Path Planning for Autonomous Bus Driving in Urban Environments

Driving in urban environments often presents difficult situations that require expert maneuvering of a vehicle. These situations become even more challenging when considering large vehicles, such as buses. We present a path planning framework that addresses the demanding driving task of buses in urban areas. The approach is formulated as an optimization problem using the road-aligned vehicle model. The road-aligned frame introduces a distortion on the vehicle body and obstacles, motivating the development of novel approximations that capture this distortion. These approximations allow for the formulation of safe and non-conservative collision avoidance constraints. Unlike other path planning approaches, our method exploits curbs and other sweepable regions, which a bus must often sweep over in order to manage certain maneuvers. Furthermore, it takes full advantage of the particular characteristics of buses, namely the overhangs, an elevated part of the vehicle chassis, that can sweep over curbs. Simulations are presented, showing the applicability and benefits of the proposed method.

==> fig_arc_circle_approximation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.72157,0.87059}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.47059,0.47059,0.47059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.851in,
height=3.566in,
at={(1.093in,0.481in)},
scale only axis,
xmin=1.6321,
xmax=14.2278,
xtick={ 3,  5,  9, 11, 13},
xlabel style={font=\color{white!15!black}},
xlabel={\tikzLegendSize$s$ [m]},
ymin=-5.663,
ymax=6,
ytick={-4, -2,  2,  4},
ylabel style={font=\color{white!15!black}},
ylabel={\tikzLegendSize$e_y$ [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:7.5,-5.2)},font=\tikzLegendSize},ylabel style={at={(axis cs:2.6,0)},font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
20.943951023932	0\\
};
\addlegendentry{Reference path}


\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2.26042642378635	1.29646623162777\\
2.29043208427909	1.32113165157388\\
2.31043585794092	1.34570172732097\\
2.34044151843366	1.37020649777857\\
2.36044529209548	1.39462282946011\\
2.39045095258822	1.4189614598684\\
2.42045661308096	1.44322468096918\\
2.44046038674279	1.46739104398892\\
2.47046604723553	1.49147962120173\\
2.50047170772827	1.51548643054158\\
2.52047548139009	1.53940056270618\\
2.55048114188283	1.56322581058499\\
2.58048680237557	1.58696396789816\\
2.61049246286831	1.61061291511316\\
2.64049812336105	1.63417066443631\\
2.67050378385379	1.65763534952952\\
2.70050944434653	1.68100521616922\\
2.73051510483927	1.70427861375015\\
2.75051887850109	1.72744524023007\\
2.78052453899383	1.75052099765649\\
2.81053019948657	1.77349705321883\\
2.85053774681022	1.79637771328794\\
2.88054340730296	1.81914712787285\\
2.9105490677957	1.84181195660513\\
2.94055472828844	1.86437109140116\\
2.97056038878118	1.88682348167009\\
3.00056604927392	1.90916813049428\\
3.03057170976666	1.93140409111512\\
3.07057925709031	1.95352937958176\\
3.10058491758305	1.97553508820686\\
3.13059057807579	1.99742877266684\\
3.17059812539944	2.01921019333226\\
3.20060378589218	2.04086465990784\\
3.24061133321583	2.06241168846871\\
3.27061699370857	2.08382107283259\\
3.30062265420131	2.10511378081125\\
3.34063020152496	2.12628252841796\\
3.3706358620177	2.14732323235025\\
3.41064340934135	2.16823493101962\\
3.45065095666501	2.18902098158977\\
3.48065661715775	2.20966541487896\\
3.5206641644814	2.2301811486447\\
3.56067171180505	2.25056324427489\\
3.59067737229779	2.27080039516882\\
3.63068491962144	2.29090053122323\\
3.67069246694509	2.31085995343102\\
3.71070001426875	2.3306761108491\\
3.7507075615924	2.35034655803298\\
3.79071510891605	2.36986894949693\\
3.8307226562397	2.38924103451337\\
3.87073020356336	2.40846065222884\\
3.91073775088701	2.4275257270754\\
3.95074529821066	2.44643426445779\\
3.99075284553431	2.46518434669817\\
4.03076039285796	2.48377412922136\\
4.07076794018162	2.50220183696497\\
4.11077548750527	2.52046576099958\\
4.16078492165983	2.53856780587034\\
4.20079246898349	2.55649239184448\\
4.24080001630714	2.57424769648648\\
4.2908094504617	2.59183653022943\\
4.33081699778536	2.60923966664518\\
4.37082454510901	2.62646864396528\\
4.42083397926357	2.6435193823357\\
4.46084152658723	2.66038473200933\\
4.51085096074179	2.6770675491743\\
4.56086039489636	2.69356699795768\\
4.60086794222001	2.70986623035094\\
4.65087737637457	2.72598139454816\\
4.70088681052914	2.7419040463025\\
4.74089435785279	2.75762019823939\\
4.79090379200736	2.77314386667933\\
4.84091322616192	2.78846677506537\\
4.89092266031649	2.80358606952452\\
4.94093209447105	2.8184989969579\\
4.99094152862562	2.83320290092287\\
5.04095096278018	2.84769521771691\\
5.09096039693475	2.86197347265305\\
5.14096983108931	2.87603527651707\\
5.19097926524388	2.88987832219705\\
5.24098869939844	2.90350038147668\\
5.29099813355301	2.91689930198377\\
5.34100756770758	2.93007300428619\\
5.39101700186214	2.94301947912764\\
5.45102832284762	2.95574097021848\\
5.50103775700218	2.96822165338326\\
5.55104719115675	2.98046890026279\\
5.61105851214223	2.99248513179396\\
5.66106794629679	3.00425296799168\\
5.72107926728227	3.0157888245806\\
5.77108870143684	3.02706857116969\\
5.83110002242232	3.03811313664246\\
5.88110945657688	3.04889674079758\\
5.94112077756236	3.05943986736027\\
5.99113021171693	3.06971985984933\\
6.0511415327024	3.07975211954475\\
6.11115285368788	3.08952850838805\\
6.16116228784245	3.09903421673228\\
6.22117360882793	3.10828631581465\\
6.2811849298134	3.11727539041407\\
6.34119625079888	3.12599906094705\\
6.39120568495345	3.13444452401525\\
6.45121700593893	3.14262801352812\\
6.5112283269244	3.15054002405513\\
6.57123964790988	3.15817854265828\\
6.63125096889536	3.16554164721722\\
6.69126228988084	3.17262750419904\\
6.75127361086632	3.17943436654451\\
6.8112849318518	3.1859605716665\\
6.87129625283727	3.19220453955708\\
6.93130757382275	3.19816477099939\\
6.99131889480823	3.20383984588099\\
7.05133021579371	3.2092284216055\\
7.11134153677919	3.21432923159925\\
7.17135285776467	3.21914108391033\\
7.23136417875014	3.22366285989714\\
7.29137549973562	3.22789351300397\\
7.36138870755201	3.23183872103229\\
7.42140002853749	3.2354815759569\\
7.48141134952297	3.23883040194094\\
7.54142267050845	3.24188444611333\\
7.60143399149393	3.24464302266475\\
7.67144719931032	3.24711276130028\\
7.7314585202958	3.24927511220274\\
7.79146984128128	3.25114022680111\\
7.85148116226676	3.25270769631134\\
7.91149248325223	3.25397717599709\\
7.98150569106862	3.25495295244873\\
8.0415170120541	3.25562178869763\\
8.10152833303958	3.25599195441441\\
8.16153965402506	3.25606337324501\\
8.23155286184145	3.25584067032354\\
8.29156418282693	3.25531071985061\\
8.35157550381241	3.25448220676861\\
8.41158682479789	3.25335532167467\\
8.48160003261428	3.25193538966751\\
8.54161135359976	3.25020893919218\\
8.60162267458523	3.24818516915092\\
8.66163399557071	3.24586454054698\\
8.73164720338711	3.24325455579763\\
8.79165852437258	3.24033872658193\\
8.85166984535806	3.23712797817254\\
8.91168116634354	3.23362305042604\\
8.97169248732902	3.22982475083831\\
9.0317038083145	3.22573395540846\\
9.10171701613089	3.22135866223228\\
9.16172833711637	3.21668393153063\\
9.22173965810184	3.2117200192495\\
9.28175097908732	3.20646810251431\\
9.3417623000728	3.20092943269339\\
9.40177362105828	3.19510533677206\\
9.46178494204376	3.18899721881807\\
9.52179626302924	3.18260656154094\\
9.58180758401472	3.17593492794832\\
9.64181890500019	3.16898396310259\\
9.70183022598567	3.16175539598081\\
9.76184154697115	3.15425104144187\\
9.82185286795663	3.14647280230429\\
9.87186230211119	3.13841396711513\\
9.93187362309667	3.13009104067468\\
9.99188494408215	3.1214999824743\\
10.0518962650676	3.11264304948562\\
10.1119075860531	3.10352259842497\\
10.1619170202077	3.09412948366007\\
10.2219283411932	3.08448384936824\\
10.2819396621786	3.07458178352999\\
10.3319490963332	3.06441332586822\\
10.3919604173187	3.05399937680326\\
10.4419698514732	3.04332656433754\\
10.5019811724587	3.03241007407854\\
10.5519906066133	3.0212403102156\\
10.6120019275988	3.00983133352319\\
10.6620113617533	2.99817259934938\\
10.7220226827388	2.98628195146829\\
10.7720321168934	2.97414284757162\\
10.8220415510479	2.96176988385032\\
10.8820528720334	2.9491719492574\\
10.932062306188	2.93633210993607\\
10.9820717403425	2.92326456246969\\
11.0320811744971	2.90997129733867\\
11.0820906086517	2.89645437434605\\
11.1321000428062	2.88271592533402\\
11.1821094769608	2.86875815703752\\
11.2321189111154	2.85458335408215\\
11.2821283452699	2.8401938821342\\
11.3321377794245	2.82559219121088\\
11.3821472135791	2.81078081915936\\
11.4321566477336	2.79576239531372\\
11.4821660818882	2.78053964433938\\
11.5321755160428	2.76511539027487\\
11.5721830633664	2.74948487264111\\
11.622192497521	2.73366035110567\\
11.6722019316755	2.71764248569521\\
11.7222113658301	2.70143451313992\\
11.7622189131538	2.68502389915603\\
11.8122283473083	2.6684360022841\\
11.852235894632	2.65165330806727\\
11.9022453287865	2.63469585797509\\
11.9422528761102	2.61754843932474\\
11.9922623102648	2.60023256245831\\
12.0322698575884	2.58272835528022\\
12.0722774049121	2.56505291392667\\
12.1222868390666	2.54721358249568\\
12.1622943863903	2.52919359658596\\
12.2023019337139	2.51100761016331\\
12.2423094810376	2.49265724609274\\
12.2823170283612	2.47414418897284\\
12.3323264625158	2.45547763771316\\
12.3723340098395	2.43664250381998\\
12.4123415571631	2.41765104114709\\
12.4523491044868	2.39850524337047\\
12.4923566518104	2.37920718470493\\
12.5323641991341	2.35975902416736\\
12.5623698596268	2.34015338152228\\
12.6023774069505	2.32040795302432\\
12.6423849542741	2.30051835286134\\
12.6823925015978	2.2804870901225\\
12.7224000489214	2.26031678283584\\
12.7524057094142	2.23999924997806\\
12.7924132567378	2.21954977785759\\
12.8324208040615	2.19896853522513\\
12.8624264645542	2.17824645880881\\
12.9024340118779	2.15739805010432\\
12.9324396723706	2.13641835759376\\
12.9724472196942	2.11531088752346\\
13.0124547670179	2.09408545010293\\
13.0424604275106	2.07272036670738\\
13.0724660880034	2.05123938693434\\
13.112473635327	2.02964109057629\\
13.1424792958198	2.00791744813307\\
13.1724849563125	1.98608052599559\\
13.2124925036362	1.96412891657631\\
13.2424981641289	1.94205770524984\\
13.2725038246216	1.91987630605942\\
13.3025094851144	1.89758559013818\\
13.342517032438	1.87518787629466\\
13.3725226929308	1.85267545805276\\
13.4025283534235	1.83005758425923\\
13.4325340139162	1.80733536638134\\
13.462539674409	1.78450997734222\\
13.4925453349017	1.7615826559986\\
13.5225509953945	1.73855471201998\\
13.5525566558872	1.71542753121091\\
13.5825623163799	1.69220258132326\\
13.6125679768727	1.66888141841074\\
13.6425736373654	1.64546569378431\\
13.6725792978582	1.62195716163435\\
13.7025849583509	1.59835768739374\\
13.7225887320127	1.57465530544759\\
13.7525943925055	1.55086937083111\\
13.7525943925055	1.55086937083111\\
13.7425925056745	1.54406390708925\\
13.7325906188436	1.53724719219401\\
13.7225887320127	1.53041927628154\\
13.7125868451818	1.52358021047342\\
13.7025849583509	1.51673004690183\\
13.69258307152	1.50986883873553\\
13.6825811846891	1.50299664020663\\
13.6725792978582	1.4961135066382\\
13.6625774110272	1.48921949447271\\
13.6525755241963	1.4823146613014\\
13.6425736373654	1.47539906589457\\
13.6325717505345	1.46847276823284\\
13.6225698637036	1.46153582953934\\
13.6225698637036	1.4545945206325\\
13.6125679768727	1.44763400697174\\
13.6025660900418	1.44066287472978\\
13.5925642032109	1.43368118769237\\
13.5825623163799	1.42668901100504\\
13.572560429549	1.41968641121051\\
13.5625585427181	1.41267345628741\\
13.5525566558872	1.4056502156902\\
13.5425547690563	1.39861676039044\\
13.5325528822254	1.39157316291947\\
13.5225509953945	1.3845194974125\\
13.5125491085635	1.37745583965419\\
13.5025472217326	1.37038226712575\\
13.4925453349017	1.36329885905371\\
13.4825434480708	1.35620569646034\\
13.4725415612399	1.34910286221572\\
13.4725415612399	1.34199451526966\\
13.462539674409	1.33486743846918\\
13.4525377875781	1.32773073377002\\
13.4425359007472	1.32058448813182\\
13.4325340139162	1.31342879056013\\
13.4225321270853	1.30626373216786\\
13.4125302402544	1.299089406239\\
13.4025283534235	1.29190590829462\\
13.3925264665926	1.28471333616125\\
13.3825245797617	1.2775117900417\\
13.3825245797617	1.27030738360843\\
13.3725226929308	1.26308114392821\\
13.3625208060999	1.25584599197544\\
13.3525189192689	1.24860203341275\\
13.342517032438	1.24134937655479\\
13.3325151456071	1.23408813245274\\
13.3225132587762	1.22681841498203\\
13.3125113719453	1.2195403409334\\
13.3025094851144	1.21225403010737\\
13.3025094851144	1.20496053776492\\
13.2925075982835	1.19764910603927\\
13.2825057114525	1.19032952081749\\
13.2725038246216	1.18300190904807\\
13.2625019377907	1.17566640106516\\
13.2525000509598	1.16832313070263\\
13.2424981641289	1.16097223541259\\
13.2424981641289	1.15361692195579\\
13.232496277298	1.14624054535681\\
13.2224943904671	1.13885664671487\\
13.2124925036362	1.13146537226881\\
13.2024906168052	1.1240668723545\\
13.1924887299743	1.11666130154919\\
13.1824868431434	1.10924881882173\\
13.1824868431434	1.10182656166049\\
13.1724849563125	1.09438822594746\\
13.1624830694816	1.08694310637309\\
13.1524811826507	1.07949137282446\\
13.1424792958198	1.07203320019758\\
13.1324774089889	1.0645687685822\\
13.1324774089889	1.05709386247864\\
13.1224755221579	1.04960323317874\\
13.112473635327	1.04210649788385\\
13.1024717484961	1.034603849834\\
13.0924698616652	1.02709548823252\\
13.0924698616652	1.01958478056348\\
13.0824679748343	1.01204989871354\\
13.0724660880034	1.00450947837148\\
13.0624642011725	0.996963734031483\\
13.0524623143415	0.989412887074891\\
13.0524623143415	0.981863872999793\\
13.0424604275106	0.974286170437042\\
13.0324585406797	0.966703566730834\\
13.0224566538488	0.959116301160365\\
13.0124547670179	0.951524621009438\\
13.0124547670179	0.943934509796278\\
13.002452880187	0.936315627059387\\
12.9924509933561	0.92869256307031\\
12.9824491065252	0.921065586212491\\
12.9724472196942	0.913434974236753\\
12.9724472196942	0.905800643546973\\
12.9624453328633	0.898142472507813\\
12.9524434460324	0.890480938407357\\
12.9424415592015	0.88281634406409\\
12.9324396723706	0.875149003340609\\
12.9324396723706	0.86746694430305\\
12.9224377855397	0.859771682071791\\
12.9124358987088	0.852073993013537\\
12.9024340118779	0.844374221024653\\
12.9024340118779	0.836667030308693\\
12.8924321250469	0.828938973981823\\
12.882430238216	0.821209191776039\\
12.8724283513851	0.813478062019736\\
12.8724283513851	0.805743946592064\\
12.8624264645542	0.797984153787235\\
12.8524245777233	0.790223414431062\\
12.8424226908924	0.782462146558452\\
12.8424226908924	0.77469910747689\\
12.8324208040615	0.766908782366151\\
12.8224189172305	0.759118381599614\\
12.8124170303996	0.751328369292897\\
12.8124170303996	0.74353416852905\\
12.8024151435687	0.735714690361878\\
12.7924132567378	0.727896115173524\\
12.7824113699069	0.720078960928174\\
12.7824113699069	0.712251081343823\\
12.772409483076	0.704404040189942\\
12.7624075962451	0.696559008399272\\
12.7524057094142	0.688716567337065\\
12.7524057094142	0.680852164081922\\
12.7424038225832	0.672979406070877\\
12.7324019357523	0.665109916567131\\
12.7324019357523	0.657240509645412\\
12.7224000489214	0.649340193280586\\
12.7123981620905	0.641443878487236\\
12.7023962752596	0.633552275704781\\
12.7023962752596	0.625641415505697\\
12.6923943884287	0.61771852478983\\
12.6823925015978	0.609801202185838\\
12.6823925015978	0.601883125507832\\
12.6723906147669	0.593933938840355\\
12.6623887279359	0.585991255163122\\
12.652386841105	0.578055960938178\\
12.652386841105	0.57009021808045\\
12.6423849542741	0.562122579414102\\
12.6323830674432	0.554163440137628\\
12.6323830674432	0.546187477080726\\
12.6223811806123	0.538195345715706\\
12.6123792937814	0.530212940208369\\
12.6123792937814	0.522225851457391\\
12.6023774069505	0.514209756947882\\
12.5923755201195	0.506204750487825\\
12.5923755201195	0.498205502951687\\
12.5823736332886	0.490166056039083\\
12.5723717464577	0.482139218684832\\
12.5723717464577	0.474126626095522\\
12.5623698596268	0.466064536435961\\
12.5523679727959	0.458016766472911\\
12.5523679727959	0.449989457072472\\
12.542366085965	0.441905556084405\\
12.5323641991341	0.433837910409891\\
12.5323641991341	0.425794285666033\\
12.5223623123032	0.417689556376025\\
12.5123604254722	0.409603290432515\\
12.5123604254722	0.40154147162652\\
12.5023585386413	0.393417088245207\\
12.4923566518104	0.385313709328132\\
12.4923566518104	0.377231467486908\\
12.4823547649795	0.369088848773722\\
12.4723528781486	0.360970188449611\\
12.4723528781486	0.352864850998273\\
12.4623509913177	0.344705733588815\\
12.4523491044868	0.3365740480356\\
12.4523491044868	0.32844237227052\\
12.4423472176559	0.320268913611839\\
12.4323453308249	0.312127025801128\\
12.4323453308249	0.303965024025244\\
12.422343443994	0.295779950451049\\
12.4123415571631	0.287631456868545\\
12.4123415571631	0.279434149343419\\
12.4023396703322	0.271240975184124\\
12.4023396703322	0.263092657738382\\
12.3923377835013	0.254851612505366\\
12.3823358966704	0.246654975175413\\
12.3823358966704	0.238466693040201\\
12.3723340098395	0.230220080620518\\
12.3623321230085	0.222026273444557\\
12.3623321230085	0.213789488058735\\
12.3523302361776	0.205543509866227\\
12.3523302361776	0.197368022167122\\
12.3423283493467	0.189064457377634\\
12.3323264625158	0.18082803322085\\
12.3323264625158	0.172594476815336\\
12.3223245756849	0.164297085315436\\
12.312322688854	0.156083696853677\\
12.312322688854	0.147774358397098\\
12.3023208020231	0.139496777022274\\
12.3023208020231	0.131268626492087\\
12.2923189151922	0.122915765444734\\
12.2823170283612	0.114681121093165\\
12.2823170283612	0.106350438589017\\
12.2723151415303	0.098035054294389\\
12.2723151415303	0.0898177892012731\\
12.2623132546994	0.0813997480483218\\
12.2523113678685	0.0731709252691762\\
12.2523113678685	0.0647950404228375\\
12.2423094810376	0.0564529546414657\\
12.2423094810376	0.0482680514332806\\
12.2323075942067	0.0397500540971835\\
12.2223057073758	0.0316616443386994\\
12.2223057073758	0.0231274210238464\\
12.2123038205449	0.0148743639365504\\
12.2123038205449	0.00727126681914921\\
12.2023019337139	-0.00211429085493098\\
12.192300046883	-0.0114436886218225\\
12.192300046883	-0.018805216594545\\
12.1822981600521	-0.0273425273645574\\
12.1822981600521	-0.0356405957812334\\
12.1722962732212	-0.0439656351567547\\
12.1722962732212	-0.0524959721189299\\
12.1622943863903	-0.0607335029165333\\
12.1522924995594	-0.0692816943447784\\
12.1522924995594	-0.0775620389927519\\
12.1422906127285	-0.0860205816255565\\
12.1422906127285	-0.0944268258282641\\
12.1322887258975	-0.102828179649746\\
12.1322887258975	-0.111318194565483\\
12.1222868390666	-0.119681879015187\\
12.1122849522357	-0.128211612809208\\
12.1122849522357	-0.136570171600266\\
12.1022830654048	-0.145061913322157\\
12.1022830654048	-0.15348659016008\\
12.0922811785739	-0.161950701162045\\
12.0922811785739	-0.170427223584538\\
12.082279291743	-0.178871331793301\\
12.082279291743	-0.187389568852143\\
12.0722774049121	-0.195819443430914\\
12.0622755180812	-0.204359817836276\\
12.0622755180812	-0.212792055753142\\
12.0522736312502	-0.221317236523661\\
12.0522736312502	-0.229787063896066\\
12.0422717444193	-0.238301088267014\\
12.0422717444193	-0.246802939453563\\
12.0322698575884	-0.25530909539094\\
12.0322698575884	-0.263838546075324\\
12.0222679707575	-0.272339545213049\\
12.0222679707575	-0.280893021536434\\
12.0122660839266	-0.289391125401695\\
12.0022641970957	-0.297970979868284\\
12.0022641970957	-0.306462813668631\\
11.9922623102648	-0.315038927730473\\
11.9922623102648	-0.323553801988424\\
11.9822604234339	-0.332127991695581\\
11.9822604234339	-0.340663443373069\\
11.9722585366029	-0.349237276222633\\
11.9722585366029	-0.357791213746319\\
11.962256649772	-0.366366051692729\\
11.962256649772	-0.374936684149485\\
11.9522547629411	-0.383513717770327\\
11.9522547629411	-0.39209950015585\\
11.9422528761102	-0.400679776050663\\
11.9422528761102	-0.400679776050663\\
11.9222491024484	-0.38349522015704\\
11.8922434419556	-0.366385844494373\\
11.8622377814629	-0.349436025224003\\
11.8422340078011	-0.3325112307748\\
11.8122283473083	-0.315751062786701\\
11.7922245736465	-0.299070977226541\\
11.7622189131538	-0.2824955684804\\
11.732213252661	-0.266080960121306\\
11.7122094789992	-0.249691414909558\\
11.6822038185065	-0.23345349459756\\
11.6521981580137	-0.217378741517288\\
11.6321943843519	-0.201305203500466\\
11.6021887238592	-0.185395791077396\\
11.5721830633664	-0.16965148739984\\
11.5521792897046	-0.153943360484346\\
11.5221736292118	-0.138348025652627\\
11.4921679687191	-0.122917544498776\\
11.4621623082264	-0.1076646711105\\
11.4421585345645	-0.0923865947853078\\
11.4121528740718	-0.077239416669951\\
11.3821472135791	-0.0622634569559384\\
11.3521415530863	-0.0474928946894028\\
11.3221358925936	-0.033021197070186\\
11.3021321189318	-0.0183134305719957\\
11.272126458439	-0.00391931085850505\\
11.2421207979463	0.0108820061978322\\
11.2121151374535	0.0251574648807086\\
11.1821094769608	0.0393350810160749\\
11.1521038164681	0.0533855816740902\\
11.1220981559753	0.0673042877529217\\
11.1020943823135	0.0810879971396468\\
11.0720887218208	0.0946669834749505\\
11.042083061328	0.108141184605865\\
11.0120774008353	0.121500391625037\\
10.9820717403425	0.134738556751739\\
10.9520660798498	0.14785186725944\\
10.9220604193571	0.160837797916532\\
10.8920547588643	0.173694607773224\\
10.8620490983716	0.186421056012964\\
10.8320434378788	0.199016233215728\\
10.8020377773861	0.211479456849104\\
10.7720321168934	0.223810204186429\\
10.7420264564006	0.236008067907348\\
10.702018909077	0.248064341619908\\
10.6720132485842	0.25996492082867\\
10.6420075880915	0.271730553184373\\
10.6120019275988	0.283361225406014\\
10.581996267106	0.294856926969516\\
10.5519906066133	0.306217650057266\\
10.5219849461205	0.317443389530116\\
10.4919792856278	0.328534142916091\\
10.4619736251351	0.339489910411796\\
10.4219660778114	0.350261483820594\\
10.3919604173187	0.360900605162793\\
10.3619547568259	0.371404820109713\\
10.3319490963332	0.381774118099895\\
10.3019434358405	0.392008493852934\\
10.2619358885168	0.402059317482533\\
10.2319302280241	0.411971233403494\\
10.2019245675313	0.421748566274655\\
10.1719189070386	0.431391287537087\\
10.1319113597149	0.440853798816896\\
10.1019056992222	0.450170937907913\\
10.0719000387295	0.459353857154255\\
10.0318924914058	0.468387698864905\\
10.0018868309131	0.477242886775695\\
9.97188117042032	0.485964248625811\\
9.94187550992759	0.494551721842788\\
9.90186796260393	0.502940291917854\\
9.87186230211119	0.511199118312396\\
9.83185475478754	0.519315975158474\\
9.8018490942948	0.527244890562122\\
9.77184343380206	0.535040671742093\\
9.73183588647841	0.54267717342592\\
9.70183022598567	0.550142530390366\\
9.67182456549293	0.55747504313219\\
9.63181701816928	0.564620236303884\\
9.60181135767654	0.571622021357543\\
9.56180381035289	0.578465480275831\\
9.53179814986015	0.585136055525651\\
9.50179248936741	0.591674360957791\\
9.46178494204376	0.598010165200613\\
9.43177928155102	0.604217214957776\\
9.39177173422737	0.61023831823281\\
9.36176607373463	0.616113857218499\\
9.32175852641097	0.62181527866171\\
9.29175286591824	0.627359132686704\\
9.25174531859459	0.632736483972789\\
9.22173965810184	0.637948539736524\\
9.18173211077819	0.64299794541651\\
9.15172645028545	0.647878135120898\\
9.1117189029618	0.652596166585786\\
9.08171324246906	0.657144456069518\\
9.04170569514541	0.661528076556761\\
9.01170003465267	0.665744456117455\\
8.97169248732902	0.669790974729606\\
8.94168682683628	0.673675452006429\\
8.90167927951263	0.677382485136024\\
8.87167361901989	0.680935079576978\\
8.83166607169623	0.684300518460628\\
8.8016604112035	0.687521257011767\\
8.76165286387984	0.690543240392917\\
8.72164531655619	0.693421847414305\\
8.69163965606345	0.696109045212998\\
8.6516321087398	0.698641183774548\\
8.62162644824706	0.70099653373775\\
8.58161890092341	0.703180953940438\\
8.55161324043067	0.70520449493039\\
8.51160569310702	0.70704012404389\\
8.48160003261428	0.708731890616163\\
8.44159248529063	0.710217821380655\\
8.40158493796697	0.711555313404037\\
8.37157927747423	0.712713323900161\\
8.33157173015058	0.71369978428836\\
8.30156606965784	0.714526051770023\\
8.26155852233419	0.715161020014145\\
8.22155097501054	0.715646270342176\\
8.1915453145178	0.715938714735564\\
8.15153776719415	0.716071971108082\\
8.12153210670141	0.7160326901624\\
8.08152455937776	0.715813900895478\\
8.05151889888502	0.715442893606368\\
8.01151135156136	0.714872140132196\\
7.97150380423771	0.714151728908213\\
7.94149814374497	0.713246895163674\\
7.90149059642132	0.712175083101479\\
7.87148493592858	0.710938500533222\\
7.83147738860493	0.709515779665106\\
7.80147172811219	0.70794742275627\\
7.76146418078854	0.706174429394655\\
7.72145663346488	0.704253915368907\\
7.69145097297215	0.702151787042263\\
7.65144342564849	0.699882708386767\\
7.62143776515575	0.697448760199554\\
7.5814302178321	0.69483222835695\\
7.55142455733936	0.692066420316486\\
7.51141701001571	0.689103726905329\\
7.47140946269206	0.685997999204934\\
7.44140380219932	0.682698647687118\\
7.40139625487567	0.679249863720376\\
7.37139059438293	0.675618645559598\\
7.33138304705928	0.671828720407694\\
7.30137738656654	0.667865609565549\\
7.26136983924288	0.663736711696774\\
7.23136417875014	0.659441690461741\\
7.19135663142649	0.654976270170699\\
7.16135097093375	0.650349333712929\\
7.1213434236101	0.645550156886545\\
7.09133776311736	0.640591319108622\\
7.05133021579371	0.635461507394046\\
7.02132455530097	0.630170808463594\\
6.98131700797732	0.62471388718494\\
6.95131134748458	0.619091403255888\\
6.91130380016093	0.613311358775773\\
6.88129813966819	0.607357214567641\\
6.84129059234454	0.601258563241125\\
6.8112849318518	0.59497294836602\\
6.78127927135906	0.588555296379592\\
6.74127172403541	0.581944010050842\\
6.71126606354267	0.575194864688119\\
6.67125851621901	0.56827663338248\\
6.64125285572627	0.561196361266087\\
6.61124719523353	0.553983521152167\\
6.57123964790988	0.546567161070308\\
6.54123398741714	0.539023359151605\\
6.50122644009349	0.531315878114139\\
6.47122077960075	0.523441818269134\\
6.44121511910801	0.515434538267506\\
6.40120757178436	0.507249300418161\\
6.37120191129162	0.498912342609417\\
6.34119625079888	0.490441830352617\\
6.30118870347523	0.481792882860149\\
6.27118304298249	0.472993628723445\\
6.24117738248975	0.464060450072962\\
6.2011698351661	0.454965397795171\\
6.17116417467336	0.445704970305647\\
6.14115851418062	0.436310225070959\\
6.11115285368788	0.426781210168126\\
6.07114530636423	0.417071959294592\\
6.04113964587149	0.40721765123312\\
6.01113398537875	0.397228667836429\\
5.98112832488601	0.387105037691995\\
5.94112077756236	0.376819174735899\\
5.91111511706962	0.366373897989218\\
5.88110945657688	0.35579365026911\\
5.85110379608414	0.345078434542841\\
5.8210981355914	0.334228258242393\\
5.79109247509866	0.323243133582094\\
5.75108492777501	0.312077233153451\\
5.72107926728227	0.300777622845861\\
5.69107360678953	0.289343122608276\\
5.66106794629679	0.277773747197951\\
5.63106228580406	0.266069515772119\\
5.60105662531132	0.254230452368397\\
5.57105096481858	0.242256586556767\\
5.54104530432584	0.230147954332228\\
5.5110396438331	0.217904599351234\\
5.48103398334036	0.205526574669141\\
5.45102832284762	0.19301394522409\\
5.42102266235488	0.180366791460863\\
5.38101511503123	0.167575364376306\\
5.35100945453849	0.154660918119165\\
5.33100568087666	0.141619357307255\\
5.30100002038392	0.128435486876554\\
5.27099435989118	0.115118073455056\\
5.24098869939844	0.101667626628653\\
5.21098303890571	0.0880849610462061\\
5.18097737841297	0.0743714843225298\\
5.15097171792023	0.0605298897899149\\
5.12096605742749	0.0465661202139348\\
5.09096039693475	0.032496508986609\\
5.06095473644201	0.0183882332757748\\
5.03094907594927	0.00512051512589357\\
5.00094341545653	-0.0114850998931407\\
4.98093964179471	-0.0252978093636098\\
4.95093398130197	-0.0397616618877823\\
4.92092832080923	-0.0545194713020071\\
4.89092266031649	-0.0694702789957395\\
4.86091699982375	-0.0845832303246106\\
4.84091322616192	-0.0997145008763294\\
4.81090756566918	-0.114928840010298\\
4.78090190517644	-0.130318330004421\\
4.75089624468371	-0.145870278744829\\
4.73089247102188	-0.161482080719042\\
4.70088681052914	-0.177180077371647\\
4.6708811500364	-0.193042213459415\\
4.65087737637457	-0.209039426848171\\
4.62087171588184	-0.225064568811754\\
4.5908660553891	-0.241252458642069\\
4.57086228172727	-0.25757601933647\\
4.54085662123453	-0.273938865770224\\
4.51085096074179	-0.290462332602405\\
4.49084718707997	-0.307082554825361\\
4.46084152658723	-0.323789482058364\\
4.43083586609449	-0.340654846360717\\
4.41083209243266	-0.357554889496574\\
4.38082643193992	-0.37460996178457\\
4.3608226582781	-0.391742212643325\\
4.33081699778536	-0.408990931027901\\
4.31081322412353	-0.426340147644234\\
4.28080756363079	-0.443786012746452\\
4.26080378996897	-0.461340657019438\\
4.23079812947623	-0.478986733935987\\
4.2107943558144	-0.496737890852483\\
4.18078869532166	-0.514586845566955\\
4.16078492165983	-0.532527504990194\\
4.1307792611671	-0.550581650712052\\
4.11077548750527	-0.56870621606727\\
4.08076982701253	-0.586967559295228\\
4.08076982701253	-0.586967559295228\\
4.08076982701253	-0.578574825331968\\
4.07076794018162	-0.570234443108216\\
4.07076794018162	-0.561858098880844\\
4.0607660533507	-0.553520589493203\\
4.0607660533507	-0.545161706109726\\
4.05076416651979	-0.536826397268654\\
4.05076416651979	-0.528486151989478\\
4.04076227968888	-0.520152315815231\\
4.04076227968888	-0.511832006382226\\
4.03076039285796	-0.503498853285972\\
4.03076039285796	-0.495199914729457\\
4.02075850602705	-0.486866586463315\\
4.01075661919614	-0.478582584996895\\
4.01075661919614	-0.470256172660295\\
4.00075473236523	-0.461971715898286\\
4.00075473236523	-0.453668364176235\\
3.99075284553431	-0.445382441140994\\
3.99075284553431	-0.43710402596766\\
3.9807509587034	-0.428815526920702\\
3.9807509587034	-0.420564157397006\\
3.97074907187249	-0.412271861050645\\
3.96074718504157	-0.404033834411833\\
3.96074718504157	-0.395752477911381\\
3.95074529821066	-0.387510120948872\\
3.95074529821066	-0.379258589775099\\
3.94074341137975	-0.371010414931394\\
3.94074341137975	-0.362791626479333\\
3.93074152454883	-0.354535975054705\\
3.92073963771792	-0.346340026167967\\
3.92073963771792	-0.338088302369685\\
3.91073775088701	-0.329884035879257\\
3.91073775088701	-0.321669201133505\\
3.90073586405609	-0.313454526194945\\
3.90073586405609	-0.305280858853982\\
3.89073397722518	-0.297053403703653\\
3.88073209039427	-0.288892736687699\\
3.88073209039427	-0.280683015434897\\
3.87073020356336	-0.272508143011828\\
3.87073020356336	-0.26434628285921\\
3.86072831673244	-0.256154069068915\\
3.85072642990153	-0.248036537346484\\
3.85072642990153	-0.239833691402031\\
3.84072454307062	-0.231696844979718\\
3.84072454307062	-0.223551103725705\\
3.8307226562397	-0.215390605631274\\
3.82072076940879	-0.207315474730132\\
3.82072076940879	-0.199122356367572\\
3.81071888257788	-0.191020670515646\\
3.81071888257788	-0.182898231379524\\
3.80071699574696	-0.174763607554572\\
3.79071510891605	-0.166729626338077\\
3.79071510891605	-0.158551287662644\\
3.78071322208514	-0.150479706030387\\
3.78071322208514	-0.142393869550042\\
3.77071133525423	-0.134274389760457\\
3.76070944842331	-0.12627917937633\\
3.76070944842331	-0.118125872112336\\
3.7507075615924	-0.110074178597252\\
3.7507075615924	-0.102053992410683\\
3.74070567476149	-0.0939265333928139\\
3.73070378793057	-0.0859646932408821\\
3.73070378793057	-0.0778626147536909\\
3.72070190109966	-0.0698048679571615\\
3.72070190109966	-0.0619358933345478\\
3.71070001426875	-0.0537343410893071\\
3.70069812743783	-0.0457887390181632\\
3.70069812743783	-0.0378478805737181\\
3.69069624060692	-0.0296768519402384\\
3.68069435377601	-0.0220270255699002\\
3.68069435377601	-0.013878012657256\\
3.67069246694509	-0.00582540768640648\\
3.66069058011418	0.00546007235935016\\
3.66069058011418	0.0103835335568496\\
3.65068869328327	0.0183956299499092\\
3.65068869328327	0.0265593618689995\\
3.64068680645236	0.0341977949919337\\
3.63068491962144	0.0422550294566718\\
3.63068491962144	0.0502160173128286\\
3.62068303279053	0.0580431328104839\\
3.61068114595962	0.0660802628833668\\
3.61068114595962	0.0739659934811882\\
3.6006792591287	0.0818399548934244\\
3.59067737229779	0.0898507728343014\\
3.59067737229779	0.0976974037129541\\
3.58067548546688	0.105580494230171\\
3.57067359863596	0.113563242769237\\
3.57067359863596	0.121385897436604\\
3.56067171180505	0.129262702627418\\
3.55066982497414	0.137216653279417\\
3.55066982497414	0.1450230786254\\
3.54066793814322	0.152885803728489\\
3.53066605131231	0.160810585228071\\
3.53066605131231	0.168605279253385\\
3.5206641644814	0.176449437322873\\
3.51066227765049	0.184344833650139\\
3.51066227765049	0.192130641605476\\
3.50066039081957	0.199953412777362\\
3.49065850398866	0.207819285896781\\
3.49065850398866	0.215598123773575\\
3.48065661715775	0.223397619379701\\
3.47065473032683	0.231233874641264\\
3.47065473032683	0.239007095942575\\
3.46065284349592	0.246781988269055\\
3.45065095666501	0.254588557075176\\
3.45065095666501	0.262357154934313\\
3.44064906983409	0.270106474355367\\
3.43064718300318	0.277883304714207\\
3.43064718300318	0.285648030736962\\
3.42064529617227	0.293371046968954\\
3.41064340934135	0.301118097996135\\
3.41064340934135	0.308879535859473\\
3.40064152251044	0.31657568468925\\
3.39063963567953	0.32429292323427\\
3.38063774884862	0.332028734481591\\
3.38063774884862	0.339720372325058\\
3.3706358620177	0.347407770809727\\
3.36063397518679	0.3551115503489\\
3.36063397518679	0.362805099070115\\
3.35063208835588	0.370462634052529\\
3.34063020152496	0.378134630234926\\
3.33062831469405	0.385819330191895\\
3.33062831469405	0.393457508523935\\
3.32062642786314	0.40109792509216\\
3.31062454103222	0.408749548949268\\
3.31062454103222	0.41639239154193\\
3.30062265420131	0.424001397514398\\
3.2906207673704	0.431620269145413\\
3.28061888053948	0.439247712360349\\
3.28061888053948	0.446845018834294\\
3.27061699370857	0.454431411799007\\
3.26061510687766	0.462025294212602\\
3.26061510687766	0.469628767087651\\
3.25061322004675	0.477182914417047\\
3.24061133321583	0.484743564524247\\
3.23060944638492	0.492309725969043\\
3.23060944638492	0.499874727281511\\
3.22060755955401	0.507402428501782\\
3.21060567272309	0.514934824087521\\
3.20060378589218	0.522471061746137\\
3.20060378589218	0.530001809215136\\
3.19060189906127	0.537500747601494\\
3.18060001223035	0.545002842636702\\
3.17059812539944	0.552507354296279\\
3.17059812539944	0.560007395883786\\
3.16059623856853	0.56747566666509\\
3.15059435173761	0.574945772293747\\
3.1405924649067	0.582417064545521\\
3.1405924649067	0.58988941388393\\
3.13059057807579	0.597325431972485\\
3.12058869124488	0.60476213775793\\
3.11058680441396	0.612198958975535\\
3.10058491758305	0.619635351516866\\
3.10058491758305	0.627048630443797\\
3.09058303075214	0.634450746110739\\
3.08058114392122	0.641852036626128\\
3.07057925709031	0.649252017101213\\
3.07057925709031	0.656644110132163\\
3.0605773702594	0.66401062174838\\
3.05057548342848	0.671375476209633\\
3.04057359659757	0.678738238778711\\
3.03057170976666	0.686098493994102\\
3.03057170976666	0.693440958644611\\
3.02056982293575	0.700768597161816\\
3.01056793610483	0.708093445761828\\
3.00056604927392	0.715415129165573\\
2.99056416244301	0.722733287869014\\
2.99056416244301	0.73003083052867\\
2.98056227561209	0.737317159543161\\
2.97056038878118	0.744599731220262\\
2.96055850195027	0.751878218675817\\
2.95055661511935	0.759152308083463\\
2.95055661511935	0.766408975927354\\
2.94055472828844	0.773651961887878\\
2.93055284145753	0.780890356303542\\
2.92055095462661	0.788123872141743\\
2.9105490677957	0.795352233289475\\
2.9105490677957	0.802571532891098\\
2.90054718096479	0.809769460961915\\
2.89054529413388	0.816962071905898\\
2.88054340730296	0.824149111852653\\
2.87054152047205	0.831330336147943\\
2.86053963364114	0.838505508943564\\
2.86053963364114	0.845666737472115\\
2.85053774681022	0.852812194950714\\
2.84053585997931	0.859951473253019\\
2.8305339731484	0.867084354211075\\
2.82053208631748	0.874210627166134\\
2.81053019948657	0.881330088650612\\
2.81053019948657	0.888438488595105\\
2.80052831265566	0.895528897372573\\
2.79052642582475	0.902612393409481\\
2.78052453899383	0.909688787478054\\
2.77052265216292	0.916757896539481\\
2.76052076533201	0.923819543493928\\
2.76052076533201	0.930879649545098\\
2.75051887850109	0.937912854944578\\
2.74051699167018	0.944938517280956\\
2.73051510483927	0.951956471060289\\
2.72051321800835	0.958966555942526\\
2.71051133117744	0.965968616542593\\
2.70050944434653	0.97296250224042\\
2.69050755751561	0.979948066999464\\
2.69050755751561	0.986924655592376\\
2.6805056706847	0.993882513797783\\
2.67050378385379	1.00083199525537\\
2.66050189702288	1.00777296264643\\
2.65050001019196	1.01470528267143\\
2.64049812336105	1.02162882590343\\
2.63049623653014	1.0285434666478\\
2.62049434969922	1.03544908280775\\
2.62049434969922	1.04235037372422\\
2.61049246286831	1.04922895536927\\
2.6004905760374	1.05609847429029\\
2.59048868920648	1.06295881505673\\
2.58048680237557	1.06980986542206\\
2.57048491554466	1.07665151621378\\
2.56048302871374	1.08348366122787\\
2.55048114188283	1.09030619712754\\
2.54047925505192	1.097119023346\\
2.53047736822101	1.10392204199305\\
2.53047736822101	1.11072178401294\\
2.52047548139009	1.11749853087178\\
2.51047359455918	1.12426544930361\\
2.50047170772827	1.13102244618395\\
2.49046982089735	1.13776943078198\\
2.48046793406644	1.14450631468298\\
2.47046604723553	1.15123301171369\\
2.46046416040461	1.1579494378706\\
2.4504622735737	1.16465551125084\\
2.44046038674279	1.17135115198574\\
2.43045849991187	1.17803628217683\\
2.42045661308096	1.18471082583425\\
2.41045472625005	1.19137470881743\\
2.40045283941914	1.19802785877789\\
2.40045283941914	1.20467733187298\\
2.39045095258822	1.21130516658864\\
2.38044906575731	1.21792226427747\\
2.3704471789264	1.22452855557047\\
2.36044529209548	1.23112397272244\\
2.35044340526457	1.23770844956359\\
2.34044151843366	1.24428192145292\\
2.33043963160274	1.25084432523318\\
2.32043774477183	1.25739559918743\\
2.31043585794092	1.2639356829971\\
2.30043397111	1.27046451770151\\
2.29043208427909	1.27698204565881\\
2.28043019744818	1.2834882105082\\
2.27042831061727	1.28998295713346\\
2.26042642378635	1.29646623162777\\
}--cycle;
\addlegendentry{Vehicle body}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	0\\
20.943951023932	0\\
};
\addplot [color=mycolor2, line width=5.0pt]
  table[row sep=crcr]{%
4.08076982701253	-0.586967559295228\\
4.11077548750527	-0.56870621606727\\
4.1307792611671	-0.550581650712052\\
4.16078492165983	-0.532527504990194\\
4.18078869532166	-0.514586845566955\\
4.2107943558144	-0.496737890852483\\
4.23079812947623	-0.478986733935987\\
4.26080378996897	-0.461340657019438\\
4.28080756363079	-0.443786012746452\\
4.31081322412353	-0.426340147644234\\
4.33081699778536	-0.408990931027901\\
4.3608226582781	-0.391742212643325\\
4.38082643193992	-0.37460996178457\\
4.41083209243266	-0.357554889496574\\
4.43083586609449	-0.340654846360717\\
4.46084152658723	-0.323789482058364\\
4.49084718707997	-0.307082554825361\\
4.51085096074179	-0.290462332602405\\
4.54085662123453	-0.273938865770224\\
4.57086228172727	-0.25757601933647\\
4.5908660553891	-0.241252458642069\\
4.62087171588184	-0.225064568811754\\
4.65087737637457	-0.209039426848171\\
4.6708811500364	-0.193042213459415\\
4.70088681052914	-0.177180077371647\\
4.73089247102188	-0.161482080719042\\
4.75089624468371	-0.145870278744829\\
4.78090190517644	-0.130318330004421\\
4.81090756566918	-0.114928840010298\\
4.84091322616192	-0.0997145008763294\\
4.86091699982375	-0.0845832303246106\\
4.89092266031649	-0.0694702789957395\\
4.92092832080923	-0.0545194713020071\\
4.95093398130197	-0.0397616618877823\\
4.98093964179471	-0.0252978093636098\\
5.00094341545653	-0.0114850998931407\\
5.03094907594927	0.00512051512589357\\
5.06095473644201	0.0183882332757748\\
5.09096039693475	0.032496508986609\\
5.12096605742749	0.0465661202139348\\
5.15097171792023	0.0605298897899149\\
5.18097737841297	0.0743714843225298\\
5.21098303890571	0.0880849610462061\\
5.24098869939844	0.101667626628653\\
5.27099435989118	0.115118073455056\\
5.30100002038392	0.128435486876554\\
5.33100568087666	0.141619357307255\\
5.35100945453849	0.154660918119165\\
5.38101511503123	0.167575364376306\\
5.42102266235488	0.180366791460863\\
5.45102832284762	0.19301394522409\\
5.48103398334036	0.205526574669141\\
5.5110396438331	0.217904599351234\\
5.54104530432584	0.230147954332228\\
5.57105096481858	0.242256586556767\\
5.60105662531132	0.254230452368397\\
5.63106228580406	0.266069515772119\\
5.66106794629679	0.277773747197951\\
5.69107360678953	0.289343122608276\\
5.72107926728227	0.300777622845861\\
5.75108492777501	0.312077233153451\\
5.79109247509866	0.323243133582094\\
5.8210981355914	0.334228258242393\\
5.85110379608414	0.345078434542841\\
5.88110945657688	0.35579365026911\\
5.91111511706962	0.366373897989218\\
5.94112077756236	0.376819174735899\\
5.98112832488601	0.387105037691995\\
6.01113398537875	0.397228667836429\\
6.04113964587149	0.40721765123312\\
6.07114530636423	0.417071959294592\\
6.11115285368788	0.426781210168126\\
6.14115851418062	0.436310225070959\\
6.17116417467336	0.445704970305647\\
6.2011698351661	0.454965397795171\\
6.24117738248975	0.464060450072962\\
6.27118304298249	0.472993628723445\\
6.30118870347523	0.481792882860149\\
6.34119625079888	0.490441830352617\\
6.37120191129162	0.498912342609417\\
6.40120757178436	0.507249300418161\\
6.44121511910801	0.515434538267506\\
6.47122077960075	0.523441818269134\\
6.50122644009349	0.531315878114139\\
6.54123398741714	0.539023359151605\\
6.57123964790988	0.546567161070308\\
6.61124719523353	0.553983521152167\\
6.64125285572627	0.561196361266087\\
6.67125851621901	0.56827663338248\\
6.71126606354267	0.575194864688119\\
6.74127172403541	0.581944010050842\\
6.78127927135906	0.588555296379592\\
6.8112849318518	0.59497294836602\\
6.84129059234454	0.601258563241125\\
6.88129813966819	0.607357214567641\\
6.91130380016093	0.613311358775773\\
6.95131134748458	0.619091403255888\\
6.98131700797732	0.62471388718494\\
7.02132455530097	0.630170808463594\\
7.05133021579371	0.635461507394046\\
7.09133776311736	0.640591319108622\\
7.1213434236101	0.645550156886545\\
7.16135097093375	0.650349333712929\\
7.19135663142649	0.654976270170699\\
7.23136417875014	0.659441690461741\\
7.26136983924288	0.663736711696774\\
7.30137738656654	0.667865609565549\\
7.33138304705928	0.671828720407694\\
7.37139059438293	0.675618645559598\\
7.40139625487567	0.679249863720376\\
7.44140380219932	0.682698647687118\\
7.47140946269206	0.685997999204934\\
7.51141701001571	0.689103726905329\\
7.55142455733936	0.692066420316486\\
7.5814302178321	0.69483222835695\\
7.62143776515575	0.697448760199554\\
7.65144342564849	0.699882708386767\\
7.69145097297215	0.702151787042263\\
7.72145663346488	0.704253915368907\\
7.76146418078854	0.706174429394655\\
7.80147172811219	0.70794742275627\\
7.83147738860493	0.709515779665106\\
7.87148493592858	0.710938500533222\\
7.90149059642132	0.712175083101479\\
7.94149814374497	0.713246895163674\\
7.97150380423771	0.714151728908213\\
8.01151135156136	0.714872140132196\\
8.05151889888502	0.715442893606368\\
8.08152455937776	0.715813900895478\\
8.12153210670141	0.7160326901624\\
8.15153776719415	0.716071971108082\\
8.1915453145178	0.715938714735564\\
8.22155097501054	0.715646270342176\\
8.26155852233419	0.715161020014145\\
8.30156606965784	0.714526051770023\\
8.33157173015058	0.71369978428836\\
8.37157927747423	0.712713323900161\\
8.40158493796697	0.711555313404037\\
8.44159248529063	0.710217821380655\\
8.48160003261428	0.708731890616163\\
8.51160569310702	0.70704012404389\\
8.55161324043067	0.70520449493039\\
8.58161890092341	0.703180953940438\\
8.62162644824706	0.70099653373775\\
8.6516321087398	0.698641183774548\\
8.69163965606345	0.696109045212998\\
8.72164531655619	0.693421847414305\\
8.76165286387984	0.690543240392917\\
8.8016604112035	0.687521257011767\\
8.83166607169623	0.684300518460628\\
8.87167361901989	0.680935079576978\\
8.90167927951263	0.677382485136024\\
8.94168682683628	0.673675452006429\\
8.97169248732902	0.669790974729606\\
9.01170003465267	0.665744456117455\\
9.04170569514541	0.661528076556761\\
9.08171324246906	0.657144456069518\\
9.1117189029618	0.652596166585786\\
9.15172645028545	0.647878135120898\\
9.18173211077819	0.64299794541651\\
9.22173965810184	0.637948539736524\\
9.25174531859459	0.632736483972789\\
9.29175286591824	0.627359132686704\\
9.32175852641097	0.62181527866171\\
9.36176607373463	0.616113857218499\\
9.39177173422737	0.61023831823281\\
9.43177928155102	0.604217214957776\\
9.46178494204376	0.598010165200613\\
9.50179248936741	0.591674360957791\\
9.53179814986015	0.585136055525651\\
9.56180381035289	0.578465480275831\\
9.60181135767654	0.571622021357543\\
9.63181701816928	0.564620236303884\\
9.67182456549293	0.55747504313219\\
9.70183022598567	0.550142530390366\\
9.73183588647841	0.54267717342592\\
9.77184343380206	0.535040671742093\\
9.8018490942948	0.527244890562122\\
9.83185475478754	0.519315975158474\\
9.87186230211119	0.511199118312396\\
9.90186796260393	0.502940291917854\\
9.94187550992759	0.494551721842788\\
9.97188117042032	0.485964248625811\\
10.0018868309131	0.477242886775695\\
10.0318924914058	0.468387698864905\\
10.0719000387295	0.459353857154255\\
10.1019056992222	0.450170937907913\\
10.1319113597149	0.440853798816896\\
10.1719189070386	0.431391287537087\\
10.2019245675313	0.421748566274655\\
10.2319302280241	0.411971233403494\\
10.2619358885168	0.402059317482533\\
10.3019434358405	0.392008493852934\\
10.3319490963332	0.381774118099895\\
10.3619547568259	0.371404820109713\\
10.3919604173187	0.360900605162793\\
10.4219660778114	0.350261483820594\\
10.4619736251351	0.339489910411796\\
10.4919792856278	0.328534142916091\\
10.5219849461205	0.317443389530116\\
10.5519906066133	0.306217650057266\\
10.581996267106	0.294856926969516\\
10.6120019275988	0.283361225406014\\
10.6420075880915	0.271730553184373\\
10.6720132485842	0.25996492082867\\
10.702018909077	0.248064341619908\\
10.7420264564006	0.236008067907348\\
10.7720321168934	0.223810204186429\\
10.8020377773861	0.211479456849104\\
10.8320434378788	0.199016233215728\\
10.8620490983716	0.186421056012964\\
10.8920547588643	0.173694607773224\\
10.9220604193571	0.160837797916532\\
10.9520660798498	0.14785186725944\\
10.9820717403425	0.134738556751739\\
11.0120774008353	0.121500391625037\\
11.042083061328	0.108141184605865\\
11.0720887218208	0.0946669834749505\\
11.1020943823135	0.0810879971396468\\
11.1220981559753	0.0673042877529217\\
11.1521038164681	0.0533855816740902\\
11.1821094769608	0.0393350810160749\\
11.2121151374535	0.0251574648807086\\
11.2421207979463	0.0108820061978322\\
11.272126458439	-0.00391931085850505\\
11.3021321189318	-0.0183134305719957\\
11.3221358925936	-0.033021197070186\\
11.3521415530863	-0.0474928946894028\\
11.3821472135791	-0.0622634569559384\\
11.4121528740718	-0.077239416669951\\
11.4421585345645	-0.0923865947853078\\
11.4621623082264	-0.1076646711105\\
11.4921679687191	-0.122917544498776\\
11.5221736292118	-0.138348025652627\\
11.5521792897046	-0.153943360484346\\
11.5721830633664	-0.16965148739984\\
11.6021887238592	-0.185395791077396\\
11.6321943843519	-0.201305203500466\\
11.6521981580137	-0.217378741517288\\
11.6822038185065	-0.23345349459756\\
11.7122094789992	-0.249691414909558\\
11.732213252661	-0.266080960121306\\
11.7622189131538	-0.2824955684804\\
11.7922245736465	-0.299070977226541\\
11.8122283473083	-0.315751062786701\\
11.8422340078011	-0.3325112307748\\
11.8622377814629	-0.349436025224003\\
11.8922434419556	-0.366385844494373\\
11.9222491024484	-0.38349522015704\\
11.9422528761102	-0.400679776050663\\
};
\addlegendentry{Actual edge}

\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8.04844189083886	-4.54205191357767\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
4	-0.973560724347664\\
6	0.450732573155925\\
8	0.85439733517128\\
10	0.489392417593902\\
12	-0.866565602756476\\
};
\node[below right, align=left]
at (axis cs:4,-0.974) {\tikzLegendSize$\mathbf{\hat{p}}_{1}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0\\
};
\node[below, align=center]
at (axis cs:4,-0.1) {\tikzLegendSize$\hat{s}_{1}$};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
4	-0.973560724347664\\
6	0.450732573155925\\
8	0.85439733517128\\
10	0.489392417593902\\
12	-0.866565602756476\\
};
\node[below right, align=left]
at (axis cs:6,0.451) {\tikzLegendSize$\mathbf{\hat{p}}_{2}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	0\\
};
\node[below, align=center]
at (axis cs:6,-0.1) {\tikzLegendSize$\hat{s}_{2}$};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
4	-0.973560724347664\\
6	0.450732573155925\\
8	0.85439733517128\\
10	0.489392417593902\\
12	-0.866565602756476\\
};
\node[below right, align=left]
at (axis cs:8,0.854) {\tikzLegendSize$\mathbf{\hat{p}}_{3}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	0\\
};
\node[below, align=center]
at (axis cs:8,-0.1) {\tikzLegendSize$\hat{s}_{3}$};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
4	-0.973560724347664\\
6	0.450732573155925\\
8	0.85439733517128\\
10	0.489392417593902\\
12	-0.866565602756476\\
};
\node[below right, align=left]
at (axis cs:10,0.489) {\tikzLegendSize$\mathbf{\hat{p}}_{4}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0\\
};
\node[below, align=center]
at (axis cs:10,-0.1) {\tikzLegendSize$\hat{s}_{4}$};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
4	-0.973560724347664\\
6	0.450732573155925\\
8	0.85439733517128\\
10	0.489392417593902\\
12	-0.866565602756476\\
};
\node[below right, align=left]
at (axis cs:12,-0.867) {\tikzLegendSize$\mathbf{\hat{p}}_{5}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
12	0\\
};
\node[below, align=center]
at (axis cs:12,-0.1) {\tikzLegendSize$\hat{s}_{5}$};
\addplot [color=white, draw=none, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
4	-0.973560724347664\\
};
\addlegendentry{Arc Circle Approximation}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
8.04844189083886	-4.54205191357767\\
4	-0.973560724347664\\
};
\node[right, align=left]
at (axis cs:6.024,-2.758) {\tikzLegendSize$\arcCircleRadius$};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
8.04844189083886	-4.54205191357767\\
12	-0.866565602756476\\
};
\node[right, align=left]
at (axis cs:10.024,-2.704) {\tikzLegendSize$\arcCircleRadius$};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.973560724347664\\
5	-0.0888493413505858\\
6	0.450732573155925\\
7	0.751791747945154\\
8	0.85439733517128\\
9	0.770061439505152\\
10	0.489392417593902\\
11	-0.0240528167034499\\
12	-0.866565602756476\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.23098681256753	1.5\\
};
\node[left, align=right]
at (axis cs:5.231,1.5) {\tikzLegendSize$(s, e_y)$};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
5.23098681256753	1.5\\
8.04844189083886	-4.54205191357767\\
};
\node[right, align=left]
at (axis cs:6.64,-1.521) {\tikzLegendSize$\kappa^{-1}$};
\node[right, align=left]
at (axis cs:8.298,-4.742) {\tikzLegendSize $(c_s, c_{e_y})$};
\end{axis}
\end{tikzpicture}%

==> fig_bus_stop_labels.tex <==

\node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=0.99\linewidth]{fig_bus_stop_2_crop_960}};
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
	 
	\def\TextHorizontalAlignment{0.7}
	
	
    \fill[fill=green!80, opacity=0.5] (0.5, 0) -- (0.5, 0.14) -- (1.0, 0.072) -- (1.0, 0) -- cycle;
	
\node[black, above, text width=1.8cm] at (\TextHorizontalAlignment, 0.02) {Drivable};	
	
	
	\fill[fill=yellow!80, opacity=0.5] (0.5, 0.160) -- (0.5, 0.20) -- (0.84, 0.159) -- (0.90, 0.22) -- (1.0, 0.210) -- (1.0, 0.1) -- cycle;
	
	\node[black, above, text width=1.8cm] at (\TextHorizontalAlignment, 0.105) {Sweepable};	
	
	%(bottom left, top left, top right, bottom right)
	\fill[fill=red!80, opacity=0.5] (0.5, 0.20) -- (0.5, 0.255) -- (0.90, 0.22) -- (0.84, 0.159) -- cycle;
	
   \node[black, above, text width=1.8cm] at (\TextHorizontalAlignment, 0.18) {Obstacle};	
   
   \draw [dashed, line width=0.75mm, yellow] (0.5, 0) -- (0.5, 1);
	
    
    \end{scope}



==> fig_distortion_effect_cartesian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.72157,0.87059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=3.566in,
at={(1.236in,0.481in)},
scale only axis,
xmin=1.2167,
xmax=10.1117,
xtick={3, 5, 7, 9},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=1.4925,
ymax=10.3875,
ytick={3, 5, 7, 9},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:6,2)},font=\tikzLegendSize},ylabel style={at={(axis cs:2,6)},font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
0.00622370841970377	0.249896470390208\\
0.0249292568182811	0.499169579487612\\
0.056069891066397	0.747196274338393\\
0.0995677757961597	0.993356617375231\\
0.155314188949006	1.23703533593836\\
0.223169793524223	1.47762336013681\\
0.30296498584889	1.71451934520588\\
0.394500319498728	1.94713117455596\\
0.497547003810292	2.17487743975557\\
0.61184747573848	2.39718889374968\\
0.737116043630004	2.61350987368085\\
0.873039601303748	2.82329968975706\\
1.01927841065315	3.02603397669454\\
1.17546695081453	3.22120600435791\\
1.3412148317789	3.40832794432166\\
1.5161077701637	3.58693208918708\\
1.69970862470542	3.75657202160727\\
1.89155848888521	3.91682373009793\\
2.09117783795607	4.06728666884532\\
2.29806772750509	4.20758475886215\\
2.51171104055457	4.33736732798922\\
2.73157378008517	4.45630998739315\\
2.95710640375035	4.56411544236958\\
3.18774519744609	4.66051423542507\\
3.42291368430249	4.74526541978051\\
3.6620240655758	4.81815716161254\\
3.90447868983912	4.8790072695279\\
4.14967154679972	4.9276636499469\\
4.39698978200915	4.96400468725827\\
4.64581522868026	4.98793954779476\\
4.89552595278214	4.99940840687007\\
5.14549780755139	4.99838259830938\\
5.39510599353388	4.98486468609985\\
5.64372662025811	4.95888845798202\\
5.89073826563637	4.92051884099803\\
6.13552352919641	4.86985173920782\\
6.37747057526103	4.80701379397896\\
6.61597466221864	4.73216206744915\\
6.85043965406239	4.64548364995268\\
7.08027951041966	4.54719519239206\\
7.30491975134785	4.43754236472354\\
7.52379889323501	4.3167992419102\\
7.73636985221648	4.18526761887729\\
7.94210131159963	4.04327625618203\\
8.14047904987886	3.89118005828349\\
8.33100722602162	3.72935918646624\\
8.5132096188127	3.55821810863515\\
8.68663081715929	3.37818458835626\\
8.85083735838153	3.1897086156706\\
9.0054188116435	2.9932612823535\\
9.14998880381649	2.78933360443047\\
9.28418598521067	2.57843529489283\\
9.4076749327611	2.36109348968071\\
9.5201469884107	2.1378514301177\\
9.62132103059465	1.90926710509051\\
9.71094417689791	1.67591185636728\\
9.78879241612957	1.43836895054076\\
9.85467116823414	1.19723212116556\\
9.90841577064032	0.95310408473349\\
};
\addlegendentry{Reference path}


\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
9.4995290016229	7.90048345569412\\
9.49952238985379	6.10048345570627\\
1.99952238990439	6.10051100474422\\
1.99952900167349	7.90051100473207\\
}--cycle;
\addlegendentry{Vehicle body}

\addplot [color=white, draw=none, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1.99952238990439	6.10051100474422\\
3.87452238989174	6.10050411748473\\
5.74952238987909	6.10049723022524\\
7.62452238986644	6.10049034296575\\
9.49952238985379	6.10048345570627\\
};
\addlegendentry{Vehicle edge points}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.79327800234671	4.48718899991585\\
1.99952238990439	6.10051100474422\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.15223077372285	4.66369086370598\\
2.97572890993271	5.02264363508212\\
2.61677613855658	4.84614177129199\\
2.79327800234671	4.48718899991585\\
3.15223077372285	4.66369086370598\\
};
\node[right, align=left]
at (axis cs:2,6.401) {\tikzLegendSize$\mathbf{\hat{p}}_{1}$};
\node[right, align=left]
at (axis cs:2.596,5.294) {\tikzLegendSize$\hat{e}_{y,1}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.79327800234671	4.48718899991585\\
};
\node[right, align=left]
at (axis cs:2.793,4.087) {\tikzLegendSize$\hat{s}_{1}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.09257493970575	4.91746856544083\\
3.87452238989174	6.10050411748473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.48593968171894	4.99002323269869\\
4.41338501446108	5.38338797471188\\
4.02002027244789	5.31083330745402\\
4.09257493970575	4.91746856544083\\
4.48593968171894	4.99002323269869\\
};
\node[right, align=left]
at (axis cs:3.875,6.401) {\tikzLegendSize$\mathbf{\hat{p}}_{2}$};
\node[right, align=left]
at (axis cs:4.184,5.509) {\tikzLegendSize$\hat{e}_{y,2}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4.09257493970575	4.91746856544083\\
};
\node[right, align=left]
at (axis cs:4.093,4.517) {\tikzLegendSize$\hat{s}_{2}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.60999495568674	4.96315112787907\\
5.74952238987909	6.10049723022524\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.00700216331053	4.91431182920723\\
6.05584146198236	5.31131903683103\\
5.65883425435857	5.36015833550286\\
5.60999495568674	4.96315112787907\\
6.00700216331053	4.91431182920723\\
};
\node[right, align=left]
at (axis cs:5.75,6.4) {\tikzLegendSize$\mathbf{\hat{p}}_{3}$};
\node[right, align=left]
at (axis cs:5.88,5.532) {\tikzLegendSize$\hat{e}_{y,3}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.60999495568674	4.96315112787907\\
};
\node[right, align=left]
at (axis cs:5.61,4.563) {\tikzLegendSize$\hat{s}_{3}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.9760831584733	4.59343973052818\\
7.62452238986644	6.10049034296575\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.34350252580062	4.43531633405318\\
7.50162592227563	4.80273570138049\\
7.13420655494831	4.9608590978555\\
6.9760831584733	4.59343973052818\\
7.34350252580062	4.43531633405318\\
};
\node[right, align=left]
at (axis cs:7.625,6.4) {\tikzLegendSize$\mathbf{\hat{p}}_{4}$};
\node[right, align=left]
at (axis cs:7.5,5.347) {\tikzLegendSize$\hat{e}_{y,4}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.9760831584733	4.59343973052818\\
};
\node[right, align=left]
at (axis cs:6.976,4.193) {\tikzLegendSize$\hat{s}_{4}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.96791464897843	4.02436414044811\\
9.49952238985379	6.10048345570627\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.28980003475096	3.78689877786638\\
8.52726539733268	4.10878416363891\\
8.20538001156016	4.34624952622064\\
7.96791464897843	4.02436414044811\\
8.28980003475096	3.78689877786638\\
};
\node[right, align=left]
at (axis cs:9.5,6.4) {\tikzLegendSize$\mathbf{\hat{p}}_{5}$};
\node[right, align=left]
at (axis cs:8.934,5.062) {\tikzLegendSize$\hat{e}_{y,5}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7.96791464897843	4.02436414044811\\
};
\node[right, align=left]
at (axis cs:7.968,3.624) {\tikzLegendSize$\hat{s}_{5}$};
\end{axis}
\end{tikzpicture}%

==> fig_distortion_effect_road_aligned.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49804,0.72157,0.87059}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.523in,
height=3.333in,
at={(0.759in,0.597in)},
scale only axis,
xmin=4.569,
xmax=12.032,
xtick={ 5,  7,  9, 11},
xlabel style={font=\color{white!15!black}},
xlabel={$s$ [m]},
ymin=-1,
ymax=4.5,
ytick={0, 1, 3, 4},
ylabel style={font=\color{white!15!black}},
ylabel={$e_y$ [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:8,-0.7)},font=\tikzLegendSize},ylabel style={at={(axis cs:5,2)},font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
20	0\\
};
\addlegendentry{Reference path}


\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
10.443	4.09150702317297\\
10.469	4.00930812839043\\
10.495	3.92735783141649\\
10.522	3.84566283805876\\
10.55	3.76423029496055\\
10.578	3.68306778715557\\
10.607	3.60218286579484\\
10.636	3.52158340355127\\
10.665	3.44127763988632\\
10.695	3.36127401346149\\
10.726	3.28158115436786\\
10.758	3.20220825864124\\
10.79	3.12316470550716\\
10.822	3.04446019599385\\
10.855	2.96610480414164\\
10.889	2.88810878790358\\
10.924	2.810482959008\\
10.959	2.73323864780239\\
10.995	2.6563872227195\\
11.032	2.5799406355762\\
11.032	2.5799406355762\\
10.816	2.3524880332129\\
10.586	2.13962862402556\\
10.344	1.9427044124123\\
10.087	1.76310782510729\\
9.817	1.60225308917417\\
9.535	1.4615398450754\\
9.241	1.34230901319583\\
8.937	1.24579093431072\\
8.624	1.17305118864454\\
8.306	1.12493666516357\\
7.983	1.10203034879434\\
7.66	1.10461554813585\\
7.338	1.13266042501241\\
7.021	1.1858185460543\\
6.71	1.2634504905417\\
6.407	1.36466093573868\\
6.116	1.48834626285736\\
5.836	1.63324968149132\\
5.569	1.79801442250809\\
5.569	1.79801442250809\\
5.599	1.88315078110101\\
5.629	1.9685349454826\\
5.658	2.05415794237861\\
5.686	2.14001112909445\\
5.713	2.22608644033759\\
5.74	2.31237581239719\\
5.767	2.39887187854654\\
5.792	2.48556749011353\\
5.817	2.57245578000283\\
5.842	2.65953011461116\\
5.866	2.74678433555349\\
5.889	2.83421239869486\\
5.912	2.92180849923219\\
5.934	3.00956725324133\\
5.956	3.09748316760722\\
5.978	3.18555124452474\\
5.999	3.27376673211083\\
6.019	3.36212495594404\\
6.039	3.45062135639094\\
6.039	3.45062135639094\\
6.261	3.31865386628809\\
6.49	3.20357464599044\\
6.724	3.10610316382496\\
6.964	3.02688058309183\\
7.208	2.96645156359499\\
7.455	2.92524597648935\\
7.704	2.90356447083262\\
7.954	2.90156774029547\\
8.203	2.91927076917969\\
8.451	2.95654192642701\\
8.695	3.01310837210136\\
8.936	3.08856500094285\\
9.172	3.18238944950294\\
9.402	3.29395835775175\\
9.625	3.42256654920534\\
9.841	3.56744676223655\\
10.05	3.72778867097807\\
10.25	3.90275693932041\\
10.443	4.09150702317297\\
}--cycle;
\addlegendentry{Vehicle body}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.569	0\\
5.569	1.79801442250809\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.569	0.25\\
5.819	0.25\\
5.819	0\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
5.569	1.79801442250809\\
};
\node[right, align=left]
at (axis cs:5.669,1.798) {\tikzLegendSize$\mathbf{\hat{p}}_{1}$};
\node[right, align=left]
at (axis cs:5.569,0.5) {\tikzLegendSize$\hat{e}_{y,1}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5.569	0\\
};
\node[right, align=left]
at (axis cs:5.569,-0.3) {\tikzLegendSize$\hat{s}_{1}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.942	0\\
6.942	1.20296302182578\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.942	0.25\\
7.192	0.25\\
7.192	0\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
6.942	1.20296302182578\\
};
\node[right, align=left]
at (axis cs:7.042,1.203) {\tikzLegendSize$\mathbf{\hat{p}}_{2}$};
\node[right, align=left]
at (axis cs:6.942,0.5) {\tikzLegendSize$\hat{e}_{y,2}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6.942	0\\
};
\node[right, align=left]
at (axis cs:6.942,-0.3) {\tikzLegendSize$\hat{s}_{2}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.466	0\\
8.466	1.14587262006488\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.466	0.25\\
8.716	0.25\\
8.716	0\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
8.466	1.14587262006488\\
};
\node[right, align=left]
at (axis cs:8.566,1.146) {\tikzLegendSize$\mathbf{\hat{p}}_{3}$};
\node[right, align=left]
at (axis cs:8.466,0.5) {\tikzLegendSize$\hat{e}_{y,3}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8.466	0\\
};
\node[right, align=left]
at (axis cs:8.466,-0.3) {\tikzLegendSize$\hat{s}_{3}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.886	0\\
9.886	1.64063249549013\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.886	0.25\\
10.136	0.25\\
10.136	0\\
};
\addplot [color=red, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
9.886	1.64063249549013\\
};
\node[right, align=left]
at (axis cs:9.986,1.641) {\tikzLegendSize$\mathbf{\hat{p}}_{4}$};
\node[right, align=left]
at (axis cs:9.886,0.5) {\tikzLegendSize$\hat{e}_{y,4}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9.886	0\\
};
\node[right, align=left]
at (axis cs:9.886,-0.3) {\tikzLegendSize$\hat{s}_{4}$};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.032	0\\
11.032	2.5799406355762\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
11.032	0.25\\
11.282	0.25\\
11.282	0\\
};
\addplot [color=white, draw=none, mark=*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
11.032	2.5799406355762\\
};
\addlegendentry{Vehicle edge points}

\node[right, align=left]
at (axis cs:11.132,2.58) {\tikzLegendSize$\mathbf{\hat{p}}_{5}$};
\node[right, align=left]
at (axis cs:11.032,0.5) {\tikzLegendSize$\hat{e}_{y,5}$};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11.032	0\\
};
\node[right, align=left]
at (axis cs:11.032,-0.3) {\tikzLegendSize$\hat{s}_{5}$};
\end{axis}
\end{tikzpicture}%

==> fig_influence_of_constraints_objectives.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.796in,
height=3.564in,
at={(1.682in,0.481in)},
scale only axis,
xmin=20,
xmax=55,
xtick={30, 40, 50},
xticklabel style = {font=\tikzTickSize},
xlabel style={font=\color{white!15!black}},
xlabel={\tikzLabelSize$x$ [m]},
ymin=19,
ymax=35,
ytick={20, 30},
yticklabel style = {font=\tikzTickSize},
ylabel style={font=\color{white!15!black}},
ylabel={\tikzLabelSize$y$ [m]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:35.5,19.6)},font=\tikzLabelSize},ylabel style={at={(axis cs:21.25,25)},font=\tikzLabelSize},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
27.0132097331691	21.0797604643799\\
23.9728387967961	18.5155739288777\\
23.96042300726	18.5013960888754\\
23.9582668656911	18.5032842608347\\
23.9196343785544	18.4707024129537\\
23.8832897033713	18.429521914171\\
23.8771897889574	18.4349055159867\\
23.8664926454672	18.4258837644038\\
23.8060299269398	18.3579004713536\\
23.7985601145822	18.3645439442098\\
23.7286472120712	18.2865279595164\\
23.7213033979471	18.2931090129124\\
23.6511446129683	18.2154007236333\\
23.6439250071132	18.2219189314031\\
23.5735252016649	18.1445151122506\\
23.5664282381361	18.150969895196\\
23.4957922888163	18.0738674051389\\
23.4888166576393	18.0802579942114\\
23.4179494826157	18.0034537841742\\
23.4110940861816	18.0097792522551\\
23.3400006382667	17.933270338981\\
23.3332645348675	17.9395296465015\\
23.261949785276	17.8633130814527\\
23.2553321237829	17.8695051326428\\
23.1838010388795	17.7935779693576\\
23.1773010167616	17.7997016491303\\
23.1055585419856	17.7240609224518\\
23.0991753702688	17.7301151283815\\
23.027226415579	17.6547578386241\\
23.0209593062668	17.6607414928328\\
22.9488087402723	17.585664600554\\
22.9426568969378	17.5915766590463\\
22.8703095423149	17.5167770820666\\
22.8642721629459	17.5226165325554\\
22.7917327970867	17.448091148304\\
22.7858090750613	17.4538570097439\\
22.7130824302986	17.379602657063\\
22.7072715601854	17.3852939744242\\
22.6343623261724	17.3113074571167\\
22.6286635058956	17.3169232995212\\
22.5555763307918	17.2432013884329\\
22.5499887656509	17.2487408453717\\
22.4767282580484	17.1752802809069\\
22.471251161312	17.1807424617394\\
22.3978218909388	17.1075399550316\\
22.3924544860766	17.1129239868176\\
22.3188609850548	17.0399762213025\\
22.3136025048633	17.0452812496984\\
22.2398492678031	16.9725848815469\\
22.2346989560958	16.9778100691319\\
22.1607904411405	16.9053617285339\\
22.1557475509945	16.9105062566043\\
22.0816881794859	16.8383025477938\\
22.0767519752965	16.8433656143044\\
22.0025461330118	16.7714031169997\\
21.9977158881463	16.7763839389854\\
21.923367924659	16.7046592081595\\
21.9186429242375	16.709557018927\\
21.8441571545158	16.6380665865618\\
21.8395366924979	16.6428806387155\\
21.7649173959899	16.5716210133234\\
21.7604007787093	16.5763505751506\\
21.6856522013341	16.5053182438573\\
21.6812387439886	16.5099626030094\\
21.6063650969174	16.439154030796\\
21.6020541277734	16.4437124899246\\
21.5270595897998	16.3731241220038\\
21.522850446066	16.3775960031215\\
21.4477391620712	16.3072242638925\\
21.4436311947097	16.3116089033305\\
21.3684072783772	16.2414501990053\\
21.3643998473742	16.2457469524496\\
21.2890673793381	16.1757976697284\\
21.2851598590755	16.1800059065226\\
21.2097228899668	16.1102624154628\\
21.2059146639135	16.1143815243135\\
21.1303772121983	16.0448401767281\\
21.1266676788182	16.0488695593676\\
21.0510337341685	15.9795266919282\\
21.0474223010585	15.9834657694738\\
20.971695821882	15.914317701844\\
20.9681819122099	15.9181659078293\\
20.8923668293354	15.8492089459947\\
20.8889498754284	15.8529657333709\\
20.813050089343	15.7841961675181\\
20.8097295396449	15.787861001064\\
20.7337489244845	15.7192751091305\\
20.7305242366173	15.7228474730833\\
20.6544666371095	15.6544415183911\\
20.6513372853134	15.6579209082608\\
20.5752065210742	15.5896911432733\\
20.5721719887775	15.5930770740746\\
20.4959718509606	15.5250197378022\\
20.4930316386717	15.5283117353144\\
20.4167658945478	15.4604230572571\\
20.4139195119668	15.4636206668123\\
20.3375919013129	15.3958968641582\\
20.3348388756393	15.3989996413739\\
20.258453115582	15.3314369231227\\
20.2557929832495	15.3344444431785\\
20.1793527644207	15.2670390071542\\
20.1767850797988	15.269950855011\\
20.1002940714428	15.2026988921616\\
20.0978183982842	15.2055146722274\\
20.0212802442318	15.138412363486\\
20.0188961647793	15.1411316893017\\
19.9423144888328	15.0741752100671\\
19.9400215950354	15.0767977142943\\
19.8633999967973	15.0099832311604\\
19.8611978998219	15.0125085547423\\
19.784539960358	14.9458322301436\\
19.7824282814426	14.9482600327485\\
19.7057375589088	14.881718021503\\
19.7037159391186	14.8840479703516\\
19.6269959746087	14.8176364243927\\
19.6250640648158	14.8198682057578\\
19.5483183774677	14.7535832702746\\
19.5464758478883	14.7557165785147\\
19.469707940614	14.6895543966007\\
19.4679544689536	14.6915889478509\\
19.3911678224198	14.6255456558749\\
19.3895031026575	14.6274811779276\\
19.3127011804911	14.561552909958\\
19.3111249085652	14.5633891589226\\
19.2343111497095	14.4975720411771\\
19.2328230322656	14.4993087914095\\
19.156000855946	14.4335989468937\\
19.1546005955215	14.4352360083423\\
19.0777733930689	14.3696295513509\\
19.0764607015056	14.3711667540168\\
18.9996318438475	14.3056597970416\\
18.9984064348249	14.3070969997422\\
18.9215792686653	14.2416856512321\\
18.9204408863791	14.2430227079835\\
18.8436187510881	14.1777030855709\\
18.8425671835274	14.1789398297908\\
18.7657534206451	14.1137080660992\\
18.7647885537146	14.1148442466272\\
18.6879865408456	14.0496965116139\\
18.6871083969116	14.0507317467109\\
18.6103215751584	13.9856642614266\\
18.6095303759659	13.986597963892\\
18.5327622928039	13.9216070224918\\
18.5320584804367	13.9224383741423\\
18.4553128105544	13.8575203455559\\
18.4546970273674	13.8582483204241\\
18.3779775687099	13.7933996307381\\
18.3774505192089	13.7940231584082\\
18.3007611177521	13.7292402237446\\
18.3003232767514	13.7297585356191\\
18.2236676521093	13.6650376339726\\
18.22331875529	13.6654508683845\\
18.1467001844701	13.6007879309619\\
18.1464385012244	13.6010979972407\\
18.0698593506396	13.5364883275262\\
18.0696807972143	13.5366999594663\\
17.9931419314909	13.4721379157869\\
17.9930392218513	13.4722596789605\\
17.9165394025133	13.407738412361\\
17.916501586022	13.4077832495906\\
17.8400370731705	13.3432946465885\\
16.202485141738	15.2849495262882\\
18.312304139079	17.0643276280246\\
18.3887068141533	17.1287669614775\\
18.4650642953733	17.1931760037493\\
18.5413708358094	17.2575556728497\\
18.6176194285	17.3219063638765\\
18.6938047531234	17.3862301877951\\
18.7699242252429	17.4505316779002\\
18.8459730818344	17.5148135274911\\
18.9219497913657	17.5790811038743\\
18.9978503686739	17.64333762519\\
19.0736729452976	17.7075880300909\\
19.1494137608116	17.7718355985402\\
19.2250704955214	17.8360847910688\\
19.3006394191051	17.9003388440945\\
19.3761179174619	17.9646019245632\\
19.4515023018036	18.0288772733348\\
19.5267897947565	18.0931688980553\\
19.6019767865846	18.1574800876015\\
19.6770604072652	18.2218147533796\\
19.7520371303155	18.2861762348286\\
19.8269040207196	18.3505683671269\\
19.9016576081473	18.4149945137517\\
19.9762949117398	18.4794584468298\\
20.0508124945836	18.5439635324286\\
20.1252073350746	18.6085134825275\\
20.1994760053809	18.6731116442242\\
20.2736154534894	18.7377616778833\\
20.3476222543913	18.8024669062097\\
20.4214933245252	18.8672309368624\\
20.4952252325178	18.932057060138\\
20.5688148693645	18.9969488361495\\
20.6422587927613	19.0619095186119\\
20.7155538675498	19.1269426191903\\
20.7886966374227	19.1920513519924\\
20.8616839397925	19.2572391787246\\
20.9345123046354	19.3225092737678\\
21.0071785372533	19.3878650442403\\
21.0796791541629	19.453309624625\\
21.1520109253144	19.5188463640019\\
21.2241703518759	19.5844783548243\\
21.2961541690985	19.6502088881278\\
21.3679588592262	19.7160410106246\\
21.4395811218325	19.7819779537665\\
21.5110174173975	19.8480227153706\\
21.5822644086392	19.9141784655166\\
21.6533185344627	19.9804481527095\\
21.724176418334	20.0468348826505\\
21.7948344737624	20.1133415503076\\
21.8652892859386	20.1799711970634\\
21.9355372410833	20.2467266618176\\
22.0055748845269	20.3136109192235\\
22.0753985748995	20.380626751008\\
22.1450048140373	20.4477770606014\\
22.2143899329465	20.5150645716474\\
22.2835503895535	20.5824921148243\\
22.3524824837668	20.6500623513889\\
22.4211826299203	20.7177780383994\\
22.4896470945856	20.7856417715436\\
22.557872247163	20.8536562317674\\
22.6258543184679	20.9218239457907\\
22.6935896333676	20.9901475176822\\
22.7610743852174	21.0586294024302\\
22.8283048535363	21.1272721250749\\
22.8952771948079	21.1960780680034\\
22.9619876507618	21.2650496829493\\
23.0284323399658	21.3341892760348\\
23.0946074772408	21.4034992335725\\
23.1605091459186	21.4729817838133\\
23.2261335366239	21.5426392458128\\
23.2914766899935	21.6124737572955\\
23.3565347507976	21.6824875444701\\
23.4213036700913	21.7526826055754\\
23.4857794731931	21.823061003761\\
23.5499579223972	21.8936245094971\\
23.6138348098321	21.9643749315354\\
23.6774056160082	22.0353137548909\\
23.7406658918684	22.1064425757067\\
23.8036109960211	22.1777628109767\\
23.8662366798373	22.2492763399853\\
23.9285390364916	22.3209853967998\\
23.9905152862146	22.3928933682542\\
24.0521640222563	22.4650049210285\\
24.1134857415652	22.5373264016218\\
24.1744830435703	22.6098658246305\\
24.2351397414394	22.6826076143783\\
24.2954571122667	22.7555629654816\\
24.3554596175654	22.8287628510215\\
24.415149969819	22.9022113372052\\
24.4745298505037	22.9759106931982\\
24.5335993131337	23.0498608737751\\
24.5923581387992	23.1240613648197\\
24.6508050687485	23.1985103234395\\
24.7089389904603	23.2732061231237\\
24.7667585335464	23.3481468595826\\
24.8242623735898	23.4233307330423\\
24.8814493825252	23.4987562329445\\
24.9383182953751	23.5744216852009\\
24.9948681832796	23.6503258642974\\
25.0510978797109	23.7264672206151\\
25.1070065242113	23.8028446043504\\
25.1625930259239	23.8794565375264\\
25.217856510895	23.9563018233303\\
25.2727959416276	24.0333790235065\\
25.327410405432	24.1106868590173\\
25.3816989108458	24.1882239265215\\
25.4356605094665	24.2659888705621\\
25.4892942503564	24.3439803197624\\
25.54259916618	24.4221968665539\\
25.5955743353389	24.5006371579227\\
25.648218788227	24.5792997578173\\
25.7005316240958	24.6581833200132\\
25.7525118802358	24.7372863928788\\
25.8041586706466	24.8166076279974\\
25.855471044581	24.8961455653893\\
25.906448126342	24.9758988475712\\
25.9570889808813	25.0558660118987\\
26.0073927392904	25.1360456861448\\
26.0573584846693	25.2164364090525\\
26.1069853531897	25.2970367906316\\
26.1562724473483	25.3778453733937\\
26.2052189080012	25.4588607485649\\
26.2538238564297	25.5400814618497\\
26.302086439058	25.6215060867354\\
26.3500057956662	25.703133172048\\
26.3975810792195	25.7849612748024\\
26.4448114460438	25.8669889439942\\
26.4916960579969	25.9492147238909\\
26.5382340865418	26.0316371614876\\
26.5844247028993	26.1142547889029\\
26.6302670943384	26.1970661525374\\
26.6757604399636	26.2800697694578\\
26.720903944354	26.3632641884505\\
26.7656967935734	26.4466479094973\\
26.8101382108303	26.5302194865956\\
26.8542273879525	26.6139773999546\\
26.8979635675306	26.6979202106866\\
26.9413459473237	26.782046378989\\
26.9843737882058	26.8663544714967\\
27.0270462955206	26.9508429310787\\
27.0693627467949	27.035510327213\\
27.111322356852	27.1203550888712\\
27.1529244163927	27.205375781882\\
27.194168153628	27.29057082923\\
27.2350528676208	27.3759387835776\\
27.275577804702	27.4614780721214\\
27.3157422685961	27.5471872264223\\
27.35554552994	27.6330646913817\\
27.3949868929294	27.7191089668987\\
27.4340656663492	27.8053185450632\\
27.4727811492138	27.8916918772729\\
27.5111327013027	27.9782275291282\\
27.5491196141272	28.0649238906235\\
27.5867412965484	28.1517795947708\\
27.6239970228677	28.2387929430905\\
27.6608862179965	28.3259625678828\\
27.6974081052016	28.4132866179362\\
27.7335620409587	28.5007635629439\\
27.769347151741	28.5883913468754\\
27.8047626196408	28.6761681000356\\
27.8398074971483	28.7640917112379\\
27.8744808209793	28.8521601111128\\
27.9087818599702	28.9403718741005\\
27.9427099656399	29.0287257451398\\
27.9762653905338	29.1172225771272\\
28.0094489854633	29.2058642589952\\
28.0422630880963	29.2946556647006\\
28.0747112310513	29.3836034214064\\
28.1067875188963	29.4726859760522\\
28.1384932696013	29.5619128367478\\
28.1698447886343	29.6513199762304\\
28.2008473078073	29.740911043028\\
28.2315055304313	29.8306871112149\\
28.2618236903463	29.9206472710698\\
28.2918057159223	30.010789429606\\
28.3214552378603	30.1011105317979\\
28.3507758634363	30.1916074905785\\
28.3797710827693	30.282276935272\\
28.4084444941843	30.3731159011545\\
28.4367996619163	30.4641213588302\\
28.4648402816173	30.5552907091471\\
28.4925700299263	30.6466212747153\\
28.5199926982033	30.73811071697\\
28.5471120530903	30.8297565662069\\
28.5739319548363	30.9215566123616\\
28.6004562358503	31.0135084940855\\
28.6266888079103	31.1056100683956\\
28.6526335567773	31.1978590479179\\
28.6782944392393	31.2902533454503\\
28.7036753901603	31.382790745519\\
28.7287804106403	31.4754692249011\\
28.7536134832223	31.5682866442693\\
28.7781786538913	31.6612410532533\\
28.8024799509093	31.7543303870207\\
28.8265214655483	31.8475527738594\\
28.8503072699483	31.9409062201779\\
28.8738414997313	32.0343889329016\\
28.8971282687943	32.1279989846278\\
28.9201717562433	32.2217346611291\\
28.9429761161223	32.315594098049\\
28.9655455693683	32.4095756571171\\
28.9878843084483	32.5036775331967\\
29.0099965947133	32.5978981618284\\
29.0318866583653	32.6922357974303\\
29.0535587994163	32.7866889455254\\
29.0750172840313	32.8812559155133\\
29.0962664505033	32.9759352846404\\
29.1173105996843	33.0707254145536\\
29.1381541061893	33.1656249487706\\
29.1588013048013	33.2606323003984\\
29.1792566053093	33.3557461769661\\
29.1995243754523	33.4509650411333\\
29.2196090592243	33.5462876627289\\
29.2395150560433	33.6417125503528\\
29.2592468429493	33.7372385332276\\
29.2788088499393	33.8328641627761\\
29.2982055866823	33.9285883280268\\
29.3174415126054	34.0244096196377\\
29.3365211690607	34.1203269840745\\
29.3554490434047	34.2163390455128\\
29.3742297084466	34.31244480885\\
29.3928676788682	34.4086429303103\\
29.4113675573884	34.504932467303\\
29.4297338854221	34.6013121064682\\
29.4479712948391	34.6977809554853\\
29.4660843530512	34.7943377289192\\
29.4840777206998	34.8909815842554\\
29.5019559894969	34.9877112561037\\
29.5197238488339	35.0845259530508\\
29.5373859136701	35.181424425005\\
29.5549469026504	35.2784059357678\\
29.5724114512294	35.3754692361361\\
29.5897843077154	35.472613648687\\
29.6070701284068	35.5698379275333\\
29.6242736893363	35.6671414443358\\
29.6298534946926	35.6988692601971\\
29.6294016307675	35.6989460884425\\
29.6462678487595	35.7981444430453\\
29.6449831484802	35.7983635221947\\
29.6619086346487	35.8976161296318\\
29.6604929890579	35.8978583255565\\
29.6774827646765	35.9971642946609\\
29.6759362169779	35.9974298252556\\
29.6929953116098	36.0967882574961\\
29.6913179034843	36.0970773611494\\
29.7084513541389	36.1964873446938\\
29.7066431371887	36.1968002783155\\
29.723855988981	36.2962608932709\\
29.7219170116779	36.2965979345466\\
29.7392143168025	36.3961082456074\\
29.7371446388751	36.3964696904989\\
29.7545314573807	36.4960287531448\\
29.7523311347751	36.4964149185109\\
29.7698125334453	36.5960217710324\\
29.767481634007	36.596432991884\\
29.7850626871948	36.6960866619613\\
29.7826012748401	36.6965232942384\\
29.8002870633003	36.7962227907609\\
29.7976952141302	36.7966852084876\\
29.815490825867	36.8964295281896\\
29.8127686122184	36.8969181263029\\
29.8306791413059	36.996706245619\\
29.8278266478027	36.9972214370964\\
29.8458571952154	37.0970523186692\\
29.8428745030776	37.097594537354\\
29.8610301755189	37.1974671220637\\
29.8579173782597	37.1980368198134\\
29.8762032889619	37.2979500330643\\
29.8729604771625	37.2985476825292\\
29.8913817447309	37.3985004265262\\
29.8880090212229	37.3991265183532\\
29.9065707703996	37.4991176781112\\
29.9030682356247	37.4997727236517\\
29.9217755961448	37.5998011595616\\
29.918143362737	37.6004856881493\\
29.9370014700628	37.7005502416804\\
29.9332396488478	37.7012648032546\\
29.9522536430369	37.801364289832\\
29.9483623569688	37.8021094522998\\
29.9675373833671	37.9022426666855\\
29.9635167542117	37.9030190184513\\
29.9828579623439	38.0031847279484\\
29.9787081239371	38.0039928753607\\
29.9982206681535	38.1041898248541\\
29.9939417537868	38.1050303946477\\
30.0136307921727	38.2052573001423\\
30.0092229471691	38.2061309369711\\
30.0290936421469	38.3063864903022\\
30.0245570119484	38.3072938590801\\
30.0446145292065	38.4075767217764\\
30.0399492712677	38.4085185053057\\
30.0601987803164	38.5088273129672\\
30.0554050528888	38.5098042141821\\
30.0758517260089	38.6101375706748\\
30.0709296993582	38.6111503103567\\
30.0915787121078	38.7115067918609\\
30.0865285579899	38.7125561107843\\
30.1073850881695	38.8129342603107\\
30.1022069903793	38.8140209170545\\
30.1232762184894	38.9144192481712\\
30.1179703630243	38.9155440211575\\
30.1392574712571	39.0159610128286\\
30.1338240561874	39.0171246982321\\
30.1553342288217	39.1175587982147\\
30.1497734551598	39.1187622118953\\
30.1715118775783	39.2192118319115\\
30.1658239584638	39.2204558074206\\
30.1877958174927	39.3209193262094\\
30.1819809697779	39.3222047166118\\
30.2041914527228	39.4226804754453\\
30.1982499054584	39.4240081514317\\
30.2207042003805	39.5244944568125\\
30.2146361871598	39.5258653083877\\
30.2373394819449	39.626360427916\\
30.2311452486348	39.627775362646\\
30.4676918693629	40.663317799733\\
31.4709906189731	46.6423255914903\\
31.4713551182342	46.642264427219\\
31.4879164500057	46.7409350068954\\
31.4887365686375	46.7407973543465\\
31.505317292397	46.8395290364446\\
31.5065930106637	46.8393147958713\\
31.523198073337	46.9381067248402\\
31.5249293605297	46.9378157280687\\
31.5415637180803	47.0366670447369\\
31.5437505312224	47.036299055387\\
31.5604191484979	47.1352088961236\\
31.5630614334654	47.1347636094203\\
31.5797692840806	47.2337311054681\\
31.5828669743164	47.2332081484584\\
31.5996190404989	47.3322324251004\\
31.6031720581674	47.3316313564604\\
31.619973330633	47.4307115323564\\
31.6239815853046	47.4300318426171\\
31.6408370631029	47.5291670289637\\
31.6453004506815	47.5284081406913\\
31.6622151409993	47.6275974402622\\
31.6671335518507	47.6267587066809\\
31.684112470147	47.7260012142672\\
31.6894857710255	47.7250819223339\\
31.7065339403333	47.8243767214712\\
31.7123620020978	47.8233760871521\\
31.7294844537221	47.9227222532257\\
31.7357671142699	47.9216394278318\\
31.7529688865376	48.0210360222252\\
31.759705993478	48.0198700851019\\
31.7769921328589	48.1193161603313\\
31.7841834962185	48.1180661269924\\
31.8015590557686	48.2175607194742\\
31.8092044975797	48.2162255330468\\
31.8266745382649	48.3157676691652\\
31.8347738407863	48.3143462093674\\
31.8523434297847	48.4139348976383\\
31.8608963877998	48.4124259716783\\
31.8785705999024	48.5120602091822\\
31.8875769674653	48.5104625610789\\
31.9053608833226	48.6101413254294\\
31.91482042646	48.6084536267466\\
31.9327191340022	48.7081758825788\\
31.9426315776769	48.706396741815\\
31.9606501703444	48.8061614327816\\
31.9710152502814	48.8042893861532\\
31.9891588284224	48.9040954412958\\
31.9999762392719	48.9021289620197\\
32.0182499083936	49.0019752879368\\
32.0295193539649	48.9999127771963\\
32.0479282260835	49.0997982641901\\
32.0596493692778	49.0976380602132\\
32.0781985612004	49.1975615747059\\
32.0903710722196	49.1953019439842\\
32.1090657068413	49.2952623343879\\
32.1216892152218	49.2929014804946\\
32.1405344198431	49.3928975699187\\
32.1536085604088	49.3904336250214\\
32.1726094679721	49.4904642168363\\
32.1861338351339	49.487895250227\\
32.2052955825824	49.5879591210815\\
32.2192697739151	49.5852831310085\\
32.2385975033637	49.6853790360725\\
32.2530210762489	49.6825939579594\\
32.2725199333848	49.7827206242663\\
32.2873924461595	49.7798243228861\\
32.3070675813447	49.8799804542397\\
32.3223885523097	49.8769707316103\\
32.3422451190286	49.9771550022601\\
32.3580140651679	49.9740295901652\\
32.3780572210531	50.0742406493798\\
32.3942736193995	50.0709972169424\\
32.4145085247289	50.1712336830103\\
32.4311718486674	50.1678698295582\\
32.4516036673159	50.2681302940379\\
32.4687133502949	50.2646435563538\\
32.4893472482724	50.3649265783951\\
32.5069027177088	50.3613144239349\\
32.5277438640431	50.4616185342074\\
32.5457445073565	50.4578783680217\\
32.5667980726745	50.558202063353\\
32.5852432688184	50.5543312216682\\
32.6065144261464	50.6546729686519\\
32.6254035139521	50.6506687254466\\
32.646897437352	50.7510269554048\\
32.6662297446607	50.7468865163737\\
32.6879516099467	50.8472596286389\\
32.7077264243083	50.8429801374094\\
32.7296814077236	50.9433664946124\\
32.7498980030377	50.9389450271204\\
32.772091281899	51.0393429581383\\
32.7927488915468	51.0347765284633\\
32.8151856429624	51.1351843240361\\
32.8362834838375	51.1304698792215\\
32.8589688852574	51.2308857945625\\
32.8805061334599	51.226020220024\\
32.9034453614554	51.3264424707835\\
35.3796632326778	50.7608056135698\\
33.6534012132539	43.203658641277\\
33.6546781854069	43.2034152984962\\
33.6356018001564	43.103309543898\\
33.6493021861963	43.1006773214856\\
33.6300628157652	43.0005388222623\\
33.6442125562532	42.9977973711759\\
33.6248050544166	42.897627386105\\
33.6394036821833	42.8947745713666\\
33.6198228980427	42.7945743813118\\
33.6348699514634	42.7916079963381\\
33.6151107307377	42.6913789119875\\
33.6306057018847	42.6882966887853\\
33.6106628861034	42.5880400445627\\
33.6266052710499	42.5848396437894\\
33.6064736988603	42.4845568054748\\
33.6228629466306	42.4812358266655\\
33.6025374530033	42.3809281854131\\
33.6193730150723	42.3774841570249\\
33.5988484326293	42.2771531368896\\
33.616129712544	42.2735835265858\\
33.5954008707663	42.1732305786298\\
33.6131272729786	42.1695327832769\\
33.5921889995673	42.0691593930179\\
33.6103598795897	42.0653307490614\\
33.5892069996673	41.9649384306523\\
33.6078217123776	41.9609762040311\\
33.5864490498873	41.8605665076431\\
33.6055069000854	41.8564679042963\\
33.5839092769893	41.7560424103534\\
33.6034095673046	41.7518045660163\\
33.5815818050173	41.6513648925356\\
33.6015237867322	41.6469848834136\\
33.5794607053163	41.5465326802736\\
33.5998436260224	41.5420075126805\\
33.5775400456643	41.4415444689384\\
33.598363100179	41.4368710901881\\
33.5758138403753	41.3363989283573\\
33.5970762183234	41.3315742161978\\
33.5742760994053	41.2310946995774\\
33.5959769360139	41.2261154733539\\
33.5729207783193	41.1256304002803\\
33.5950592021356	41.1204934101142\\
33.5717418275943	41.0200046213394\\
33.5943169108941	41.0147065596352\\
33.5707331421793	40.9142159325187\\
33.5937439490884	40.9087534228115\\
33.5698886112693	40.8082628787761\\
33.5933341475178	40.8026324876716\\
33.5692020671793	40.702143986293\\
33.5930813289828	40.6963422118771\\
33.5686673359573	40.5958577584451\\
33.5929792589234	40.5898810427203\\
33.5682781853623	40.4894026821558\\
33.5930216945856	40.4832473988879\\
33.5680283767663	40.3827772234176\\
33.5932023348742	40.3764396910827\\
33.5679116121993	40.2759798339289\\
33.5935148710897	40.2694563028541\\
33.5679215879623	40.1690089460074\\
33.5939529360826	40.1622956118166\\
33.5680519408203	40.0618629795107\\
33.5945101564568	40.0549559695383\\
33.5682963032353	39.9545403361673\\
33.59518010078	39.9474357234636\\
33.5686482485073	39.8470394070553\\
33.595956331683	39.8397331964735\\
33.5691013460793	39.7393585669311\\
33.5968323517758	39.7318467101276\\
33.5696491043923	39.631496183264\\
33.597801651711	39.6237745656133\\
33.5702850223293	39.5234506120473\\
33.5988576513268	39.5155150695527\\
33.5710025274543	39.4152202099879\\
33.5999937386407	39.4070665187777\\
33.5717950184503	39.3068033335466\\
33.6012032061444	39.2984272291362\\
33.5726557986293	39.1981983545675\\
33.6024792816643	39.189595524153\\
33.5735781098243	39.0894036609616\\
33.6038150724019	39.0805697616396\\
33.5745550732383	38.9804176693979\\
33.6052036089213	38.9713483168541\\
33.5755797349523	38.871238815771\\
33.6066378360659	38.861929588573\\
33.5766450520963	38.7618655448673\\
33.6081107221531	38.7523119512205\\
33.5777440008123	38.6522962639661\\
33.6096153575184	38.6424937087254\\
33.5788696678263	38.5425292791222\\
33.6111451813355	38.5324729855489\\
33.5800154742183	38.4325626880585\\
33.6126941966613	38.4222476162826\\
33.5811753847333	38.322394262948\\
33.6142572393117	38.3118150029489\\
33.5823441797483	38.2120213315905\\
33.615830079218	38.2011720441283\\
33.5835175650113	38.1014407386449\\
33.6174092977452	38.0903151694397\\
33.5846920769743	37.99064896076\\
33.6189915879437	37.9792406604512\\
33.5858644270133	37.8796425267329\\
33.6205723412577	37.8679453477142\\
33.5870301604873	37.7684188608709\\
33.6221431689763	37.7564278876318\\
33.5881812629453	37.656977686982\\
33.6236884809449	37.6446906002651\\
33.5893028310503	37.5453229637384\\
33.6251813089158	37.5327418120752\\
33.5903689469583	37.4334651646508\\
33.6265794998663	37.4205981562815\\
33.5913388419303	37.3214232997802\\
33.6278238121141	37.3082860204307\\
33.5921756603993	37.2092836533734\\
33.6284281690259	37.1960587376936\\
33.5923581201503	37.0971825112146\\
33.6287317958247	37.0837401119506\\
33.5922417930563	36.9850021188292\\
33.6286637486435	36.9713673208971\\
33.5917558700528	36.8727771458612\\
33.6281699922238	36.8589699697836\\
33.5908461123619	36.7605344668608\\
33.6272151225485	36.7465686767244\\
33.5894767748482	36.6482923645005\\
33.6257797607607	36.6341759916602\\
33.5876281343653	36.5360616976268\\
33.6238561863805	36.5217983865975\\
33.5852921976863	36.4238479047359\\
33.6214438352297	36.4094384680437\\
33.5824682178228	36.3116530775686\\
33.6185457388119	36.2970968056583\\
33.579159129575	36.1994776329694\\
33.6151660255514	36.1847732697685\\
33.5753690265157	36.0873214872729\\
33.6113085416211	36.0724678030236\\
33.5711017627736	35.9751847241972\\
33.6069761832869	35.9601808216218\\
33.5663602598395	35.8630679065067\\
33.6021708463455	35.8479132730397\\
33.5611464482027	35.7509721123295\\
33.5968935262888	35.7356666059495\\
33.5554613519114	35.6388988717838\\
33.5911446488943	35.6234425965757\\
33.5493054233442	35.5268500158555\\
33.5849242500153	35.5112432563535\\
33.5426787142037	35.4148275707412\\
33.5782322477036	35.3990706756047\\
33.5355811570538	35.3028336335379\\
33.5710684967504	35.2869269936445\\
33.5280126133382	35.1908703298402\\
33.5634329294287	35.1748143122094\\
33.5199730235444	35.0789397535807\\
33.5553255154359	35.0627347189423\\
33.511462361206	34.9670439759887\\
33.5467463218321	34.9506902479571\\
33.5024807001581	34.8551850243673\\
33.537695447332	34.8386829196276\\
33.493028143567	34.7433649081484\\
33.5281730514256	34.726714720803\\
33.4831048580518	34.6315856108106\\
33.518179302066	34.6147876375792\\
33.472711017353	34.519849112286\\
33.5077143953274	34.5029036422333\\
33.4618468249247	34.408157382704\\
33.496778527164	34.3910647114389\\
33.450512483427	34.2965123949262\\
33.4853719051758	34.2792728186139\\
33.4387082077779	34.184916119914\\
33.4734947384791	34.1675299405988\\
33.4264342142246	34.0733705314497\\
33.4611472421395	34.0558380548861\\
33.4136907249188	33.9618776037807\\
33.4483296376213	33.944199139238\\
33.4004779685746	33.850439311697\\
33.4350421512233	33.832615172917\\
33.3867961783676	33.7390576306246\\
33.4212850192389	33.7210881330034\\
33.3726455978195	33.6277345345496\\
33.4070584831445	33.6096199978394\\
33.3580264751923	33.5164719977646\\
33.3923627954808	33.4982127427649\\
33.3429390701514	33.4052719922933\\
33.37719821503	33.3868683435761\\
33.327383648303	33.2941364899815\\
33.3615650106012	33.2755887737094\\
33.3113604854136	33.1830674606188\\
33.3454634590629	33.1643760056605\\
33.2948698653114	33.0720668730484\\
33.3288938449146	33.0532320112266\\
33.2779120792213	32.9611366949709\\
33.3118564633297	32.9421587592342\\
33.2604874294778	32.8502788919776\\
33.2943516139339	32.8311582201221\\
33.2425962221489	32.7394954298609\\
33.2763796103156	32.7202323587582\\
33.2242387782258	32.6287882707232\\
33.2579407669589	32.6093831443033\\
33.2054154183045	32.5181593784674\\
33.2390354160183	32.4986125373411\\
33.1861264822172	32.4076107114291\\
33.2196638866899	32.3879225057509\\
33.166372304929	32.2971442316114\\
33.1998265296034	32.2773150056876\\
33.1461532450487	32.1867618934577\\
33.1795236884084	32.1667920038462\\
33.1254696516572	32.0764656571929\\
33.1587557317566	32.0563554521073\\
33.1043219016463	31.9662574734247\\
33.1375230180433	31.9460073156558\\
33.0827103585247	31.8561393003336\\
33.1158259337606	31.8357495420483\\
33.0606354172653	31.7461130845845\\
33.0936648522769	31.7255840946707\\
33.0380974560854	31.6361807821388\\
33.0710401773925	31.6155129170033\\
33.0150968874513	31.5263443358557\\
33.0479522976619	31.5055379703517\\
32.991634104569	31.4166056993112\\
33.0244016335939	31.3956611944525\\
32.967709536688	31.3069668116883\\
33.0003885897111	31.2858845477591\\
32.9433235928356	31.1974296235244\\
32.9759136032536	31.1762099660773\\
32.9184767188828	31.0879960698538\\
32.9509770966555	31.0666394031652\\
32.8931693416597	30.9786680964612\\
32.9255795250481	30.9571747896573\\
32.86740192459	30.8694476326813\\
32.8997213320577	30.8478180714155\\
32.8411749156739	30.7603366165887\\
32.87340299251	30.7385711719144\\
32.814488797535	30.6513369696849\\
32.8466249740788	30.6294360260132\\
32.7873440425744	30.5424506198594\\
32.8193877700129	30.5204145506221\\
32.7597411516335	30.4336794817981\\
32.7916918678576	30.4115086727564\\
32.7316806183478	30.3250254776835\\
32.76353776613	30.3027203145475\\
32.703162949688	30.2164905282913\\
32.7349259509173	30.1940514149794\\
32.6741886409226	30.1080765716265\\
32.705856892352	30.0855039340398\\
32.644758173214	29.9997855685103\\
32.6763310309398	29.977079866656\\
32.6148720002849	29.8916195165124\\
32.6463487639906	29.8687812574187\\
32.5845305320453	29.7835804603014\\
32.6159104595438	29.7606101891939\\
32.5537341490889	29.6756704814751\\
32.5850164642692	29.6525687773383\\
32.5224832023896	29.5678916818414\\
32.5536671826882	29.5446590929223\\
32.4907780911221	29.4602461073919\\
32.5218631573804	29.4368830814509\\
32.4586193301992	29.3527356528075\\
32.4896052449136	29.3292423808533\\
32.4260077241988	29.2453618827853\\
32.4568947808687	29.2217381416246\\
32.3929445245584	29.1381258476536\\
32.4237337802526	29.1143708009294\\
32.3594316403173	29.0310278780117\\
32.3901250142471	29.0071399726062\\
32.3254717358875	28.9240675049805\\
32.3560718891565	28.9000445361221\\
32.2910681601102	28.8172436099147\\
32.3215779185534	28.7930831555538\\
32.2562244993827	28.7105550291151\\
32.2866456039354	28.6862554495275\\
32.2209435683787	28.6040018251102\\
32.2512745869841	28.5795639960208\\
32.185225693848	28.4975873933052\\
32.2154590399048	28.4730172602819\\
32.1490662185734	28.3913214411735\\
32.1791845752974	28.3666331941157\\
32.1124524483407	28.2852235257906\\
32.1424254026669	28.2604427554503\\
32.0753606728425	28.1793263068413\\
32.1051430761846	28.1544918582028\\
32.0377939711593	28.0737242824935\\
32.0669757900964	28.0491857329858\\
31.9993173281232	27.9687247022208\\
32.0281900944505	27.9442433495462\\
31.9602326228353	27.8640958093255\\
31.9887401630352	27.839724488042\\
31.9204932510316	27.7598949390072\\
31.9485934156992	27.7356758880824\\
31.8800654587366	27.6561662953718\\
31.9077316164007	27.632129348038\\
31.8389298380163	27.5529395565103\\
31.8661487541542	27.5291034620069\\
31.7970794244531	27.4502318040517\\
31.8238476102607	27.426607004762\\
31.7545163343264	27.3480508886377\\
31.7808363253404	27.3246425167137\\
31.7112483108962	27.2463988899968\\
31.7371256431703	27.2232092908956\\
31.6672859030051	27.1452749482494\\
31.6927270475024	27.1223054580847\\
31.6226405312842	27.0446772141161\\
31.6476516927563	27.0219292293151\\
31.5773233538231	26.944603986818\\
31.6019099604665	26.9220794444924\\
31.5313447813303	26.8450542034474\\
31.5555113774451	26.8227557071055\\
31.4847143650436	26.7460275377011\\
31.5084647587931	26.7239582478805\\
31.4374409311055	26.6475242580765\\
31.4607783922718	26.6256877295209\\
31.3895327582649	26.5495450307128\\
31.4124602414072	26.5279450173271\\
31.3409977870606	26.4520907024193\\
31.3635180789516	26.4307310256447\\
31.2918437543858	26.3551621522365\\
31.3139595928715	26.3340465910715\\
31.2420783071118	26.2587601758268\\
31.2637924266455	26.2378924232218\\
31.1917090434678	26.1628854386023\\
31.2130242057457	26.1422690706187\\
31.1407435442009	26.0675384472864\\
31.1616625300945	26.0471769290433\\
31.0891893646583	25.9727195576829\\
31.1097149692187	25.9526162465978\\
31.0370540319034	25.8784289816262\\
31.0571890458952	25.8585871442173\\
30.9843450273116	25.7846668059412\\
31.0040922282337	25.7650896258291\\
30.9310697793349	25.6914330030707\\
30.95043191901	25.6721235927614\\
30.877235651751	25.5987274440654\\
30.8962154528333	25.579688848149\\
30.8228499413346	25.5065499034176\\
30.8414500910665	25.4877851046811\\
30.7679198717323	25.4149000655964\\
30.7861430234936	25.3964119833722\\
30.7124525959868	25.3237775247269\\
30.7303013649709	25.3055690192114\\
30.6564551919505	25.2331817888883\\
30.6739321597091	25.2152556564318\\
30.5999346679775	25.1431122769124\\
30.6170423768827	25.1254712555976\\
30.5428979568413	25.0535683236574\\
30.5596389166189	25.0362150864712\\
30.4853519237555	24.964549175032\\
30.5017286035158	24.9474863379921\\
30.4273033575939	24.8760539955495\\
30.4433181942386	24.8592841088501\\
30.3687589811523	24.7880818616746\\
30.3844143688752	24.7716074205408\\
30.3097254395656	24.7006317718134\\
30.3250237402708	24.6844552054457\\
30.2502093129204	24.6137026377687\\
30.2651528434441	24.5978263227292\\
30.190217102109	24.5272932969545\\
30.2048081467234	24.5117195438011\\
30.1297552438457	24.4414025018225\\
30.1439960394303	24.4261335708211\\
30.0688300941822	24.3560289340886\\
30.082722844783	24.3410670195449\\
30.0074479458845	24.2711711921266\\
30.020994805969	24.2565184403046\\
29.9456150097445	24.1868278071025\\
29.9588181007424	24.1724862982988\\
29.8833374342422	24.1029972283626\\
29.896198825951	24.0889689969892\\
29.8206212847235	24.0196778414508\\
29.8331430137598	24.0059648558887\\
29.7574725652669	23.9368679515203\\
29.7696566146708	23.9234721363534\\
29.6938971957874	23.8545658032259\\
29.7057455153219	23.8414890169046\\
29.6299010360369	23.772769562191\\
29.6414155200426	23.7600136213803\\
29.5654898606853	23.6914773367423\\
29.5766723701787	23.679043991834\\
29.5006693854054	23.6106871574538\\
29.5115217242549	23.5985781189649\\
29.4354452400025	23.5303970006816\\
29.4459691787474	23.518613912678\\
29.3698229964897	23.4506047662344\\
29.3800202469555	23.4391492346644\\
29.3038081404068	23.3713083026053\\
29.3136803810925	23.3601818667913\\
29.2374061007123	23.2925053829099\\
29.2469549499649	23.2817095456995\\
29.1706222194505	23.2141937317405\\
29.1798492621797	23.2037299293098\\
29.1034617832108	23.136370999606\\
29.1123685426723	23.1262406333914\\
29.0359299912392	23.0590347914014\\
29.0445179567766	23.0492391965616\\
28.9680319881843	22.9821826397047\\
28.9763025855627	22.9727231189009\\
28.8997728306174	22.9058120349573\\
28.9077274506198	22.8966898256796\\
28.8311575209069	22.8299203978052\\
28.8387974882232	22.8211367080096\\
28.7621909720976	22.7545051109275\\
28.7695175751993	22.7460610847406\\
28.6928780432396	22.6795634898686\\
28.6998925023975	22.6714602444206\\
28.6232235029158	22.6050928156128\\
28.6299270031326	22.5973314030392\\
28.5532320675203	22.5310903016227\\
28.5596257273012	22.5236717451772\\
28.4829083644836	22.4575531248459\\
28.488993275105	22.4504783733156\\
28.4122569763945	22.3844783849096\\
28.4180341733163	22.3777483457034\\
28.3412824053422	22.3118631310716\\
28.3467529159693	22.3054786144222\\
28.2699891252886	22.2397043114175\\
28.275153940613	22.2336660631696\\
28.1983815461125	22.1679987995303\\
28.2032416700632	22.1623074431652\\
28.1264640699186	22.0967433439788\\
28.1310204750339	22.0913994321848\\
28.0542410431539	22.0259346173472\\
28.0584946942303	22.020938604188\\
27.9817167960121	21.9555692028505\\
27.9856685530207	21.9509215579274\\
27.9088955543094	21.8856437149168\\
27.9125461238532	21.8813449811808\\
27.8357814227286	21.8161548817022\\
27.8391311727932	21.8122058948724\\
27.7623782255126	21.7470997800179\\
27.7654270489238	21.7435018315379\\
27.6886894104419	21.67847602309\\
27.6914365091535	21.6752311169894\\
27.6147178532547	21.6102820201203\\
27.6171616624188	21.6073929648698\\
27.5404657787284	21.5425170496871\\
27.5426040391558	21.5399873735576\\
27.4659347633909	21.4751811019872\\
27.4677649975007	21.4730144888348\\
27.3911260484114	21.4082741735201\\
27.3926465767919	21.4064732552721\\
27.316041259239	21.3417948282675\\
27.3172529666088	21.3403590863948\\
27.2406837307634	21.2757377856707\\
27.2415925949946	21.2746605467516\\
27.1650604776803	21.2100905589093\\
27.1656806503426	21.2093553388122\\
27.0891847041413	21.1448294985965\\
27.089541463126	21.1444065063143\\
27.013078373558	21.0799162182366\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
24.4600100094695	18.9264441450946\\
19.8734236794702	15.0582112361989\\
18.2358717480377	16.9998661158986\\
18.3123041514183	17.064327638432\\
18.3887068110706	17.1287669588769\\
18.4650642891515	17.1931759985\\
18.5413708364612	17.2575556733996\\
18.6176194269444	17.3219063625637\\
18.6938047549222	17.3862301893139\\
18.7699242245593	17.4505316773224\\
18.8459730811093	17.5148135268779\\
18.9219497919414	17.5790811043617\\
18.9978503685439	17.6433376250796\\
19.0736729447597	17.7075880296343\\
19.149413760309	17.7718355981126\\
19.2250704946358	17.8360847903158\\
19.3006394190454	17.9003388440437\\
19.3761179174243	17.964601924531\\
19.4515023017373	18.0288772732783\\
19.5267897945981	18.0931688979203\\
19.6019767865731	18.1574800875922\\
19.6770604077691	18.2218147538119\\
19.7520371301107	18.2861762346512\\
19.8269040198502	18.3505683663779\\
19.9016576080328	18.4149945136537\\
19.9762949122959	18.4794584473111\\
20.0508124946633	18.543963532497\\
20.1252073345083	18.608513482035\\
20.1994760051724	18.6731116440429\\
20.2736154540732	18.7377616783926\\
20.3476222540605	18.8024669059202\\
20.4214933247648	18.8672309370731\\
20.4952252324274	18.9320570600585\\
20.5688148695467	18.9969488363105\\
20.6422587930247	19.0619095188448\\
20.7155538672803	19.1269426189504\\
20.7886966378586	19.1920513523808\\
20.8616839396028	19.2572391785549\\
20.934512304955	19.3225092740549\\
21.0071785372053	19.387865044197\\
21.0796791539648	19.4533096244454\\
21.152010925102	19.5188463638083\\
21.2241703518543	19.5844783548046\\
21.2961541690626	19.6502088880953\\
21.3679588594327	19.716041010814\\
21.4395811216421	19.7819779535893\\
21.5110174175485	19.8480227155108\\
21.5822644089291	19.914178465787\\
21.6533185347069	19.9804481529368\\
21.724176418263	20.0468348825834\\
21.794834473957	20.1133415504908\\
21.8652892857511	20.1799711968857\\
21.9355372414665	20.246726662184\\
22.0055748847038	20.3136109193933\\
22.0753985750395	20.3806267511437\\
22.1450048144531	20.4477770610045\\
22.214389932868	20.5150645715705\\
22.2835503896392	20.5824921149069\\
22.352482483662	20.6500623512848\\
22.4211826300348	20.7177780385117\\
22.4896470945312	20.785641771489\\
22.5578722473557	20.8536562319588\\
22.6258543185754	20.9218239458976\\
22.6935896334247	20.9901475177379\\
22.7610743850898	21.0586294022978\\
22.8283048533432	21.1272721248759\\
22.8952771948089	21.1960780680038\\
22.9619876507923	21.2650496829813\\
23.0284323401177	21.3341892761934\\
23.0946074774579	21.4034992337981\\
23.1605091456927	21.4729817835724\\
23.2261335368468	21.5426392460498\\
23.2914766898955	21.6124737571902\\
23.3565347509373	21.6824875446211\\
23.4213036702428	21.752682605741\\
23.4857794732348	21.8230610038077\\
23.5499579226137	21.8936245097352\\
23.613834809864	21.9643749315703\\
23.6774056159816	22.0353137548595\\
23.7406658917828	22.106442575609\\
23.8036109960138	22.1777628109671\\
23.8662366797601	22.2492763398944\\
23.9285390363209	22.3209853965997\\
23.9905152861715	22.3928933682042\\
24.0521640224623	22.4650049212694\\
24.1134857414614	22.5373264014979\\
24.174483043553	22.6098658246106\\
24.2351397414078	22.6826076143397\\
24.2954571121948	22.755562965394\\
24.3554596175083	22.8287628509525\\
24.4151499699201	22.9022113373304\\
24.4745298504622	22.9759106931467\\
24.5335993131011	23.0498608737355\\
24.5923581390133	23.124061365093\\
24.6508050687936	23.1985103234969\\
24.7089389903835	23.2732061230246\\
24.7667585333595	23.3481468593391\\
24.8242623735759	23.4233307330251\\
24.8814493825618	23.4987562329949\\
24.9383182955515	23.5744216854363\\
24.9948681831706	23.6503258641496\\
25.0510978795783	23.7264672204353\\
25.1070065243506	23.802844604542\\
25.1625930257219	23.879456537249\\
25.2178565109269	23.9563018233761\\
25.2727959417465	24.0333790236748\\
25.3274104053464	24.1106868588955\\
25.3816989108593	24.1882239265408\\
25.4356605093809	24.265988870439\\
25.4892942504186	24.3439803198559\\
25.5425991662646	24.4221968666796\\
25.5955743353931	24.5006371580041\\
25.6482187882411	24.57929975784\\
25.7005316241511	24.6581833200996\\
25.7525118803223	24.7372863930125\\
25.8041586707503	24.8166076281579\\
25.855471044377	24.8961455650724\\
25.9064481264906	24.9758988478068\\
25.9570889808322	25.0558660118211\\
26.0073927394312	25.1360456863709\\
26.0573584847303	25.2164364091514\\
26.1069853532961	25.2970367908036\\
26.1562724472538	25.3778453732359\\
26.2052189080148	25.4588607485888\\
26.2538238565381	25.5400814620319\\
26.3020864390585	25.6215060867355\\
26.3500057957231	25.7031331721439\\
26.3975810790878	25.784961274572\\
26.4448114459926	25.8669889439024\\
26.4916960579207	25.9492147237558\\
26.5382340865635	26.0316371615269\\
26.5844247029247	26.1142547889494\\
26.6302670944359	26.1970661527132\\
26.6757604398491	26.2800697692472\\
26.7209039444055	26.3632641885471\\
26.7656967936246	26.4466479095922\\
26.8101382107388	26.5302194864234\\
26.8542273880847	26.6139774002058\\
26.8979635673987	26.6979202104294\\
26.9413459472303	26.782046378805\\
26.9843737881625	26.8663544714116\\
27.027046295601	26.950842931238\\
27.0693627467514	27.0355103271268\\
27.1113223569245	27.1203550890202\\
27.1529244165137	27.2053757821309\\
27.194168153561	27.2905708290906\\
27.2350528677002	27.3759387837455\\
27.2755778047653	27.4614780722548\\
27.3157422684681	27.5471872261466\\
27.3555455299656	27.6330646914385\\
27.3949868929828	27.7191089670173\\
27.4340656664044	27.8053185451866\\
27.4727811491732	27.8916918771817\\
27.5111327012891	27.9782275290984\\
27.549119614131	28.0649238906333\\
27.5867412964879	28.1517795946315\\
27.6239970229662	28.2387929433209\\
27.6608862179099	28.3259625676768\\
27.6974081052602	28.413286618076\\
27.7335620407859	28.5007635625233\\
27.7693471517178	28.5883913468183\\
27.8047626196434	28.676168100043\\
27.8398074972266	28.7640917114376\\
27.8744808209032	28.8521601109179\\
27.9087818600236	28.9403718742398\\
27.9427099656503	29.0287257451658\\
27.9762653904508	29.1172225769073\\
28.009448985526	29.2058642591662\\
28.0422630881165	29.2946556647595\\
28.0747112312308	29.3836034219022\\
28.1067875188278	29.4726859758612\\
28.1384932697213	29.5619128370861\\
28.1698447885346	29.6513199759423\\
28.200847307862	29.7409110431887\\
28.2315055304557	29.8306871112848\\
28.2618236902389	29.9206472707458\\
28.2918057159561	30.01078942971\\
28.3214552379642	30.1011105321204\\
28.3507758634743	30.1916074907019\\
28.3797710829208	30.282276935751\\
28.4084444941308	30.3731159009849\\
28.4367996619507	30.464121358943\\
28.4648402816354	30.5552907092035\\
28.4925700299348	30.6466212747428\\
28.5199926981657	30.7381107168442\\
28.5471120530944	30.8297565662196\\
28.5739319547491	30.9215566120584\\
28.6004562359203	31.0135084943287\\
28.626688807787	31.105610067961\\
28.6526335569634	31.1978590485857\\
28.6782944391077	31.2902533449729\\
28.7036753902442	31.3827907458313\\
28.7287804106733	31.4754692250246\\
28.7536134832443	31.568286644351\\
28.7781786538523	31.6612410531034\\
28.802479950899	31.7543303869786\\
28.826521465557	31.8475527738927\\
28.850307269784	31.9409062195279\\
28.8738414997078	32.0343889328076\\
28.8971282688122	32.127998984705\\
28.9201717563191	32.2217346614433\\
28.9429761162463	32.3155940985627\\
28.9655455692462	32.409575656599\\
28.9878843083912	32.5036775329521\\
29.0099965948134	32.5978981622537\\
29.0318866582057	32.6922357967396\\
29.0535587994295	32.786688945583\\
29.0750172841157	32.8812559158888\\
29.0962664505489	32.9759352848471\\
29.1173105996707	33.0707254144938\\
29.1381541061813	33.1656249487308\\
29.1588013047795	33.2606323002969\\
29.1792566053858	33.355746177322\\
29.1995243753814	33.4509650407982\\
29.2196090592213	33.546287662713\\
29.2395150559418	33.641712549859\\
29.2592468427497	33.7372385322518\\
29.2788088499259	33.832864162713\\
29.2982055867263	33.9285883282459\\
29.3174415125438	34.0244096193282\\
29.3365211690639	34.1203269840884\\
29.3554490434084	34.216339045531\\
29.3742297084339	34.3124448087903\\
29.3928676790046	34.4086429310216\\
29.411367557479	34.5049324677753\\
29.4297338852699	34.6013121056672\\
29.4479712949298	34.6977809559717\\
29.4660843530255	34.7943377287831\\
29.4840777207984	34.8909815847839\\
29.5019559892233	34.9877112546154\\
29.5197238488633	35.0845259532138\\
29.5373859136472	35.1814244248794\\
29.5549469025935	35.2784059354578\\
29.5724114513603	35.3754692368749\\
29.5897843079195	35.472613649836\\
29.6070701284341	35.5698379276821\\
29.6242736892352	35.6671414437583\\
29.6413996660266	35.7645229478314\\
29.6584528646589	35.8619818734262\\
29.6754379774523	35.9595169504398\\
29.6923598395012	36.0571276718578\\
29.7092231600093	36.1548127494335\\
29.72603280455	36.2525717435168\\
29.7427934941121	36.3504033183404\\
29.7595101282986	36.4483071228774\\
29.7761874356513	36.5462817489808\\
29.7928303560774	36.6443269717464\\
29.8094436157125	36.7424412515322\\
29.8260322030992	36.8406245396949\\
29.8426008312397	36.9388751011486\\
29.859154558035	37.037193187218\\
29.8756980461338	37.1355766458483\\
29.8922364864763	37.2340264079064\\
29.9087743889056	37.332539293782\\
29.9253182289287	37.4311237761788\\
30.9182547071618	43.3483791724066\\
30.9184874498332	43.3483401173587\\
30.935048782048	43.4470106996705\\
30.9355724490638	43.4469228049485\\
30.9521531750641	43.545654500386\\
30.952967752637	43.5455177024967\\
30.969572820736	43.6443096637445\\
30.9706782881794	43.6441238554863\\
30.987312655734	43.7429752316056\\
30.9887089844211	43.7427402622452\\
31.0053776176816	43.8416501978355\\
31.0070647719738	43.8413658729493\\
31.0237726459698	43.9403335074836\\
31.0257505821854	43.9399995891352\\
31.0425026805694	44.0390240561236\\
31.0447713479312	44.0386402627033\\
31.0615726628629	44.1377206890296\\
31.0641320024451	44.1372866954348\\
31.0809875344362	44.2364222005186\\
31.0838374786941	44.2359376382358\\
31.1007522364148	44.3351273330667\\
31.1038927141597	44.3345917893252\\
31.1208717145772	44.4338347769094\\
31.124302639655	44.4332477966121\\
31.1413509073327	44.5325431686912\\
31.1450721961005	44.5319042514304\\
31.1621947639059	44.6312510915978\\
31.1662063117837	44.6305596956713\\
31.1834082196355	44.7299570735037\\
31.1877099281365	44.7292126112764\\
31.2049962241302	44.8286595874879\\
31.2095879708807	44.8278614305558\\
31.2269637097332	44.9273570497428\\
31.2318453799149	44.926504523501\\
31.2493156242936	45.0260478202331\\
31.2544870778061	45.0251402095788\\
31.2720568966266	45.1247302005367\\
31.2775180012541	45.1237667440889\\
31.2951924710934	45.2234024345228\\
31.3009430687269	45.2223823305414\\
31.3187272720641	45.3220627062139\\
31.3247672121289	45.3209851067201\\
31.3426662387723	45.4207091404153\\
31.3489953445874	45.4195731571481\\
31.3670142899037	45.5193398006492\\
31.3736323915471	45.5181444992188\\
31.3917763578681	45.6179526896987\\
31.3986832593064	45.6166970954777\\
31.416957354173	45.7165457476425\\
31.4241528651089	45.7152288400357\\
31.4425622026338	45.8151168522945\\
31.4500461067638	45.8137375704957\\
31.4685958059066	45.9136638173544\\
31.4763678914791	45.91222105478\\
31.4950630773527	46.012184392733\\
31.5031231067624	46.0106770026126\\
31.5219689089485	46.1106762628262\\
31.5303166478572	46.1091030528258\\
31.5493182016492	46.2091370467227\\
31.5579533900269	46.2074967843464\\
31.5771158347866	46.307564296604\\
31.586038214515	46.3058557040268\\
31.6053666948498	46.4059554978346\\
31.6145759822603	46.4041772571022\\
31.6340756464219	46.5043080674875\\
31.6435715583455	46.5024588155664\\
31.6632475593411	46.6026193543199\\
31.6730297871594	46.6006976880951\\
31.6928872811944	46.7008866374213\\
31.7029555153384	46.6988911089633\\
31.7229996628523	46.7991071260798\\
31.7333535683597	46.797036247438\\
31.7535895325155	46.8972779585492\\
31.7642287719841	46.8951301972411\\
31.7846617196337	46.9953962018114\\
31.7955859302762	46.9931699854073\\
31.8162210304913	47.0934588504577\\
31.8274298455596	47.0911525622948\\
31.8482722705249	47.1914628263546\\
31.8597652978469	47.1890748099151\\
31.8808202214357	47.2894049776332\\
31.8925970633244	47.2869335324854\\
31.9138696619108	47.3872820782659\\
31.9259298951776	47.3847254642247\\
31.9474253462612	47.4850908271584\\
31.9597685405917	47.4824472604711\\
31.981492023531	47.5828278476453\\
31.9941177229961	47.5800955049221\\
32.0160744176796	47.6804896866774\\
32.0289821575317	47.6776667013399\\
32.0511772450253	47.7780728142468\\
32.0643665347554	47.7751572802111\\
32.0868051960238	47.8755736226612\\
32.1002755344935	47.8725635910787\\
32.1229629509536	47.9729884259105\\
32.1367138110856	47.9698819085727\\
32.159655163387	48.0703134590185\\
34.6358730346094	47.5046766018048\\
33.3000609394026	41.6568225580657\\
33.2786867060405	41.5622104695157\\
33.2575200615574	41.4674865911331\\
33.2365566978387	41.3726525489099\\
33.2157922334971	41.2777096880992\\
33.1952223268727	41.1826595844401\\
33.1748425611856	41.0875035176107\\
33.1546485625234	40.9922430165884\\
33.1346358800129	40.8968792987211\\
33.1303341340676	40.8761758886088\\
33.1230139288655	40.835003318063\\
33.128879224711	40.8339543957393\\
33.1110385779843	40.7341942240519\\
33.1171930365534	40.7330868555595\\
33.0992354659725	40.6332834704758\\
33.1056788991347	40.6321167217024\\
33.0875993031152	40.5322711755414\\
33.0943315307868	40.5310440659789\\
33.0761248021763	40.4311574333648\\
33.083145616129	40.4298689426849\\
33.0648066413333	40.3299423137394\\
33.0721158407012	40.3285913753101\\
33.0536395009384	40.2286258639708\\
33.0612368564292	40.2272113714516\\
33.0426180268625	40.1272081087951\\
33.050503315702	40.1257289096604\\
33.0317368667058	40.0256890520807\\
33.039909837442	40.0241439542082\\
33.0209906337449	39.9240686768882\\
33.0294510405203	39.9224564421104\\
33.01037394248	39.8223469470553\\
33.0191215104856	39.8206662977296\\
32.9998813732486	39.7205238073856\\
33.0089158323062	39.718773419976\\
32.9895075070939	39.6185991851253\\
32.9988285577472	39.6167776967565\\
32.9792468910214	39.516572990273\\
32.9888542374702	39.5146789923354\\
32.9690940722379	39.4144451169494\\
32.9789873890078	39.4124771616558\\
32.9590435639988	39.3122154438392\\
32.9692225282829	39.3101720378312\\
32.9490898792673	39.2098838354449\\
32.9595541381101	39.2077634463728\\
32.9392274970899	39.10745014266\\
32.9499766992117	39.1052511927767\\
32.9294508957567	39.0049142039198\\
32.9404846591699	39.0026350766937\\
32.9197545196118	38.902275845891\\
32.9310724630189	38.8999148795745\\
32.9101328118213	38.799534884518\\
32.921734522571	38.7970903788207\\
32.9005801815214	38.6966911258482\\
32.912465246666	38.6941613354484\\
32.8910910362758	38.593744366959\\
32.9032590107912	38.5911275082607\\
32.8816597494885	38.4906943969189\\
32.8941101870729	38.4879886414883\\
32.8722806926383	38.3875409975958\\
32.8850131141037	38.3847444790274\\
32.8629482028597	38.2842839447608\\
32.8759621267681	38.2813947520116\\
32.8536566150549	38.1809230087781\\
32.8669515261736	38.1779391931686\\
32.8444002295297	38.0774579558438\\
32.8579756094173	38.0743775242686\\
32.8351733441095	37.973888548569\\
32.8490286394917	37.9707094706682\\
32.8259702216747	37.8702145473626\\
32.8401048751191	37.8669347485685\\
32.8167851224284	37.7664357108997\\
32.8311985404768	37.7630530798297\\
32.8076122711682	37.6625517976651\\
32.8223038552627	37.6590641789548\\
32.7984458898732	37.558562566289\\
32.813415004077	37.5549677682625\\
32.7892801645323	37.4544677772617\\
32.8045261669345	37.4507635644851\\
32.7801092782881	37.3502671930973\\
32.7956314881908	37.3464512943663\\
32.7709273776832	37.245960580191\\
32.7867251077739	37.2420306807255\\
32.7617286066488	37.1415477087416\\
32.7778011296442	37.1375014584964\\
32.752507072133	37.0370283546989\\
32.7688536539943	37.0328633601103\\
32.743256879203	36.9324022993387\\
32.7598767452963	36.9281161319541\\
32.733972096102	36.8276693313126\\
32.750864465397	36.823259519072\\
32.7246467904043	36.7228292459024\\
32.7418108409969	36.7182932821245\\
32.7152749933963	36.617881847427\\
32.7327098966569	36.6132171818821\\
32.7058507363153	36.5128269486166\\
32.7235556208688	36.5080309971477\\
32.6963680133332	36.4076643742113\\
32.7143419965338	36.4027345103401\\
32.6868208154487	36.3023939615419\\
32.7050629641071	36.297327527302\\
32.6772030906934	36.1970155665907\\
32.6957124464643	36.1918098657841\\
32.66750877248	36.091529066876\\
32.6862843091408	36.0861813774141\\
32.6577317370253	35.9859343701297\\
32.6767723802646	35.9804419390622\\
32.6478658263471	35.8802314177884\\
32.667170415809	35.8745914729926\\
32.6379048102834	35.7744201911136\\
32.6574721278677	35.768629934008\\
32.6278424163207	35.6685007056902\\
32.647671179184	35.6625573140496\\
32.6176723193118	35.5624729994868\\
32.6377612518852	35.5563736061408\\
32.6073882089924	35.4563370982555\\
32.6277361084716	35.4500787701105\\
32.5969838439307	35.350092963495\\
32.6175897326359	35.3436726515112\\
32.5864531892828	35.2437404132299\\
32.6073164608879	35.2371549004562\\
32.5757905426468	35.137279033926\\
32.5969111470169	35.1305248670932\\
32.5649907016733	35.0307081000459\\
32.5863692201648	35.023781551967\\
32.5540490306112	34.9240265568284\\
32.5756866036765	34.9169236353453\\
32.5429614074641	34.817233131143\\
32.5648592753001	34.8099497196506\\
32.5317238285589	34.7103266743118\\
32.5538823889757	34.7028588487856\\
32.5203316033457	34.6033068295718\\
32.5427487427244	34.5956514525488\\
32.508777907742	34.4961751053677\\
32.5314466768495	34.4883306966124\\
32.4970517752436	34.3889363244983\\
32.5199575235369	34.3809041918554\\
32.4851355977043	34.2816002705151\\
32.5082533114818	34.2733856537051\\
32.4730027994608	34.1741830656682\\
32.4962956737298	34.1657959135179\\
32.4606376484218	34.0667661254262\\
32.4837821320993	34.0583230174411\\
32.4477019972135	33.9594191429065\\
32.4709238183624	33.9508371949541\\
32.434423554402	33.8520714361602\\
32.45767618762	33.8433666604227\\
32.4207579024808	33.7447486868913\\
32.444005529271	33.7359338629351\\
32.4066711179713	33.6374705851028\\
32.4298899429434	33.6285544987124\\
32.3921409507556	33.5302504666488\\
32.4153176248268	33.5212382445361\\
32.3771552461282	33.4230962988749\\
32.4002840824034	33.4139902673004\\
32.3617092345696	33.3160122038046\\
32.384789287681	33.30681288154\\
32.3458027030044	33.208999975433\\
32.3688354397939	33.1997069095477\\
32.3294377530528	33.1020602814153\\
32.3524254021581	33.0926726701708\\
32.3126172133299	32.9951934869853\\
32.3355618454047	32.9857105454647\\
32.2953437629282	32.888400116729\\
32.3182468374001	32.8788212721615\\
32.2776194955209	32.7816810555068\\
32.3004818168166	32.7720059808079\\
32.2594458850262	32.6750375659449\\
32.2822676610701	32.6652661704203\\
32.2408238377859	32.5684712294205\\
32.2636048942904	32.5586035796049\\
32.221753904799	32.4619838399353\\
32.2444938019046	32.4520201174213\\
32.2022363874371	32.3555773215174\\
32.2249345997086	32.3455177489419\\
32.1822715160662	32.2492536461337\\
32.2049274686431	32.2390984729889\\
32.1618594782424	32.1430147987796\\
32.1844726413118	32.1327642594001\\
32.1410005147748	32.0368627414453\\
32.1635703772775	32.0265170661035\\
32.1196948889996	31.9307994155035\\
32.1422209995225	31.9203588108052\\
32.0979429306641	31.8248267318126\\
32.1204248536849	31.8142913999359\\
32.0757449898223	31.7189465857768\\
32.0981823257987	31.7083167144723\\
32.0531014596402	31.6131608549985\\
32.0754938098243	31.602436633716\\
32.030012739851	31.5074714125866\\
32.0523597198277	31.4966530258506\\
32.0064792519067	31.4018801245859\\
32.0287804723853	31.3909677611445\\
31.9825014190905	31.2963888574472\\
32.0047564940312	31.285382706355\\
31.9580796752614	31.1909994754828\\
31.9802882148163	31.1798997295969\\
31.933214457607	31.085713843749\\
31.9553760712793	31.0745206982455\\
31.9079062097495	30.9805338263806\\
31.9300205065028	30.9692474787295\\
31.8821553820333	30.875461286839\\
31.9042219693857	30.8640819373141\\
31.8559624302287	30.7704980875454\\
31.8779809175977	30.7590259375292\\
31.8293278192417	30.6656460889448\\
31.8512978148238	30.6540813425506\\
31.8022520195428	30.5609071501534\\
31.8241731341875	30.5492500122082\\
31.7747355113806	30.4562831276922\\
31.7966073554453	30.4445338053909\\
31.7467787813415	30.3517758764911\\
31.7686009671646	30.3399345780798\\
31.7183823249471	30.2473872488852\\
31.740154465624	30.2354541843097\\
31.6895466454409	30.1431190952582\\
31.7112683544538	30.1310944763711\\
31.6602722531787	30.0389732637994\\
31.6819431465613	30.0268573031544\\
31.6305596682335	29.9349516001659\\
31.6521793602678	29.9227445134274\\
31.6004094153657	29.8310559484718\\
31.6219775251514	29.8187579507021\\
31.5698220315646	29.7272881494734\\
31.5913381740359	29.714899460248\\
31.5387980557598	29.623650043168\\
31.5602618532365	29.6111708799383\\
31.5073380419561	29.5201434651949\\
31.5287491099654	29.5075740515088\\
31.4754425431235	29.4167702513905\\
31.4968005071924	29.4041108070635\\
31.4431121302291	29.3135322321749\\
31.4644166063399	29.3007829848376\\
31.4103473701128	29.2104312392818\\
31.4315979867279	29.1975924112473\\
31.3771488503508	29.1074690978839\\
31.3983452241486	29.0945409207594\\
31.3435171518361	29.0046476354116\\
31.3646589141348	28.9916303340377\\
31.3094528785993	28.9019686716694\\
31.3305396469667	28.8888624815405\\
31.2749566257552	28.7994340296529\\
31.2959880340406	28.7862391783238\\
31.2400290133892	28.6970455238361\\
31.2610046802336	28.6837622506023\\
31.2046706510066	28.5948049726638\\
31.2255902124183	28.5814335080263\\
31.168882174251	28.4927141852694\\
31.189745250521	28.4792547719877\\
31.1326642075243	28.3907749750899\\
31.153470436881	28.3772278465664\\
31.0960174018273	28.2889891454675\\
31.1167664076166	28.2753545470075\\
31.0589423976481	28.1873585036346\\
31.0796338211986	28.1736366709243\\
31.0214398617721	28.085884845936\\
31.0420733318605	28.0720760251578\\
30.9835104527851	27.9845699713841\\
31.0040856152275	27.9706743994552\\
30.9451548541276	27.8834156677776\\
30.9656713452756	27.8694335900919\\
30.9063737444836	27.7824237243919\\
30.9268312139281	27.7683553793796\\
30.8671678233879	27.681595921335\\
30.8875659122869	27.6674415552605\\
30.8275377880293	27.5809340417118\\
30.847876140621	27.5666939008314\\
30.7874843471564	27.4804398672945\\
30.8077625943593	27.4661142094814\\
30.7470082054095	27.3801151905358\\
30.7672259621221	27.3657042876769\\
30.7061100624909	27.2799618187971\\
30.7262669175941	27.2654659645968\\
30.6647906053699	27.179981583988\\
30.6848861118455	27.1654011020873\\
30.6230504977696	27.0801763481\\
30.6430841817209	27.0655115866319\\
30.5808903891413	26.9805479963993\\
30.6008617552136	26.9657993249043\\
30.5383109117316	26.8810984219336\\
30.5582194985134	26.8662661905046\\
30.4953127262305	26.7818294730053\\
30.5151581641219	26.7669139673914\\
30.4518965570858	26.6827428822249\\
30.4716786942802	26.6677442245044\\
30.4080632939219	26.5838401444891\\
30.4277823178533	26.5687581921271\\
30.3638140805375	26.4851223887431\\
30.3834706657873	26.4699566080027\\
30.3191504408365	26.3865902448396\\
30.3387458124856	26.3713396443225\\
30.2740743414736	26.2882438011079\\
30.2936101981009	26.2729069735023\\
30.2285881648133	26.190082731584\\
30.2480663100564	26.1746581309582\\
30.1826944722891	26.0921067455625\\
30.2021160175447	26.0765933251402\\
30.1363954500642	25.9943165002547\\
30.1557594808745	25.9787148192967\\
30.0896919511681	25.8967150857974\\
30.1089936250708	25.8810289392997\\
30.0425820836313	25.7993100852525\\
30.061810346714	25.7835485311341\\
29.9950594543368	25.702115969987\\
30.014194893482	25.6862953432428\\
29.9471114108368	25.6051562126337\\
29.9661252067283	25.5893013089167\\
29.898757880984	25.5085118822376\\
29.9173883005631	25.4928458446216\\
29.8497117892174	25.4123633491189\\
29.8681449229289	25.3967338094294\\
29.8001696475083	25.3165652717954\\
29.8183696380314	25.3010059561455\\
29.7501052245895	25.2211559353892\\
29.7680451663661	25.2056938066576\\
29.6995000475299	25.1261643018737\\
29.7171629402586	25.1108184042817\\
29.6483443597461	25.0316092737624\\
29.665721754602	25.0163915764853\\
29.5966359903128	24.9375011515421\\
29.6137256595098	24.9224183212142\\
29.5443783166418	24.843844000379\\
29.5611818777856	24.8288993140885\\
29.4915781603116	24.7506380311435\\
29.5080991465144	24.735832986995\\
29.438244062177	24.6578815217473\\
29.4544866032237	24.6432169736624\\
29.3843850968177	24.5655721264712\\
29.4003531527358	24.5510489667321\\
29.3300101735178	24.4737076274007\\
29.3457072085239	24.459327093539\\
29.2751277358288	24.382286250397\\
29.2905566500509	24.3680500052229\\
29.2197456883573	24.2913067178971\\
29.2349089119132	24.2772167799035\\
29.1638714772055	24.2007681465812\\
29.1787710966579	24.1868267858086\\
29.1075121961078	24.1106699085808\\
29.1221500967037	24.0968795223089\\
29.0506747145137	24.0210114850534\\
29.065052674496	24.0073745135894\\
28.9933657588939	23.9317923649881\\
29.0074855251918	23.9183112216403\\
28.9355919831387	23.8430119695014\\
28.949455300605	23.8296890125793\\
28.8773599936123	23.7546696205313\\
28.8909686244241	23.7415071338051\\
28.8186763690899	23.6667645237108\\
28.8320320877407	23.6537647200709\\
28.7595476559062	23.5792957738549\\
28.772652245886	23.5664607975106\\
28.6999803667748	23.4922623608978\\
28.7128356089057	23.4795942979743\\
28.6399809701937	23.405663182649\\
28.6525886367791	23.3931640664205\\
28.5795558863584	23.3194970526736\\
28.5919177333757	23.3071688709619\\
28.5187114800147	23.2337627088928\\
28.5308292447727	23.2216074062313\\
28.4574540592952	23.148458817395\\
28.4693294565599	23.1364782988074\\
28.3957898719548	23.0635839766267\\
28.4074245948264	23.0517801066975\\
28.333725107239	22.9791367177998\\
28.3451208245048	22.9675113233061\\
28.2712658929622	22.8951155074999\\
28.2824242518803	22.8836703745275\\
28.208418299453	22.8115187463065\\
28.2193409223386	22.8002556236878\\
28.1451883355868	22.7283447719281\\
28.1558768238567	22.7172653670078\\
28.081581954327	22.6455918568163\\
28.0920378835441	22.6346978405107\\
28.017605046957	22.5632582126502\\
28.0278299720594	22.5525512139285\\
27.9532634501724	22.4813419870247\\
27.9632588989096	22.4708235996972\\
27.8885629384266	22.3998412693622\\
27.8983304178708	22.3895130451682\\
27.8235092326514	22.3187540865239\\
27.8330502211798	22.3086175435273\\
27.7581079908592	22.2380784100169\\
27.7674239459952	22.2281350242266\\
27.6923648185152	22.1578121504199\\
27.7014571676039	22.1480633656657\\
27.6262852575423	22.0779531657621\\
27.6351554069008	22.0684003838459\\
27.5598747983083	21.998499254743\\
27.5685241226817	21.9891438467237\\
27.4931388671262	21.9194481662239\\
27.5015687200976	21.9102914611283\\
27.4260828397994	21.8407975912611\\
27.4342945420715	21.8318408887472\\
27.3587120276669	21.7625451736898\\
27.3667068786872	21.7537897313462\\
27.2910316926595	21.6846885009949\\
27.2988109577525	21.6761355483702\\
27.2230470319166	21.6072251159831\\
27.2306119550911	21.598875840492\\
27.1547631943165	21.5301525065029\\
27.1621149842789	21.5220080688041\\
27.0861852636988	21.4534681181959\\
27.0933251078078	21.4455296367257\\
27.017318276824	21.3771693430766\\
27.0242473260363	21.3694379107307\\
26.9481672052611	21.3012535333299\\
26.9548865891801	21.2937302006709\\
26.8787369747075	21.2257179887814\\
26.8852477855354	21.2184037819527\\
26.8090324456334	21.1505599716929\\
26.8153357542205	21.1434558743918\\
26.7390584338535	21.0757766931974\\
26.7451552727283	21.0688836657489\\
26.6688196900328	21.0013653290544\\
26.6747110703034	20.9946842893098\\
26.598320921356	20.9273230052026\\
26.6040078148468	20.9208548487491\\
26.5275667699718	20.8536468144899\\
26.533050126785	20.8473923946889\\
26.4565618355818	20.7803338015606\\
26.4618425653062	20.7742939509422\\
26.3853106528215	20.7073809806302\\
26.3903896426392	20.7015564902051\\
26.3138177146608	20.6347853198304\\
26.318695809634	20.6291769616703\\
26.2420874486676	20.5625437599633\\
26.2467654706651	20.5571522654728\\
26.1701242414081	20.4906531979113\\
26.1746029688297	20.4854792811795\\
26.0979324136628	20.4191105057151\\
26.1022126023225	20.4141548394197\\
26.0255162466777	20.3479125115266\\
26.0295986100066	20.3431757498234\\
25.9528799567996	20.2770560173734\\
25.9567651907743	20.2725387669613\\
25.8800277252761	20.2065377750151\\
25.8837164903133	20.2022406160876\\
25.806963673062	20.1363545007359\\
25.8104566243603	20.1322779515356\\
25.7336918957877	20.0665028449077\\
25.7369896653807	20.0626473824728\\
25.6602164382018	19.9969794066017\\
25.6633196662998	19.9933454299436\\
25.5865413324882	19.9277807042437\\
25.5894506393537	19.92436856707\\
25.5126705665884	19.8589032057912\\
25.515386567448	19.8557131989486\\
25.4386081148962	19.790343325647\\
25.4411313581495	19.7873757497882\\
25.3643578854398	19.7220975037511\\
25.3666888214603	19.7193527064831\\
25.2899237205046	19.6541622674601\\
25.2920625835678	19.6516407831988\\
25.2153093045132	19.5865343869151\\
25.2172560253924	19.5842370411903\\
25.1405181171475	19.5192110041511\\
25.1422721856028	19.5171390773542\\
25.0655533159298	19.4521897995059\\
25.0671137319832	19.4503450858274\\
24.990417684439	19.3854690320437\\
24.9917830048817	19.3838537851395\\
24.9151136089484	19.3190474119935\\
24.9162822509707	19.3176639850514\\
24.8396432188688	19.2529235996128\\
24.8406141094219	19.2517736740104\\
24.7640087391161	19.1870952024663\\
24.7647824422469	19.1861784481327\\
24.6882131767072	19.1215571223476\\
24.6887935086491	19.1208692790672\\
24.6122613775041	19.0562992795559\\
24.6126573735955	19.0558298227368\\
24.5361614228162	18.99130397866\\
24.5363892229221	18.9910338868306\\
24.4599261327337	18.9265435982296\\
}--cycle;
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
17.9908967831683	17.2903759401649\\
18.0673283228213	17.3548346092368\\
18.1436961538511	17.4192408526051\\
18.2199970621875	17.4835984809748\\
18.2962278410541	17.5479112950137\\
18.3723852904006	17.6121830848736\\
18.4484662163373	17.6764176297119\\
18.5244674305726	17.7406186972158\\
18.6003857498535	17.8047900431277\\
18.6762179954083	17.8689354107713\\
18.7519609923939	17.9330585305799\\
18.8276115693446	17.9971631196244\\
18.9031665576253	18.0612528811432\\
18.9786227908882	18.1253315040721\\
19.0539771045323	18.1894026625758\\
19.1292263351673	18.253470015578\\
19.204367320081	18.3175372062943\\
19.2793968967104	18.381607861763\\
19.3543119021177	18.4456855923774\\
19.4291091724691	18.5097739914175\\
19.503785542519	18.5738766345816\\
19.5783378450983	18.6379970795178\\
19.6527629106065	18.7021388653545\\
19.7270575665095	18.766305512231\\
19.8012186368413	18.8305005208273\\
19.8752429417109	18.8947273718927\\
19.9491272968141	18.9589895257737\\
20.0228685129504	19.0232904219415\\
20.0964633955447	19.0876334785172\\
20.1699087441751	19.1520220917969\\
20.2432013521054	19.2164596357748\\
20.3163380058236	19.2809494616649\\
20.3893154845856	19.3454948974215\\
20.4621305599651	19.4100992472575\\
20.5347799954094	19.4747657911615\\
20.6072605458006	19.539497784413\\
20.679568957024	19.6042984570949\\
20.7517019655418	19.6691710136047\\
20.8236562979736	19.7341186321637\\
20.8954286706835	19.7991444643234\\
20.9670157893735	19.8642516344695\\
21.0384143486841	19.9294432393244\\
21.109621031801	19.9947223474464\\
21.1806325100701	20.0600919987263\\
21.2514454426182	20.1255552038821\\
21.3220564759819	20.1911149439503\\
21.3924622437437	20.2567741697745\\
21.4626593661752	20.3225358014915\\
21.5326444498885	20.388402728014\\
21.6024140874952	20.4543778065111\\
21.671964857273	20.5204638618843\\
21.7412933228408	20.586663686242\\
21.8103960328416	20.6529800383699\\
21.879269520634	20.7194156431982\\
21.9479103039919	20.7859731912662\\
22.016314884813	20.8526553381822\\
22.0844797488358	20.919464704082\\
22.1524013653658	20.986403873082\\
22.2200761870099	21.0534753927301\\
22.2875006494212	21.1206817734528\\
22.3546711710518	21.1880254879988\\
22.4215841529159	21.2555089708785\\
22.4882359783619	21.3231346178012\\
22.5546230128549	21.3909047851071\\
22.6207416037679	21.458821789197\\
22.6865880801844	21.5268879059577\\
22.7521587527098	21.595105370184\\
22.8174499132944	21.6634763749967\\
22.8824578350654	21.7320030712575\\
22.9471787721709	21.8006875669797\\
23.0116089596337	21.8695319267354\\
23.0757446132165	21.9385381710596\\
23.1395819292974	22.0077082758494\\
23.2031170847578	22.0770441717609\\
23.2663462368807	22.1465477436018\\
23.3292655232606	22.2162208297203\\
23.3918710617255	22.2860652213908\\
23.4541589502705	22.356082662196\\
23.5161252670031	22.4262748474049\\
23.5777660701012	22.4966434233487\\
23.6390773977828	22.5671899867914\\
23.7000552682888	22.6379160842987\\
23.7606956798774	22.7088232116026\\
23.8209946108328	22.7799128129632\\
23.8809480194854	22.8511862805266\\
23.9405518442455	22.9226449536808\\
23.999854300669	22.9943539249265\\
24.0588543376749	23.0663119232888\\
24.117550909542	23.1385176733786\\
24.175942975928	23.2109698954161\\
24.2340295018877	23.2836673052525\\
24.2918094578911	23.3566086143937\\
24.349281819842	23.4297925300226\\
24.4064455690961	23.5032177550219\\
24.4632996924789	23.5768829879977\\
24.5198431823036	23.6507869233018\\
24.5760750363892	23.7249282510554\\
24.6319942580784	23.7993056571723\\
24.6875998562545	23.8739178233817\\
24.74289084536	23.9487634272522\\
24.7978662454131	24.0238411422146\\
24.852525082026	24.0991496375861\\
24.9068663864213	24.1746875785934\\
24.9608891954497	24.2504536263962\\
25.014592551607	24.3264464381118\\
25.0679755030509	24.4026646668378\\
25.1210371036181	24.4791069616767\\
25.1737764128408	24.5557719677596\\
25.2261924959637	24.6326583262704\\
25.2782844239601	24.7097646744696\\
25.330051273549	24.7870896457184\\
25.3814921272108	24.8646318695035\\
25.432606073204	24.9423899714607\\
25.4833922055814	25.0203625733997\\
25.5338496242058	25.0985482933283\\
25.5839774347661	25.1769457454771\\
25.6337747487933	25.2555535403238\\
25.6832406836762	25.3343702846181\\
25.7323743626768	25.4133945814062\\
25.7811749149463	25.4926250300556\\
25.82964147554	25.57206022628\\
25.877773185433	25.6516987621641\\
25.9255691915354	25.7315392261886\\
25.9730286467072	25.8115802032553\\
26.0201507097736	25.8918202747119\\
26.0669345455395	25.9722580183775\\
26.1133793248049	26.0528920085676\\
26.159484224379	26.1337208161194\\
26.2052484270953	26.2147430084172\\
26.2506711218255	26.2959571494176\\
26.2957515034945	26.3773617996752\\
26.3404887730944	26.458955516368\\
26.3848821376983	26.5407368533229\\
26.4289308104751	26.6227043610415\\
26.4726340107028	26.7048565867256\\
26.5159909637827	26.787192074303\\
26.559000901253	26.8697093644536\\
26.6016630608022	26.9524069946348\\
26.6439766862832	27.0352834991077\\
26.6859410277262	27.118337408963\\
26.727555341352	27.201567252147\\
26.7688188895856	27.2849715534879\\
26.8097309410686	27.3685488347218\\
26.8502907706729	27.4522976145186\\
26.8904976595131	27.5362164085089\\
26.9303508949594	27.6203037293097\\
26.9698497706499	27.7045580865512\\
27.0089935865038	27.7889779869028\\
27.0477816487332	27.8735619341002\\
27.0862132698555	27.958308428971\\
27.1242877687059	28.0432159694623\\
27.1620044704492	28.1282830506665\\
27.1993627065918	28.2135081648483\\
27.2363618149934	28.2988898014716\\
27.2730011398793	28.384426447226\\
27.3092800318512	28.4701165860535\\
27.3451978478995	28.5559586991758\\
27.3807539514141	28.6419512651211\\
27.415947712196	28.7280927597507\\
27.4507785064684	28.8143816562864\\
27.4852457168877	28.9008164253374\\
27.5193487325545	28.9873955349275\\
27.5530869490246	29.0741174505222\\
27.5864597683191	29.1609806350558\\
27.6194665989359	29.2479835489589\\
27.6521068558594	29.3351246501853\\
27.6843799605713	29.4224023942398\\
27.7162853410607	29.5098152342052\\
27.7478224318343	29.5973616207699\\
27.779017969477	29.6851178559829\\
27.809875147648	29.7730810701766\\
27.8403971959873	29.8612484382065\\
27.8705873795306	29.9496171791598\\
27.9004489981329	30.038184556055\\
27.9299853859024	30.1269478755314\\
27.9591999106432	30.2159044875284\\
27.9880959733078	30.3050517849567\\
28.0166770074583	30.3943872033594\\
28.0449464787384	30.4839082205642\\
28.0729078843526	30.5736123563267\\
28.1005647525566	30.6634971719654\\
28.1279206421554	30.7535602699873\\
28.1549791420117	30.8437992937061\\
28.1817438705623	30.9342119268516\\
28.2082184753448	31.0247958931703\\
28.2344066325315	31.1155489560198\\
28.2603120464744	31.2064689179535\\
28.2859384492567	31.2975536202988\\
28.3112896002553	31.3888009427275\\
28.33636928571	31.4802088028182\\
28.3611813183027	31.5717751556125\\
28.3857295367446	31.6634979931631\\
28.4100178053716	31.7553753440752\\
28.4340500137489	31.8474052730412\\
28.4578300762828	31.9395858803683\\
28.4813619318413	32.0319153014996\\
28.5046495433831	32.1243917065288\\
28.527696897594	32.2170132997081\\
28.5505080045311	32.30977831895\\
28.5730868972759	32.402685035323\\
28.5954376315935	32.4957317525411\\
28.6175642856012	32.5889168064469\\
28.6394709594427	32.6822385644896\\
28.6611617749713	32.7756954251964\\
28.6826408754397	32.8692858176388\\
28.7039124251967	32.963008200893\\
28.7249806093915	33.0568610634943\\
28.7458496336846	33.1508429228876\\
28.7665237239657	33.2449523248703\\
28.7870071260784	33.3391878430321\\
28.8073041055511	33.4335480781882\\
28.8274189473344	33.5280316578078\\
28.8473559555455	33.6226372354382\\
28.8671194532181	33.7173634901225\\
28.8867137820585	33.8122091258142\\
28.9061433022077	33.9071728707855\\
28.9254123920097	34.0022534770317\\
28.9445254477848	34.0974497196709\\
28.9634868836089	34.1927603963383\\
28.9823011310981	34.2881843265774\\
29.0009726391987	34.3837203512252\\
29.0195058739818	34.4793673317941\\
29.0379053184436	34.5751241498486\\
29.0561754723102	34.6709897063787\\
29.0743208518469	34.766962921168\\
29.0923459896724	34.8630427321584\\
29.1102554345771	34.9592280948101\\
29.1280537513462	35.0555179814578\\
29.145745520586	35.1519113806632\\
29.1633353385548	35.2484072965626\\
29.1808278169976	35.3450047482114\\
29.1982275829842	35.4417027689245\\
29.2155392787508	35.5385004056125\\
29.2327675615449	35.6353967181142\\
29.2499171034735	35.7323907785261\\
29.2669925913544	35.8294816705267\\
29.2839987265701	35.9266684886988\\
29.300940224924	36.0239503378465\\
29.3178218165004	36.1213263323098\\
29.3346482455252	36.2187955952753\\
29.3514242702301	36.316357258083\\
29.3681546627181	36.41401045953\\
29.3848442088308	36.5117543451704\\
29.4014977080182	36.6095880666122\\
29.4181199732087	36.7075107808106\\
29.4347158306815	36.8055216493574\\
29.4512901199398	36.9036198377681\\
29.4678476935846	37.0018045147649\\
29.4843934171901	37.1000748515565\\
29.5009321691785	37.198430021115\\
29.5174688406971	37.2968691974495\\
29.5340083354932	37.3953915548761\\
29.5505555697915	37.4939962672855\\
29.5671154721697	37.5926825074065\\
29.5836929834348	37.6914494460675\\
29.600293056498	37.7902962514541\\
29.6169206562501	37.8892220883642\\
29.633580759435	37.9882261174595\\
29.6502783545227	38.0873074945149\\
29.6670184415811	38.1864653696641\\
29.6838060321458	38.2856988866431\\
29.7006461490896	38.3850071820299\\
29.7175438264884	38.4843893844823\\
29.7345041094868	38.5838446139724\\
29.7515320541601	38.6833719810185\\
29.7686327273752	38.782970585914\\
29.7858112066482	38.8826395179541\\
29.8030725799989	38.9823778546591\\
29.8204219458033	39.0821846609963\\
29.8378644126422	39.1820589885979\\
29.8554050991465	39.2819998749772\\
29.8730491338393	39.3820063427425\\
29.8908016549742	39.4820773988078\\
29.9086678103687	39.5822120336016\\
29.9266527572349	39.6824092202733\\
29.9447616620047	39.7826679138972\\
29.9629997001509	39.8829870506743\\
29.9813720560035	39.9833655471315\\
29.9998839225608	40.0838022993198\\
30.0185405012953	40.1842961820085\\
30.0373470019545	40.2848460478794\\
30.0563086423559	40.3854507267173\\
30.075430648176	40.4861090245998\\
30.0947182527337	40.5868197230845\\
30.1141766967668	40.6875815783946\\
30.1338112282026	40.7883933206028\\
30.153627101922	40.8892536528136\\
30.1736295795157	40.9901612503436\\
30.1938239290347	41.0911147599012\\
30.2142154247321	41.1921127987633\\
30.2348093467988	41.2931539539524\\
30.2556109810899	41.394236781411\\
30.2766256188448	41.4953598051756\\
30.2978585563978	41.5965215165491\\
30.3193150948811	41.6977203732725\\
30.3410005399188	41.7989547986955\\
30.3629202013123	41.9002231809465\\
30.3850793927168	42.0015238721012\\
30.4074834313081	42.1028551873513\\
30.4301376374408	42.2042154041723\\
30.4530473342953	42.3056027614907\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
20.1183838999986	14.7677188949601\\
20.1948406661156	14.8321988390294\\
20.271359851462	14.8967327376789\\
20.3479382228181	14.961324424316\\
20.4245725382945	15.0259777412243\\
20.5012595467534	15.090696539076\\
20.5779959872287	15.1554846764409\\
20.6547785883431	15.2203460192941\\
20.7316040677242	15.2852844405198\\
20.8084691314183	15.3503038194138\\
20.8853704733029	15.4154080411815\\
20.9623047744976	15.4806009964346\\
21.0392687027738	15.5458865806827\\
21.116258911963	15.6112686938233\\
21.1932720413643	15.6767512396272\\
21.2703047151504	15.7423381252208\\
21.3473535417736	15.8080332605641\\
21.4244151133702	15.8738405579253\\
21.5014860051652	15.9397639313509\\
21.578562774876	16.0058072961318\\
21.6556419621161	16.0719745682651\\
21.7327200877985	16.1382696639106\\
21.8097936535392	16.2046964988436\\
21.8868591410611	16.2712589879024\\
21.9639130115977	16.3379610444304\\
22.0409517052976	16.4048065797139\\
22.1179716406294	16.4717995024139\\
22.1949692137877	16.5389437179925\\
22.2719407980994	16.6062431281342\\
22.3488827434316	16.6737016301609\\
22.4257913756004	16.7413231164409\\
22.5026629957812	16.8091114737929\\
22.5794938799206	16.8770705828823\\
22.6562802781495	16.9452043176121\\
22.7330184141989	17.013516544507\\
22.8097044848171	17.0820111220913\\
22.886334659189	17.1506919002589\\
22.9629050783582	17.2195627196379\\
23.0394118546516	17.2886274109465\\
23.1158510711064	17.3578897943431\\
23.1922187809	17.4273536787681\\
23.2685110067835	17.4970228612784\\
23.3447237405178	17.5669011263746\\
23.4208529423137	17.6369922453199\\
23.4968945402751	17.7072999754516\\
23.5728444298465	17.7778280594838\\
23.6486984732646	17.848580224803\\
23.7244524990132	17.9195601827539\\
23.8001023012839	17.9907716279185\\
23.8756436394406	18.0622182373848\\
23.9510722374886	18.1339036700083\\
24.0263837835497	18.2058315656637\\
24.1015739293415	18.2780055444878\\
24.1766382896632	18.350429206114\\
24.2515724418862	18.4231061288963\\
24.3263719254511	18.4960398691253\\
24.4010322413711	18.5692339602339\\
24.475548851741	18.6426919119937\\
24.5499171792538	18.7164172097016\\
24.624132606723	18.7904133133573\\
24.6981904766133	18.8646836568297\\
24.7720860905777	18.9392316470142\\
24.8458147090022	19.0140606629802\\
24.919371550559	19.089174055107\\
24.9927517917671	19.1645751442113\\
25.0659505665619	19.2402672206627\\
25.1389629658726	19.3162535434895\\
25.2117840372089	19.3925373394746\\
25.2844087842575	19.4691218022389\\
25.3568321664864	19.5460100913163\\
25.4290490987607	19.623205331216\\
25.501054450967	19.7007106104753\\
25.5728430476488	19.7785289807007\\
25.6444096676519	19.8566634555983\\
25.7157490437813	19.9351170099934\\
25.7868558624686	20.0138925788386\\
25.857724763451	20.092993056211\\
25.9283503394624	20.1724212942983\\
25.9987271359357	20.2521801023737\\
26.0688496507183	20.3322722457592\\
26.1387123337997	20.4127004447782\\
26.2083095870521	20.4934673736961\\
26.2776357639848	20.5745756596506\\
26.3466851695114	20.6560278815692\\
26.4154520597312	20.7378265690772\\
26.4839306417256	20.8199742013925\\
26.5520627763498	20.902409399691\\
26.6198472560249	20.9851307028852\\
26.6872828793338	21.0681366448165\\
26.7543684510424	21.1514257542817\\
26.8211027821212	21.2349965550582\\
26.8874846897659	21.3188475659311\\
26.9535129974188	21.4029773007189\\
27.0191865347892	21.4873842683\\
27.0845041378744	21.572066972639\\
27.1494646489805	21.6570239128134\\
27.2140669167426	21.7422535830401\\
27.2783097961454	21.8277544727023\\
27.3421921485432	21.9135250663757\\
27.4057128416805	21.9995638438561\\
27.4688707497119	22.0858692801858\\
27.531664753222	22.1724398456809\\
27.5940937392453	22.2592740059583\\
27.6561566012856	22.3463702219629\\
27.7178522393364	22.433726949995\\
27.7791795598996	22.5213426417375\\
27.8401374760051	22.6092157442833\\
27.9007249072305	22.6973447001632\\
27.9609407797196	22.785727947373\\
28.0207840262018	22.8743639194015\\
28.080253586011	22.9632510452582\\
28.1393484051043	23.0523877495011\\
28.1980674360809	23.1417724522647\\
28.2564096382002	23.231403569288\\
28.3143739774008	23.3212795119423\\
28.3719594263185	23.4113986872599\\
28.4291649643044	23.5017594979618\\
28.4859895774435	23.5923603424863\\
28.542432258572	23.6831996150175\\
28.5984920072958	23.7742757055133\\
28.6541678300077	23.8655869997343\\
28.7094587399053	23.9571318792725\\
28.7643637570085	24.0489087215796\\
28.8188819081766	24.1409158999962\\
28.873012227126	24.2331517837801\\
28.9267537544468	24.3256147381359\\
28.9801055376203	24.4183031242432\\
29.0330666310355	24.5112152992862\\
29.0856360960062	24.6043496164828\\
29.1378130007871	24.6977044251133\\
29.1895964205911	24.7912780705504\\
29.2409854376049	24.8850688942877\\
29.2919791410058	24.9790752339698\\
29.3425766269777	25.0732954234213\\
29.3927769987269	25.1677277926768\\
29.4425793664985	25.2623706680099\\
29.4919828475915	25.3572223719633\\
29.5409865663749	25.4522812233784\\
29.5895896543034	25.5475455374251\\
29.6377912499321	25.6430136256316\\
29.6855904989324	25.7386837959146\\
29.7329865541069	25.8345543526088\\
29.7799785754044	25.9306235964975\\
29.8265657299349	26.0268898248422\\
29.8727471919842	26.1233513314133\\
29.9185221430286	26.2200064065198\\
29.9638897717495	26.3168533370401\\
30.0088492740478	26.4138904064521\\
30.0533998530579	26.5111158948635\\
30.097540719162	26.6085280790426\\
30.1412710900042	26.7061252324486\\
30.1845901905042	26.8039056252625\\
30.227497252871	26.9018675244174\\
30.2699915166167	27.0000091936292\\
30.3120722285698	27.0983288934278\\
30.3537386428886	27.1968248811876\\
30.3949900210746	27.2954954111584\\
30.4358256319853	27.3943387344965\\
30.4762447518474	27.4933530992955\\
30.5162466642692	27.5925367506174\\
30.5558306602541	27.6918879305241\\
30.5949960382123	27.7914048781077\\
30.6337421039738	27.8910858295225\\
30.6720681708004	27.9909290180161\\
30.7099735593981	28.0909326739604\\
30.7474575979291	28.1910950248832\\
30.7845196220234	28.2914142954996\\
30.8211589747909	28.3918887077434\\
30.8573750068332	28.4925164807987\\
30.8931397807039	28.5932179774039\\
30.9284583527499	28.693989418436\\
30.9633357984555	28.7948270931396\\
30.9977772115829	28.8957273583965\\
31.0317877033299	28.9966866379892\\
31.0653724015037	29.0977014218582\\
31.0985364497128	29.1987682653522\\
31.1312850065741	29.2998837884735\\
31.1636232449377	29.4010446751172\\
31.1955563511269	29.5022476723051\\
31.227089524195	29.6034895894146\\
31.2582279751978	29.7047672974028\\
31.2889769264816	29.8060777280258\\
31.3193416109866	29.907417873054\\
31.3493272715664	30.0087847834828\\
31.3789391603215	30.1101755687401\\
31.4081825379486	30.2115873958892\\
31.4370626731046	30.3130174888292\\
31.4655848417843	30.4144631274918\\
31.4937543267135	30.5159216470345\\
31.5215764167553	30.6173904370321\\
31.5490564063315	30.7188669406648\\
31.5761995948561	30.8203486539038\\
31.6030112861842	30.9218331246955\\
31.6294967880723	31.0233179521424\\
31.6556614116536	31.1248007856834\\
31.6815104709244	31.2262793242715\\
31.7070492822449	31.3277513155504\\
31.7322831638509	31.4292145550294\\
31.7572174353792	31.5306668852576\\
31.7818574174036	31.6321061949966\\
31.8062084309845	31.7335304183923\\
31.8302757972283	31.8349375341466\\
31.8540648368596	31.9363255646874\\
31.8775808698038	32.0376925753391\\
31.9008292147813	32.1390366734926\\
31.9238151889119	32.2403560077743\\
31.9465441073304	32.3416487672163\\
31.9690212828118	32.4429131804254\\
31.9912520254071	32.5441475147534\\
32.0132416420893	32.6453500754669\\
32.0349954364085	32.7465192049175\\
32.0565187081568	32.8476532817134\\
32.0778167530423	32.9487507198905\\
32.0988948623725	33.0498099680848\\
32.1197583227466	33.1508295087055\\
32.1404124157555	33.2518078571092\\
32.1608624176915	33.352743560775\\
32.1811135992653	33.4536351984802\\
32.2011712253315	33.5544813794782\\
32.2210405546217	33.6552807426768\\
32.2407268394848	33.7560319558183\\
32.2602353256354	33.8567337146608\\
32.2795712519089	33.957384742161\\
32.2987398500234	34.0579837876591\\
32.3177463443485	34.1585296260645\\
32.3365959516808	34.259021057044\\
32.3552938810254	34.359456904211\\
32.3738453333835	34.4598360143177\\
32.3922555015462	34.5601572564479\\
32.4105295698935	34.6604195212128\\
32.4286727141991	34.7606217199481\\
32.4466901014406	34.8607627839139\\
32.4645868896141	34.960841663496\\
32.4823682275544	35.0608573274102\\
32.5000392547593	35.160808761908\\
32.5176051012189	35.2606949699853\\
32.5350708872482	35.3605149705929\\
32.5524417233249	35.46026779785\\
32.5697227099301	35.5599525002594\\
32.5869189373932	35.659568139926\\
32.6040354857398	35.7591137917769\\
32.6210774245431	35.8585885427851\\
32.6380498127785	35.9579914911948\\
32.6549576986806	36.0573217457497\\
32.671806119603	36.1565784249249\\
32.6886001018808	36.2557606561595\\
32.7053446606951	36.3548675750942\\
32.7220447999396	36.4538983248099\\
32.738705512089	36.5528520550701\\
32.7553317780694	36.651727921566\\
32.7719285671296	36.7505250851643\\
32.7885008367144	36.8492427111578\\
32.8050535323384	36.9478799685195\\
32.8215915874611	37.0464360291589\\
32.8381199233626	37.1449100671822\\
32.8546434490196	37.2433012581549\\
32.8711670609826	37.3416087783673\\
32.8876956432521	37.4398318041043\\
32.9042340671556	37.5379695109166\\
32.9207871912245	37.6360210728966\\
32.9373598610699	37.7339856619566\\
32.9539569092586	37.8318624471107\\
32.9705831551882	37.9296505937594\\
32.987243404961	38.0273492629784\\
33.003942451257	38.1249576108095\\
33.020685073206	38.2224747875562\\
33.0374760362577	38.3198999370817\\
33.0543200920508	38.4172321961105\\
33.0712219782797	38.5144706935341\\
33.0881864185597	38.611614549719\\
33.1052181222905	38.7086628758195\\
33.1223217845163	38.8056147730932\\
33.1395020857844	38.9024693322204\\
33.1567636920013	38.9992256326272\\
33.1741112542851	39.0958827418121\\
33.191549408816	39.1924397146761\\
33.2090827766831	39.2888955928573\\
33.2267159637285	39.3852494040687\\
33.2444535603872	39.4815001614395\\
33.2623001415242	39.5776468628615\\
33.2802602662679	39.6736884903378\\
33.2983384778387	39.7696240093371\\
33.3165393033749	39.8654523681504\\
33.3348672537536	39.9611724972536\\
33.3533268234072	40.056783308672\\
33.3719224901364	40.1522836953511\\
33.3906587149171	40.2476725305302\\
33.4095399417042	40.3429486671211\\
33.428570597229	40.4381109370901\\
33.4477550907928	40.5331581508458\\
33.4670978140545	40.6280890966301\\
33.4866031408133	40.7229025399142\\
33.5062754267854	40.8175972227996\\
33.5261190093764	40.9121718634225\\
33.5461382074462	41.0066251553645\\
33.5663373210697	41.1009557670666\\
33.58672063129	41.1951623412489\\
33.6072923998672	41.2892434943353\\
33.6280568690192	41.3831978158822\\
33.6490182611575	41.4770238680135\\
33.6701807786156	41.5707201848596\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
19.0546403415835	16.0290474175625\\
19.1310844944685	16.0935167241331\\
19.2075280026566	16.157986795142\\
19.2839676425028	16.2224614526454\\
19.3604001896743	16.286944518119\\
19.436822418577	16.3514398119748\\
19.513231101783	16.4159511530764\\
19.5896230094579	16.4804823582549\\
19.6659949087888	16.5450372418237\\
19.7423435634133	16.6096196150925\\
19.8186657328484	16.6742332858807\\
19.8949581719211	16.7388820580295\\
19.9712176301995	16.8035697309129\\
20.0474408514256	16.8683000989477\\
20.1236245729483	16.9330769511015\\
20.1997655251589	16.9979040703994\\
20.2758604309273	17.0627852334292\\
20.3519060050403	17.1277242098441\\
20.4278989536415	17.1927247618641\\
20.5038359736726	17.2577906437747\\
20.5797137523176	17.3229256014234\\
20.6555289664484	17.3881333717142\\
20.7312782820728	17.453417682099\\
20.8069583537853	17.5187822500667\\
20.8825658242195	17.5842307826289\\
20.9580973235042	17.6497669758033\\
21.0335494687218	17.7153945140938\\
21.108918863369	17.781117069967\\
21.184202096822	17.8469383033257\\
21.2593957438033	17.9128618609789\\
21.3344963638529	17.9788913761079\\
21.4095005008024	18.0450304677289\\
21.4844046822531	18.1112827401519\\
21.5592054190573	18.1776517824348\\
21.6338992048041	18.2441411678343\\
21.7084825153088	18.3107544532522\\
21.7829518081065	18.3774951786769\\
21.85730352195	18.4443668666213\\
21.9315340763126	18.5113730215551\\
22.0056398708949	18.5785171293332\\
22.0796172851368	18.6458026566188\\
22.1534626777338	18.7132330503014\\
22.2271723861594	18.7808117369105\\
22.3007427261919	18.8485421220231\\
22.3741699914466	18.9164275896669\\
22.4474504529142	18.9844715017171\\
22.5205803585041	19.0526771972887\\
22.5935559325942	19.1210479921227\\
22.6663733755862	19.1895871779663\\
22.7390288634679	19.2582980219479\\
22.8115185473808	19.3271837659463\\
22.8838385531952	19.3962476259528\\
22.9559849810915	19.4654927914288\\
23.0279539051486	19.5349224246561\\
23.099741372939	19.6045396600812\\
23.171343405132	19.6743476036538\\
23.2427559951035	19.744349332158\\
23.3139751085534	19.8145478925378\\
23.3849966831318	19.8849463012159\\
23.4558166280721	19.9555475434051\\
23.5264308238326	20.0263545724142\\
23.5968351217468	20.0973703089464\\
23.6670253436821	20.1685976403907\\
23.7369972817069	20.2400394201071\\
23.8067466977675	20.3116984667042\\
23.8762693233732	20.3835775633102\\
23.9455608592912	20.4556794568368\\
24.0146169752516	20.5280068572357\\
24.0834333096614	20.6005624367482\\
24.1520054693286	20.673348829148\\
24.2203290291972	20.7463686289757\\
24.2883995320917	20.8196243907674\\
24.3562124884731	20.893118628275\\
24.4237633762049	20.9668538136796\\
24.491047640331	21.0408323767976\\
24.5580606928646	21.1150567042795\\
24.6247979125883	21.1895291388009\\
24.6912546448665	21.2642519782471\\
24.7574262014694	21.3392274748893\\
24.8233078604098	21.4144578345539\\
24.8888948657913	21.4899452157848\\
24.9541824276704	21.5656917289974\\
25.0191657219311	21.6416994356266\\
25.0838398901721	21.7179703472662\\
25.1482000396083	21.7945064248019\\
25.2122412429855	21.8713095775366\\
25.2759585385094	21.9483816623088\\
25.3393507968499	22.025721313087\\
25.4024168944379	22.1033271590976\\
25.4651557134852	22.1811978248489\\
25.5275661420044	22.2593319301553\\
25.5896470738285	22.3377280901624\\
25.6513974086304	22.4163849153708\\
25.7128160519426	22.495301011661\\
25.7739019151766	22.5744749803183\\
25.8346539156421	22.6539054180576\\
25.8950709765659	22.7335909170478\\
25.9551520271119	22.8135300649373\\
26.0148960023988	22.8937214448787\\
26.0743018435202	22.9741636355541\\
26.1333684975625	23.0548552112002\\
26.192094917624	23.1357947416335\\
26.2504800628333	23.2169807922758\\
26.3085228983677	23.2984119241796\\
26.3662223954717	23.3800866940534\\
26.4235775314752	23.4620036542876\\
26.4805872898116	23.54416135298\\
26.5372506600357	23.6265583339614\\
26.5935666378416	23.7091931368217\\
26.6495342250809	23.7920642969355\\
26.70515242978	23.8751703454883\\
26.7604202661575	23.9585098095023\\
26.8153367546425	24.0420812118627\\
26.8699009218908	24.1258830713438\\
26.9241118008033	24.2099139026353\\
26.9779684305423	24.2941722163685\\
27.0314698565489	24.3786565191428\\
27.0846151305598	24.4633653135522\\
27.1374033106244	24.5482970982119\\
27.1898334611211	24.6334503677844\\
27.2419046527739	24.7188236130071\\
27.2936159626692	24.8044153207183\\
27.344966474272	24.8902239738841\\
27.3959552774419	24.9762480516257\\
27.4465814684498	25.062486029246\\
27.4968441499932	25.1489363782567\\
27.5467424312126	25.2355975664054\\
27.5962754277073	25.3224680577028\\
27.6454422615507	25.40954631245\\
27.6942420613063	25.4968307872655\\
27.7426739620428	25.5843199351128\\
27.7907371053496	25.6720122053278\\
27.8384306393521	25.7599060436463\\
27.8857537187264	25.8479998922314\\
27.9327055047149	25.9362921897012\\
27.9792851651406	26.0247813711565\\
28.0254918744222	26.1134658682085\\
28.0713248135886	26.2023441090066\\
28.1167831702933	26.2914145182664\\
28.1618661388292	26.3806755172973\\
28.2065729201422	26.4701255240308\\
28.2509027218462	26.5597629530484\\
28.2948547582365	26.6495862156096\\
28.3384282503039	26.7395937196804\\
28.3816224257487	26.8297838699611\\
28.424436518994	26.9201550679148\\
28.4668697711997	27.0107057117956\\
28.5089214302758	27.1014341966774\\
28.5505907508955	27.1923389144818\\
28.5918769945088	27.2834182540068\\
28.6327794293551	27.3746706009555\\
28.6732973304767	27.4660943379645\\
28.7134299797314	27.5576878446329\\
28.7531766658051	27.6494494975504\\
28.7925366842245	27.7413776703269\\
28.8315093373699	27.8334707336205\\
28.8700939344871	27.9257270551671\\
28.9082897916997	28.0181449998088\\
28.9460962320217	28.1107229295231\\
28.9835125853688	28.2034592034519\\
29.0205381885709	28.2963521779307\\
29.0571723853834	28.3894002065176\\
29.0934145264992	28.4826016400223\\
29.1292639695598	28.575954826536\\
29.164720079167	28.6694581114596\\
29.1997822268942	28.7631098375342\\
29.2344497912973	28.8569083448697\\
29.2687221579258	28.9508519709743\\
29.3025987193338	29.0449390507843\\
29.3360788750905	29.1391679166934\\
29.3691667501989	29.2335352443063\\
29.4018664972214	29.328037765673\\
29.4341822955567	29.4226722687781\\
29.4661183507314	29.5174355970221\\
29.4976788937031	29.6123246486948\\
29.528868180178	29.7073363764403\\
29.5596904899409	29.8024677867151\\
29.590150126198	29.8977159392383\\
29.6202514149326	29.9930779464347\\
29.6499987042738	30.0885509728707\\
29.6793963638772	30.1841322346841\\
29.7084487843185	30.2798189990065\\
29.7371603764991	30.3756085833801\\
29.7655355710644	30.4714983551672\\
29.7935788178331	30.5674857309552\\
29.8212945852401	30.6635681759545\\
29.8486873597895	30.7597432033914\\
29.8757616455205	30.8560083738953\\
29.9025219634844	30.952361294881\\
29.9289728512327	31.0487996199252\\
29.9551188623171	31.1453210481387\\
29.9809645658004	31.2419233235335\\
30.0065145457779	31.3386042343854\\
30.0317734009106	31.4353616125918\\
30.0567457439682	31.5321933330258\\
30.0814362013829	31.6290973128856\\
30.105849412814	31.7260715110396\\
30.1299900307224	31.8231139273687\\
30.1538627199551	31.9202226021038\\
30.1774721573397	32.0173956151598\\
30.200823031289	32.1146310854667\\
30.2239200414148	32.2119271702967\\
30.2467678981511	32.3092820645885\\
30.2693713223876	32.4066940002678\\
30.2917350451105	32.5041612455657\\
30.3138638070543	32.6016821043336\\
30.3357623583609	32.6992549153553\\
30.3574354582482	32.7968780516565\\
30.3788878746864	32.8945499198119\\
30.4001243840839	32.9922689592495\\
30.4211497709798	33.0900336415528\\
30.4419688277456	33.1878424697606\\
30.4625863542939	33.2856939776643\\
30.4830071577953	33.3835867291036\\
30.5032360524025	33.4815193172598\\
30.5232778589816	33.5794903639474\\
30.5431374048506	33.6774985189033\\
30.562819523525	33.7755424590755\\
30.5823290544702	33.8736208879083\\
30.6016708428599	33.9717325346271\\
30.6208497393417	34.0698761535218\\
30.6398705998086	34.1680505232274\\
30.6587382851763	34.2662544460048\\
30.6774576611668	34.3644867470189\\
30.6960335980977	34.4627462736163\\
30.7144709706766	34.5610318946012\\
30.7327746578013	34.6593424995105\\
30.7509495423649	34.7576769978877\\
30.7690005110661	34.8560343185555\\
30.7869324542241	34.9544134088877\\
30.8047502655984	35.0528132340798\\
30.8224588422124	35.1512327764192\\
30.8400630841825	35.2496710345542\\
30.8575678945496	35.3481270227622\\
30.8749781791164	35.4465997702171\\
30.8922988462866	35.545088320256\\
30.9095348069091	35.6435917296458\\
30.9266909741244	35.7421090678482\\
30.9437722632152	35.8406394162846\\
30.9607835914592	35.9391818676007\\
30.9777298779849	36.03773552493\\
30.9946160436306	36.1362995011576\\
31.0114470108047	36.2348729181826\\
31.0282277033494	36.333454906181\\
31.0449630464058	36.4320446028677\\
31.0616579662811	36.5306411527584\\
31.0783173903174	36.6292437064312\\
31.0949462467621	36.7278514197874\\
31.1115494646395	36.8264634533133\\
31.128131973624	36.9250789713405\\
31.1446987039133	37.0236971413069\\
31.1612545861038	37.122317133017\\
31.1778045510649	37.2209381179025\\
31.1943535298154	37.3195592682827\\
31.2109064533987	37.4181797566248\\
31.2274682527588	37.5167987548045\\
31.2440438586164	37.6154154333657\\
31.2606382013436	37.7140289607819\\
31.2772562108392	37.8126385027157\\
31.2939028164028	37.9112432212804\\
31.3105829466078	38.0098422742999\\
31.3273015291741	38.1084348145703\\
31.3440634908383	38.2070199891209\\
31.3608737572239	38.3055969384754\\
31.3777372527085	38.404164795914\\
31.3946589002906	38.5027226867351\\
31.411643621453	38.6012697275179\\
31.4286963360249	38.6998050253848\\
31.4458219620415	38.7983276772652\\
31.4630254156009	38.8968367691584\\
31.4803116107185	38.9953313753983\\
31.4976854591778	39.0938105579179\\
31.5151518703793	39.1922733655141\\
31.532715751185	39.2907188331144\\
31.55038200576	39.3891459810427\\
31.5681555354103	39.4875538142866\\
31.586041238417	39.5859413217658\\
31.604044009866	39.6843074756001\\
31.622168741474	39.7826512303796\\
31.6404203214097	39.880971522435\\
31.6588036341112	39.9792672691086\\
31.6773235600973	40.0775373680272\\
31.6959849757755	40.1757806963751\\
31.7147927532436	40.273996110169\\
31.733751760087	40.3721824435333\\
31.7528668591695	40.4703385079769\\
31.7721429084196	40.5684630916719\\
31.79158476061	40.6665549587323\\
31.8111972631318	40.7646128484956\\
31.8309852577625	40.8626354748046\\
31.8509535804267	40.9606215252912\\
31.8711070609516	41.0585696606626\\
31.8914505228151	41.1564785139876\\
31.9119887828871	41.2543466899858\\
31.9327266511637	41.3521727643185\\
31.9536689304942	41.449955282881\\
31.9748204163012	41.5476927610977\\
31.996185896292	41.6453836832183\\
32.0177701501637	41.7430265016168\\
32.0395779492991	41.8406196360929\\
32.0616140564554	41.9381614731752\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19.054647713754	16.0290386760488\\
19.131090819339	16.0935092246021\\
19.2075325035661	16.1579814589693\\
19.2839703266036	16.2224582711487\\
19.3604014372276	16.2869430398592\\
19.4368227104931	16.3514394662229\\
19.513230868041	16.4159514297797\\
19.589622566877	16.4804828818519\\
19.6659944538403	16.5450377796594\\
19.7423431940937	16.6096200513357\\
19.8186654790063	16.6742335854414\\
19.8949580245325	16.738882231784\\
19.9712175630101	16.8035698100318\\
20.0474408355255	16.8683001176478\\
20.123624583811	16.933076938343\\
20.1997655457078	16.9979040462989\\
20.275860450919	17.0627852100183\\
20.351906019908	17.1277241924621\\
20.4278989622286	17.1927247518422\\
20.5038359769509	17.2577906399556\\
20.5797137518359	17.3229256019834\\
20.6555289639387	17.3881333746262\\
20.7312782787725	17.4534176859203\\
20.806958350649	17.5187822536898\\
20.8825658216606	17.5842307855781\\
20.9580973217939	17.6497669777696\\
21.033549467808	17.7153945151417\\
21.1089188632564	17.7811170700959\\
21.1842020973454	17.8469383027287\\
21.2593957449518	17.9128618596726\\
21.3344963654958	17.9788913742448\\
21.4095005029808	18.0450304652661\\
21.4844046848854	18.1112827371852\\
21.5592054222226	18.1776517788789\\
21.6338992084457	18.2441411637571\\
21.7084825195186	18.3107544485549\\
21.7829518128338	18.3774951734207\\
21.8573035272868	18.4443668607091\\
21.9315340822083	18.5113730150482\\
22.0056398774385	18.5785171221389\\
22.0796172922785	18.6458026487976\\
22.1534626855613	18.7132330417637\\
22.227172394626	18.7808117277139\\
22.3007427353849	18.8485421120797\\
22.3741700013228	18.9164275790306\\
22.4474504635601	18.9844714903026\\
22.5205803698788	19.0526771851479\\
22.5935559447809	19.1210479791753\\
22.6663733885437	19.1895871642649\\
22.7390288772733	19.2582980074202\\
22.8115185619918	19.3271837506465\\
22.8838385686844	19.3962476098147\\
22.9559849974221	19.465492774501\\
23.0279539224016	19.5349224068652\\
23.0997413911045	19.6045396414488\\
23.1713434243262	19.6743475840728\\
23.2427560153713	19.7443493115954\\
23.3139751300632	19.8145478708377\\
23.3849967059705	19.8849462783064\\
23.4558166523903	19.9555475191531\\
23.5264308496003	20.0263545468683\\
23.5968351488261	20.0973702822613\\
23.6670253715335	20.1685976131123\\
23.7369973094419	20.2400393931112\\
23.8067467239203	20.3116984414088\\
23.876269346186	20.3835775413865\\
23.9455608769115	20.4556794400134\\
24.0146169867585	20.5280068463218\\
24.0834333161963	20.6005624305916\\
24.1520054762395	20.6733488226816\\
24.2203290479582	20.7463686115427\\
24.2883995824593	20.8196243442934\\
24.3562125985339	20.8931185274452\\
24.4237635798008	20.966853628507\\
24.4910479682273	21.0408320807582\\
24.5580611567272	21.1150562885968\\
24.6247984787847	21.1895286352392\\
24.6912552006442	21.2642514877311\\
24.7574265174984	21.3392271981325\\
24.8233075643835	21.4144580917556\\
24.8888934479805	21.4899464378266\\
24.954179313022	21.5656943918868\\
25.0191604483546	21.641703907373\\
25.0838324336702	21.7179766175324\\
25.1481913102221	21.7945137036749\\
25.2122337352146	21.8713157843865\\
25.2759531929753	21.948386043832\\
25.3393476200854	22.0257238946726\\
25.4024154416238	22.1033283296005\\
25.4651554138572	22.1811980641798\\
25.5275664800509	22.2593316624606\\
25.5896476679031	22.3377276237782\\
25.6513980198241	22.4163844396923\\
25.7128165604553	22.4953006193233\\
25.7739022837352	22.574474698428\\
25.8346541546505	22.6539052368429\\
25.8950711178925	22.7335908108289\\
25.9551521059626	22.8135300061921\\
26.0148960489486	22.8937214105021\\
26.0743018786697	22.9741636098245\\
26.1333685339587	23.0548551847927\\
26.1920949608007	23.1357947105829\\
26.2504801141398	23.2169807557053\\
26.3085229565358	23.2984118830865\\
26.3662224584433	23.380086649963\\
26.423577597124	23.4620036087335\\
26.4805873564469	23.5441613071558\\
26.5372507265811	23.6265582886104\\
26.5935667036354	23.7091930923875\\
26.6495342899649	23.7920642535123\\
26.7051524936873	23.8751703031072\\
26.7604203293071	23.9585097680054\\
26.8153368171161	24.0420811711856\\
26.869900983943	24.1258830313121\\
26.9241118624735	24.2099138632167\\
26.9779684920145	24.29417217744\\
27.0314699178028	24.3786564807128\\
27.0846151917164	24.4633652755412\\
27.1374033716414	24.5482970606428\\
27.1898335220867	24.6334503306\\
27.2419047136547	24.7188235762252\\
27.29361602354	24.8044152842914\\
27.3449665351211	24.8902239378172\\
27.3959553383384	24.9762480158763\\
27.4465815294064	25.0624859938055\\
27.4968442110754	25.1489363430864\\
27.546742492452	25.2355975314871\\
27.5962754891604	25.3224680230047\\
27.6454423232583	25.4095462779499\\
27.6942421233066	25.4968307529436\\
27.742674024382	25.5843199009454\\
27.7907371680419	25.6720121713093\\
27.8384307024503	25.7599060097507\\
27.8857537822213	25.8479998584663\\
27.9327055686739	25.9362921560339\\
27.9792852295439	26.0247813376008\\
28.0254919393734	26.1134658347143\\
28.0713248790907	26.2023440755767\\
28.1167832365204	26.2914144848171\\
28.1618662058494	26.3806754838008\\
28.2065729882119	26.4701254903672\\
28.250902791084	26.5597629191692\\
28.2948548288683	26.6495861814161\\
28.3384283222925	26.7395936852034\\
28.3816224989121	26.8297838352993\\
28.4244365926397	26.9201550334034\\
28.4668698441212	27.0107056779973\\
28.5089215006142	27.1014341644354\\
28.5505908162313	27.1923388848651\\
28.5918770525125	27.2834182280076\\
28.6327794785015	27.3746705791744\\
28.6732973722315	27.4660943196692\\
28.7134300202855	27.5576878270668\\
28.7531767196227	27.6494494745078\\
28.7925367754073	27.7413776317395\\
28.8315095011321	27.8334706651299\\
28.8700942123514	27.9257269403272\\
28.9082902219638	28.0181448241\\
28.9460968283662	28.1107226889156\\
28.9835133055997	28.2034589163798\\
29.020538892173	28.2963519009136\\
29.0571727881648	28.3894000498927\\
29.0934141693789	28.4826017771635\\
29.1292622258533	28.5759554877432\\
29.1647162460202	28.6694595465465\\
29.1997757437039	28.7631122336962\\
29.2344406392012	28.8569116837231\\
29.2687114623272	28.9508558219824\\
29.3025895364582	29.0449423135223\\
29.3360723469045	29.1391702056615\\
29.3691628737923	29.2335365856199\\
29.4018647217463	29.3280383719624\\
29.4341819197147	29.4226723954401\\
29.466118745157	29.5174354658343\\
29.4976795938824	29.6123244188485\\
29.5288688970018	29.7073361441914\\
29.5596910792607	29.8024675982551\\
29.5901505436003	29.8977158074841\\
29.6202516738259	29.9930778657692\\
29.6499988431059	30.0885509301705\\
29.6793964255802	30.1841322159498\\
29.7084488049516	30.279818992822\\
29.7371603815996	30.3756085818708\\
29.7655355756477	30.4714983538281\\
29.7935788289283	30.5674857277547\\
29.8212946044377	30.6635681704866\\
29.8486873858775	30.7597431960542\\
29.8757616760902	30.8560083654051\\
29.9025219961565	30.9523612859198\\
29.9289728840643	31.0487996110316\\
29.9551188940558	31.1453210396471\\
29.9809645957277	31.2419233156246\\
30.0065145736451	31.3386042271105\\
30.0317734266907	31.4353616059433\\
30.0567457678097	31.5321933269512\\
30.0814362234274	31.6290973073359\\
30.1058494332419	31.7260715059579\\
30.1299900496264	31.8231139227215\\
30.1538627374501	31.9202225978532\\
30.17747217345	32.017395611291\\
30.2008230460855	32.1146310819542\\
30.2239200548908	32.2119271671341\\
30.2467679103699	32.3092820617532\\
30.2693713333407	32.4066939977546\\
30.2917350548705	32.5041612433511\\
30.3138638156207	32.6016821024111\\
30.3357623658172	32.6992549137\\
30.3574354646005	32.7968780502613\\
30.3788878800248	32.8945499186517\\
30.4001243884169	32.9922689583176\\
30.4211497743996	33.0900336408249\\
30.4419688302604	33.1878424692308\\
30.4625863559949	33.2856939773095\\
30.4830071586887	33.3835867289191\\
30.5032360525773	33.4815193172241\\
30.5232778584412	33.5794903640569\\
30.5431374036813	33.6774985191381\\
30.5628195217276	33.775542459433\\
30.582329052128	33.87362088837\\
30.6016708399712	33.9717325351916\\
30.620849735987	34.0698761541717\\
30.6398705959843	34.1680505239622\\
30.6587382809604	34.2662544468082\\
30.6774576565546	34.3644867478909\\
30.696033593165	34.4627462745416\\
30.7144709654179	34.5610318955803\\
30.7327746522906	34.659342500529\\
30.7509495365962	34.7576769989464\\
30.7690005051115	34.8560343196409\\
30.7869324480771	34.9544134100008\\
30.8047502593293	35.0528132352078\\
30.8224588358151	35.1512327775633\\
30.8400630777276	35.2496710357019\\
30.8575678880334	35.3481270239143\\
30.8749781726137	35.4465997713607\\
30.8922988397993	35.5450883213912\\
30.9095348005213	35.6435917307582\\
30.9266909678444	35.7421090689369\\
30.9437722571378	35.8406394173338\\
30.9607835855909	35.9391818686097\\
30.9777298724263	36.0377355258823\\
30.9946160383676	36.1362995020562\\
31.0114470059387	36.2348729190108\\
31.0282276988354	36.3334549069472\\
31.044963042351	36.4320446035543\\
31.0616579626508	36.5306411533718\\
31.0783173872302	36.6292437069518\\
31.094946244194	36.7278514202198\\
31.1115494627134	36.8264634536372\\
31.1281319723125	36.9250789715608\\
31.1446987033238	37.0236971414059\\
31.1612545861828	37.1223171330037\\
31.177804551883	37.2209381177652\\
31.1943535312785	37.3195592680371\\
31.2109064555421	37.4181797562649\\
31.2274682554622	37.5167987543501\\
31.2440438619014	37.615415432813\\
31.2606382050853	37.7140289601513\\
31.2772562150643	37.8126385020024\\
31.2939028209955	37.9112432205034\\
31.3105829516067	38.0098422734522\\
31.3273015344737	38.1084348136692\\
31.3440634964841	38.2070199881581\\
31.3608737630879	38.3055969374722\\
31.3777372588379	38.4041647948617\\
31.3946589065318	38.5027226856594\\
31.4116436278582	38.6012697264094\\
31.4286963424353	38.6998050242705\\
31.4458219685197	38.7983276761338\\
31.4630254219929	38.8968367680366\\
31.4803116170967	38.9953313742731\\
31.4976854653938	39.0938105568152\\
31.5151518765108	39.1922733644202\\
31.5327157570863	39.2907188320552\\
31.5503820115095	39.3891459800043\\
31.5681555408628	39.4875538132954\\
31.5860412436491	39.5859413208082\\
31.6040440147324	39.6843074747032\\
31.6221687460486	39.7826512295304\\
31.6404203255473	39.8809715216612\\
31.6588036378828	39.9792672683978\\
31.6773235633577	40.0775373674078\\
31.6959849785925	40.1757806958357\\
31.714792755472	40.2739961097388\\
31.7337517617905	40.3721824432015\\
31.7528668602023	40.4703385077741\\
31.7721429088411	40.5684630915883\\
31.7915847602733	40.6665549587997\\
31.811197262092	40.7646128487056\\
31.8309852558715	40.8626354751899\\
31.8509535777349	40.9606215258451\\
31.8711070573106	41.0585696614191\\
31.8914505182713	41.1564785149411\\
31.9119887772929	41.2543466911717\\
31.932726644563	41.3521727657321\\
31.9536689227429	41.4499552845585\\
31.9748204074441	41.5476927630348\\
31.996185886193	41.6453836854507\\
32.0177701388724	41.7430265041399\\
32.0395779366916	41.8406196389411\\
32.0616140425879	41.9381614763429\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
30.9284583527499	28.693989418436\\
32.1424254026669	28.2604427554503\\
};
\node[right, align=left]
at (axis cs:32.142,28.26) {\tikzLegendSize 1.29};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
37.08904366894	20.9802531793175\\
33.049631325088	17.6064288523928\\
33.0287148643038	17.5828306112499\\
33.025155200154	17.5859857436678\\
33.0035144429677	17.5679108092875\\
32.9527316828682	17.5110007217676\\
32.9461449955977	17.5168782414505\\
32.8765449862794	17.4394000199483\\
32.8700093472593	17.4452710960782\\
32.8001578394829	17.3680280304941\\
32.7936736431964	17.3738917398631\\
32.7235733388978	17.2968842301512\\
32.7171409815544	17.3027396357975\\
32.6467946117687	17.2259680462164\\
32.6404144913106	17.231814197319\\
32.5698248155256	17.1552788550652\\
32.563497331659	17.161114786827\\
32.4926671371516	17.0848159807037\\
32.4863926913804	17.0906407142353\\
32.4153247925613	17.014578693342\\
32.4091037882341	17.0203912355413\\
32.3378010259907	16.9445662079911\\
32.3316338683513	16.9503655514159\\
32.2600991093997	16.8747776830815\\
32.2539862056568	16.8805628058187\\
32.182222341892	16.8052122191029\\
32.176164101389	16.8109820845432\\
32.1041740492899	16.7358688572167\\
32.0981708830761	16.7416224143982\\
32.0259575828291	16.6667465782003\\
32.0200099035354	16.6724827618949\\
31.9475763182709	16.5978443012989\\
31.9416845430193	16.6035620291523\\
31.8690336595741	16.5291608814885\\
31.8631982070476	16.5348590567824\\
31.7903330339297	16.460695109728\\
31.7845543250483	16.4663726206996\\
31.7114778920853	16.3924457114814\\
31.7057563503424	16.3981014309768\\
31.6324717081816	16.324411345418\\
31.6268077598287	16.3300441306858\\
31.5533179793876	16.256590602206\\
31.5477120536501	16.2621992946708\\
31.4740202255922	16.1889820033128\\
31.4684727550533	16.1945654281785\\
31.3945819893649	16.12158399973\\
31.3890934099514	16.1271409659893\\
31.3150068353372	16.0543949709378\\
31.309577586496	16.0599242711993\\
31.2352983498763	15.9874132237982\\
31.2299288748138	15.9929136340542\\
31.1554601408688	15.9206369914374\\
31.1501508900922	15.9261072674396\\
31.0754958425711	15.8540644301761\\
31.0702473848351	15.859503192399\\
30.9954092851671	15.7876935513585\\
30.9902216423039	15.7930999748979\\
30.9152034792765	15.7215226181954\\
30.9100022117064	15.7269739167152\\
30.8347669529439	15.6555957268407\\
30.8296434693543	15.6609960685193\\
30.7542401045218	15.5898585620099\\
30.7491966041452	15.5952045028172\\
30.6736300459202	15.5243069049839\\
30.6686480851947	15.5296169526697\\
30.5929120706781	15.458949435061\\
30.5880242371489	15.4641878394055\\
30.5121396113883	15.3937632974004\\
30.5073816962237	15.3988900983912\\
30.431372618384	15.3287213985329\\
30.4267567139034	15.3337215003416\\
30.3506358985238	15.2638097251512\\
30.3461649991802	15.2686776962857\\
30.2699406450696	15.1990194136594\\
30.2656142645804	15.2037536038537\\
30.1892927378958	15.1343436660859\\
30.1851090579023	15.1389439417044\\
30.1086959251253	15.0697765590508\\
30.1046526171135	15.0742434308642\\
30.0281530429736	15.0053125847943\\
30.0242475835302	15.009646870552\\
29.9476664850042	14.9409464746317\\
29.9438962775788	14.9451491669529\\
29.867238384291	14.8766731312117\\
29.8636008070136	14.8807453443267\\
29.7868706857224	14.8124876026006\\
29.7833631108755	14.8164305493876\\
29.70656517621	14.7483850723794\\
29.7031849787896	14.7522000530692\\
29.6263234987154	14.6843608558008\\
29.6230680607161	14.6880492511979\\
29.5461471600143	14.620410398178\\
29.5430138730189	14.6239736646618\\
29.4660375359922	14.5565292740309\\
29.4630238030188	14.5599689392572\\
29.3859958759333	14.4927131864272\\
29.3830991129406	14.4960308453528\\
29.3060233063637	14.4289579663022\\
29.303240943561	14.4321552773507\\
29.2261208346687	14.3652595716816\\
29.2234503176962	14.3683382530076\\
29.1462893525724	14.3016140867759\\
29.1437281435784	14.3045759125883\\
29.0665296395165	14.2380177209433\\
29.0640752181596	14.2408645178957\\
28.9868423659557	14.1744668075175\\
28.9844922303243	14.1772004511456\\
28.907228096581	14.1109578025052\\
28.9049797640672	14.1135802137104\\
28.8276872934783	14.0474872831561\\
28.8255383015856	14.0500004247474\\
28.748220319228	13.9840519464081\\
28.7461682263436	13.9864578196824\\
28.6688274399523	13.9206486072119\\
28.6668698260788	13.9229492485788\\
28.5895088283172	13.8572741967372\\
28.5876432957747	13.8594716743921\\
28.5102645664932	13.793925760464\\
28.5084887406017	13.7960221710989\\
28.4310946490815	13.7306004561601\\
28.4294061788231	13.7325979217092\\
28.3519989860102	13.6672955517491\\
28.3503955446766	13.6691962161906\\
28.2729774054007	13.6040084230717\\
28.2714566912296	13.6058144492616\\
28.1940296563985	13.5407365515492\\
28.1925893932055	13.5424501180966\\
28.1151554119728	13.477477521726\\
28.1137933496687	13.4791008200532\\
28.0363542715269	13.4142290188258\\
28.035068186337	13.4157642506166\\
27.9576257630549	13.3509888264711\\
27.9564134572602	13.352438201752\\
27.8789693444087	13.287754824647\\
26.2507238593367	15.2372205566728\\
28.3687166278732	17.006224292481\\
28.444709119945	17.0697869458326\\
28.5206149053567	17.1333742862482\\
28.5964300891615	17.1969885968866\\
28.6721506245896	17.2606321713836\\
28.7477724947856	17.3243074660336\\
28.8232915951981	17.3880170007042\\
28.8987036983877	17.4517633283739\\
28.9740044901337	17.5155490645881\\
29.0491895736608	17.5793768899948\\
29.1242544690956	17.6432495486944\\
29.1991946168886	17.7071698498044\\
29.2740053730852	17.7711406619204\\
29.3486820166853	17.8351649177286\\
29.4232197434096	17.8992456068417\\
29.4976136717174	17.9633857789563\\
29.5718588409402	18.0275885400946\\
29.645950214217	18.0918570528147\\
29.7198826783626	18.1561945336118\\
29.7936510443248	18.2206042506542\\
29.8672500496899	18.2850895231368\\
29.9406743580031	18.3496537176899\\
30.0139185648016	18.4143002505042\\
30.0869771929865	18.4790325799076\\
30.1598446983876	18.5438542077147\\
30.2325154719638	18.6087686773839\\
30.3049838430132	18.673779572743\\
30.3772440881625	18.7388905212862\\
30.4492904495163	18.8041052044624\\
30.5211171824984	18.8694273918307\\
30.5927186713862	18.9348610292517\\
30.6640897351374	19.0004104816486\\
30.7352264122987	19.0660811658692\\
30.8061280086649	19.1318812195895\\
30.8768023834107	19.1978258385887\\
30.9472639849552	19.2639338949352\\
31.0175150120953	19.3302105513093\\
31.0875483218654	19.3966534793282\\
31.1573833972329	19.4632854774759\\
31.2270270727371	19.530110896091\\
31.2964574045272	19.5971118325366\\
31.3656723211678	19.6642893113082\\
31.4346698729569	19.7316444023933\\
31.5034480817494	19.7991780852853\\
31.5720049691873	19.8668912768935\\
31.6403385603341	19.9347848355738\\
31.7084468832457	20.0028595611578\\
31.7763279686934	20.0711161951118\\
31.8439798533783	20.1395554242126\\
31.9114005780766	20.2081778791244\\
31.9785881903013	20.2769841375093\\
32.0455407428214	20.3459747229509\\
32.1122562971411	20.4151501089232\\
32.178732922358	20.4845107180082\\
32.2449686952117	20.5540569225207\\
32.3109617025233	20.6237890474439\\
32.3767100409631	20.6937073706153\\
32.4422118184364	20.7638121246513\\
32.507465154063	20.834103497397\\
32.5724681797506	20.90458163408\\
32.6372190400894	20.9752466376905\\
32.7017158939094	21.0460985711671\\
32.7659569137233	21.1171374572932\\
32.8299402881907	21.1883632819435\\
32.893664221291	21.2597759937118\\
32.9571269343437	21.3313755067243\\
33.0203266655039	21.4031617006636\\
33.0832616715529	21.4751344233846\\
33.1459302274181	21.5472934909993\\
33.2083306279174	21.619638690513\\
33.2704611878373	21.6921697805919\\
33.3323202430553	21.7648864935683\\
33.3939061504537	21.8377885360541\\
33.4552172895425	21.9108755916074\\
33.5162520619794	21.9841473209462\\
33.5770088928516	22.0576033642776\\
33.6374862312571	22.1312433428455\\
33.6976825933139	22.2050669125141\\
33.7575963902499	22.2790735401412\\
33.8172261570603	22.353262839503\\
33.876570512043	22.4276344420882\\
33.9356279972174	22.5021878540802\\
33.9943972541373	22.5769226635155\\
34.0528768377874	22.6518382929377\\
34.1110284748708	22.7268866271557\\
34.1689245707747	22.8021623114425\\
34.2265305978216	22.8776220592527\\
34.2838455727128	22.9532658576493\\
34.3408683700092	23.0290934587882\\
34.3975979922515	23.1051048109691\\
34.4540334967397	23.1812998558017\\
34.5101738256762	23.257678372398\\
34.5660180139928	23.3342402396454\\
34.6215649374192	23.4109850737763\\
34.6768136060116	23.4879127038539\\
34.7317630785518	23.5650229469749\\
34.7864123059718	23.642315462701\\
34.8407603289197	23.7197900118244\\
34.8948060351983	23.7974460934939\\
34.9485484464684	23.8752834272388\\
35.001986624874	23.9533017119617\\
35.0551195357494	24.0315004996338\\
35.1079462279512	24.109879440134\\
35.1604656071982	24.1884379278365\\
35.212676707374	24.267175577154\\
35.2645785999273	24.346091980711\\
35.316170266359	24.4251865891434\\
35.3674507674647	24.5044589501229\\
35.4184190303525	24.5839083622313\\
35.4690741049685	24.6635343435319\\
35.5194150734855	24.7433363855269\\
35.5694409379067	24.8233138474973\\
35.6191511241344	24.9034667469742\\
35.6685452430386	24.98379521652\\
35.7176230697021	25.0642995493051\\
35.7663844564889	25.1449799584416\\
35.8148292336805	25.2258364849902\\
35.8629573468636	25.306869210134\\
35.9107686836606	25.3880779503153\\
35.9582632841446	25.4694626791133\\
36.005441261481	25.5510232996722\\
36.0523027176435	25.6327595666116\\
36.0988478607887	25.714671274948\\
36.1450768590299	25.7967579912631\\
36.1909900179533	25.8790194264436\\
36.2365877112245	25.9614552302257\\
36.2818703133405	26.0440649297244\\
36.3268382936704	26.1268480873258\\
36.371492102639	26.2098040820541\\
36.4158323090869	26.2929324124369\\
36.459859545232	26.3762325271364\\
36.5035744561649	26.4597037788816\\
36.5469777696038	26.5433455470209\\
36.5900702172689	26.627157080221\\
36.6328526275447	26.7111377110132\\
36.6753258861756	26.7952867327414\\
36.7174909068319	26.8796033764106\\
36.7593486686978	26.9640868793378\\
36.8009001834275	27.0487364169285\\
36.8421465320087	27.1335511947506\\
36.883088848899	27.2185303964802\\
36.9237283090247	27.3036731734796\\
36.9640661382958	27.3889786655457\\
37.0041036225988	27.4744460240616\\
37.0438420878751	27.5600743639752\\
37.0832829096536	27.6458627989601\\
37.1224275208896	27.7318104512878\\
37.1612773901807	27.8179164078893\\
37.1998340534567	27.9041798001626\\
37.2380990789864	27.9905997105045\\
37.2760740834742	28.077175233462\\
37.3137607382653	28.1639054766449\\
37.3511607459134	28.2507895133546\\
37.388275896022	28.337826523546\\
37.4251079851735	28.4250155733422\\
37.4616588560412	28.5123557628128\\
37.4979304141187	28.5998462314497\\
37.5339245779464	28.6874860505111\\
37.5696433928686	28.7752745207625\\
37.6050888664689	28.8632106949126\\
37.6402630538061	28.9512937062347\\
37.6751680850285	29.0395227610627\\
37.7098060842546	29.1278969570714\\
37.7441793443195	29.2164157612289\\
37.7782900693993	29.3050782236936\\
37.8121405208943	29.393883553958\\
37.84573894204	29.482846671184\\
37.8791051853553	29.5720086356231\\
37.9122023683405	29.6612631724006\\
37.9450547877555	29.7506683112476\\
37.9776647838231	29.8402233171492\\
38.010034667251	29.9299272709933\\
38.0421669411544	30.019779741408\\
38.0740639608886	30.1097796305222\\
38.1057281151958	30.1999259980797\\
38.1371618848408	30.2902180169399\\
38.1683677135109	30.380654655929\\
38.1993482110176	30.4712353119691\\
38.23010588113	30.5619588248687\\
38.2606432455973	30.652824138169\\
38.2909629034058	30.7438302768064\\
38.3210674326141	30.8349760963383\\
38.3509532753517	30.9262416699808\\
38.3806107395808	31.0175949803501\\
38.4100319988434	31.1090177599855\\
38.4392127492462	31.2005051115643\\
38.4681501607467	31.2920571696541\\
38.496842099959	31.3836759112807\\
38.5252868308369	31.4753639262979\\
38.5534828985785	31.5671239448888\\
38.5814290828522	31.6589586544966\\
38.609124380694	31.7508706388281\\
38.6365679963459	31.8428623495786\\
38.6637593382272	31.9349361056487\\
38.6906980152681	32.0270940919136\\
38.7173838345616	32.1193383631072\\
38.7438167990451	32.2116708481472\\
38.7699971054214	32.304093355507\\
38.7959251416584	32.3966075772705\\
38.821601484716	32.4892150940489\\
38.8470268985305	32.581917380946\\
38.8722023306122	32.6747158085341\\
38.8971289106888	32.767611651296\\
38.9218079474702	32.8606060892322\\
38.9462409264255	32.9537002131639\\
38.970429507142	33.0468950284847\\
38.9943755208183	33.1401914593571\\
39.0180809677936	33.2335903530125\\
39.0415480144485	33.3270924814837\\
39.0647789915809	33.4206985490898\\
39.0877763903768	33.5144091901884\\
39.1105428615485	33.6082249795495\\
39.133081211274	33.7021464296045\\
39.1553943994846	33.7961739971013\\
39.1774855369591	33.8903080846605\\
39.1993578832607	33.9845490456759\\
39.2210148435692	34.0788971842737\\
39.2424599666601	34.1733527599271\\
39.2636969425112	34.2679159902592\\
39.2847295997134	34.3625870526749\\
39.3055619031309	34.4573660868078\\
39.3261979585037	34.5522532285885\\
39.3466419968362	34.6472485517323\\
39.3668983703965	34.7423520601643\\
39.3869715671748	34.8375637672479\\
39.4068662005193	34.932883659711\\
39.4265870066362	35.0283116972947\\
39.446138843262	35.1238478176294\\
39.4655266874082	35.2194919363235\\
39.4847556332728	35.3152439473767\\
39.5038308908024	35.4111037264774\\
39.5227577840628	35.5070711329375\\
39.5415417484743	35.603146005477\\
39.5601883305533	35.6993281702783\\
39.5787031856097	35.7956174382767\\
39.5970920763882	35.8920136068158\\
39.6153608715464	35.9885164600652\\
39.6335155445435	36.0851257711513\\
39.6389298245222	36.1141419936434\\
39.6370662995995	36.1144750927891\\
39.6548484871098	36.2139576345102\\
39.6527232566365	36.2143392935681\\
39.6706053443831	36.3139139193302\\
39.6682602579145	36.3143372306406\\
39.6862509071595	36.4140029545733\\
39.6836846301538	36.4144687923686\\
39.7017925793278	36.5142245745024\\
39.6990038160451	36.5147338700889\\
39.7172378795989	36.6145786132098\\
39.7142253745568	36.6151323558044\\
39.7325944417292	36.7150649021855\\
39.7293569813372	36.7156641396901\\
39.747870014822	36.8156832677179\\
39.7444064292002	36.8163291074153\\
39.7630724636962	36.916433528105\\
39.7593816286898	36.9171271372759\\
39.7782097693387	37.0173154906784\\
39.7742906087157	37.0180580971332\\
39.7932900294012	37.1183289486352\\
39.7891415172562	37.1191218411535\\
39.8083214587647	37.219473677663\\
39.8039426221299	37.2203182063341\\
39.8233123901517	37.3207494323445\\
39.818702311857	37.3216470087908\\
39.8382712748089	37.422155942283\\
39.8334290966752	37.4231080397443\\
39.8532066833007	37.5236929078278\\
39.8481316098953	37.5247010610479\\
39.8681273065727	37.6253599950633\\
39.8628186100949	37.626425799856\\
39.8830419576344	37.7271568292409\\
39.8774989854666	37.7282819413864\\
39.8979595749067	37.8290829844353\\
39.8921817637663	37.8302691170434\\
39.9128892298438	37.9311379637036\\
39.9068761368734	37.932386880739\\
39.9278401457106	38.0333211547412\\
39.9215915234886	38.0346346546295\\
39.9428217453808	38.1356317217219\\
39.9363377313736	38.1370115949684\\
39.9578437746216	38.2380683304782\\
39.9511253793703	38.2395162486741\\
39.9729166215666	38.340628437604\\
39.9659669972413	38.3421456608924\\
39.9880521460181	38.4433064382048\\
39.9808798934968	38.4448930419402\\
40.003265833909	38.5460888314429\\
39.9958936234163	38.5477416617871\\
40.0185823871787	38.6489416082374\\
40.011069402281	38.6506488855628\\
40.0340573187699	38.7518087070445\\
40.0264917792567	38.7535511804736\\
40.049780833239	38.85466850899\\
40.0421642135203	38.8564463636258\\
40.0657563561722	38.9575189572001\\
40.0580898152105	38.9593324413315\\
40.0819869416316	39.0603580281891\\
40.0742716476397	39.0622073791444\\
40.0984755988215	39.1631836695763\\
40.0907127068886	39.1650691188601\\
40.115225270255	39.2659938067406\\
40.1074159214159	39.2679155802594\\
40.1322388313173	39.3687863440686\\
40.124384152669	39.370744662118\\
40.149519090871	39.4715591659509\\
40.1416201957773	39.4735542431869\\
40.1670687919675	39.5743101377853\\
40.1591267802566	39.5763421831974\\
40.1848906125814	39.6770371070835\\
40.1769065705679	39.679106324023\\
40.4627188396394	40.7819086073085\\
41.5410927315345	46.9435568704109\\
41.5411202723646	46.9435520503847\\
41.5583624694576	47.0420693480424\\
41.5591006635064	47.0419401515695\\
41.5763682924815	47.1405556606321\\
41.5778230134434	47.1403009382041\\
41.5951239873524	47.2390140093113\\
41.5973009937849	47.2386324556718\\
41.6146433100082	47.3374424078427\\
41.6175482459781	47.3369325571932\\
41.6349399855265	47.4358386757873\\
41.638578380718	47.4351988971518\\
41.6560277075174	47.5342004317085\\
41.6604049708217	47.5334289255059\\
41.6779201307574	47.6325250866629\\
41.6830415639342	47.6316198778215\\
41.7006308845174	47.7308098369059\\
41.7065016713264	47.7297687723448\\
41.7241735606369	47.8290516575886\\
41.7307987650152	47.8278724021894\\
41.7485617108308	47.9272472961437\\
41.7559462745809	47.9259273288902\\
41.7738088434526	48.0253932657333\\
41.7819575832091	48.0239298760572\\
41.7999284194704	48.1234858387753\\
41.8088460229985	48.1218761231083\\
41.826933847705	48.2215210405576\\
41.8366248695638	48.2197618991074\\
41.8548384793436	48.3194946429517\\
41.8653073359069	48.3175827766878\\
41.8836556017253	48.4174021582385\\
41.8949065655612	48.4153340661295\\
41.9133984313872	48.515238833062\\
41.925435624998	48.5130108095549\\
41.9440801063589	48.6129996425288\\
41.9569074952682	48.610607775293\\
41.9757136776814	48.7106792844711\\
41.9893350628457	48.7081194524444\\
42.008312100132	48.8082721738958\\
42.0227311096712	48.8055400456242\\
42.041888222118	48.9057724376434\\
42.0571083023037	48.902863469976\\
42.0764547746791	49.003173909283\\
42.0924791800597	49.0000833464445\\
42.1120243594587	49.1004701242801\\
42.1288561418219	49.097192997421\\
42.1486094353185	49.197654315485\\
42.1662514307107	49.1941854428918\\
42.1862223027692	49.2947194090326\\
42.2046771145497	49.2910533974433\\
42.2248750840879	49.3916580208395\\
42.2441450567404	49.3877892690109\\
42.264579693592	49.4884624541548\\
42.2846668635357	49.4843851616503\\
42.3053477836453	49.5851246993337\\
42.3262537710878	49.5808328883316\\
42.3471906287281	49.6816364389382\\
42.3689163766356	49.6771240096802\\
42.3901188491328	49.7779890664894\\
42.4126639637988	49.7732499408809\\
42.4341417169242	49.8741737413208\\
42.4575027684586	49.8692022391032\\
42.4792653712668	49.9701815401814\\
42.5034314769776	49.964973370245\\
42.5254881837997	50.0660038695009\\
42.5504294930861	50.0605587499498\\
42.5727886758202	50.1616335811906\\
42.598426351265	50.1559621646449\\
42.6210940119777	50.2570679839927\\
42.6472220711157	50.2512101413534\\
42.6701979400924	50.3523169469717\\
42.6965092624869	50.3463378687855\\
42.7197862410166	50.4474027676219\\
42.746275705538	50.441301789893\\
42.769855717533	50.542322413753\\
42.7965193008502	50.5360986587361\\
42.8204042487973	50.6370727608453\\
42.8472378948946	50.6307253883321\\
42.8714296247785	50.7316506928131\\
42.8984293228275	50.7251788827403\\
42.9229296269584	50.8260530961096\\
42.950091414574	50.8194560478146\\
42.9749020321834	50.9202768604702\\
43.0022219949953	50.9135537927556\\
43.0273446127203	51.0143188800023\\
43.054818883671	51.0074690312569\\
43.0802551360459	51.1081760543087\\
43.1078798946935	51.1011986826073\\
43.1336313646488	51.2018452896195\\
43.1614028370884	51.1947396726555\\
43.1874710564958	51.295323499854\\
45.64623702538	50.6580873503326\\
43.7808189622814	43.4604001903495\\
43.7813903687849	43.4602809295896\\
43.7604567999188	43.3599832513859\\
43.7787497383943	43.3561266063909\\
43.7576017576225	43.2558169560293\\
43.7763321339017	43.2518275185724\\
43.7549650609472	43.1515092855603\\
43.7741205174326	43.1473868206472\\
43.7525298246937	43.0470634500825\\
43.7720976915251	43.0428078304498\\
43.7502790091129	42.9424828228788\\
43.7702462975881	42.9380940398981\\
43.7481954184374	42.8377709510089\\
43.7685488148676	42.8332491256585\\
43.7462616999382	42.7329315657762\\
43.7669875597675	42.7282769597196\\
43.7444603433001	42.6279685931051\\
43.7655446854096	42.6231816198785\\
43.7427736802502	42.5228861638217\\
43.7642021816787	42.517967400063\\
43.7411838846517	42.4176886237669\\
43.7629418756754	42.4126388204821\\
43.7396729730101	42.3123805437215\\
43.7617454326165	42.3072006375666\\
43.7382228053896	42.2069667291293\\
43.7605943571853	42.2016578536685\\
43.736815086806	42.1014522295555\\
43.7594699953464	42.0960157264848\\
43.7354313690355	41.9958423478725\\
43.7583535366449	41.9902797781653\\
43.7340530529298	41.8901426491224\\
43.7572260169991	41.8844558040667\\
43.7326613911779	41.7843589690088\\
43.7560683219943	41.7785498811111\\
43.7312374915895	41.6784974220067\\
43.7548611906924	41.6725683757056\\
43.7297623208526	41.5725644090075\\
43.7535852199498	41.5665179511828\\
43.7282167087993	41.4665666244881\\
43.7522208692593	41.4604055747118\\
43.726581353174	41.3605110631537\\
43.7507484661143	41.3542385236352\\
43.7248368249135	41.2544050259779\\
43.7491482118936	41.2480243911823\\
43.7229635739222	41.1482561256422\\
43.7474001882689	41.1417710915087\\
43.7209419353608	41.04207229128\\
43.7454843641157	41.0354868640168\\
43.7187521364142	40.9358617725061\\
43.7433806029342	40.9291802769002\\
43.7163743035575	40.829633142658\\
43.7410686707612	40.8228602298636\\
43.71378847029	40.7233953012259\\
43.7385282445621	40.7165359559655\\
43.7109745853274	40.6171574753895\\
43.73573892109	40.6102170225297\\
43.7079125212494	40.510929220626\\
43.7326802261795	40.5039133310794\\
43.7045820835531	40.4047204203352\\
43.7293316245525	40.3976351161984\\
43.7009630202006	40.2985412843872\\
43.7256725300654	40.2913929432866\\
43.6970350315821	40.1924023465466\\
43.7216823165576	40.1851977050736\\
43.6927777810342	40.0863144605977\\
43.717340329655	40.0790606166628\\
43.6881709062569	39.9802887948716\\
43.7126259004512	39.972993208607\\
43.683194032444	39.8743368244451\\
43.7075183635937	39.8670073167557\\
43.6778267894712	39.7684703192076\\
43.7019970862163	39.7611150657356\\
43.6720488389895	39.6627013230808\\
43.696041525339	39.6553288375475\\
43.6658399276029	39.5570421120669\\
43.6896313584734	39.5496612035796\\
43.659180006962	39.4515050991437\\
43.6827468053647	39.4441247625969\\
43.6520495284957	39.3461026018391\\
43.6753694485956	39.3387317339624\\
43.6444301936172	39.2408462520873\\
43.667484356036	39.2334929103677\\
43.6363068915034	39.1357454700325\\
43.6590856051469	39.1284149289747\\
43.6276727384648	39.0308034854011\\
43.6501906849806	39.023493129701\\
43.6185422063427	38.9260069363678\\
43.6408780525295	38.9186928357722\\
43.6089853493461	38.8212986991403\\
43.6313847538868	38.8139004055971\\
43.5992379666008	38.7165713541374\\
43.6219062087759	38.7090191894574\\
43.5895022637153	38.611756946752\\
43.6124376553313	38.6040489844126\\
43.579773574758	38.5068555308587\\
43.6029724968865	38.498990482748\\
43.5700453929186	38.4018679591441\\
43.5935029561051	38.3938449770917\\
43.5603097178339	38.296794718358\\
43.5840268677629	38.2886109410142\\
43.5505647815108	38.1916355122839\\
43.5745333943449	38.1832912104957\\
43.5407995619108	38.0863923698917\\
43.5650172677104	38.0778858355282\\
43.5310088700666	37.9810655167502\\
43.555471930924	37.9723955201257\\
43.5211862561764	37.875655857577\\
43.5458893394012	37.8668217517064\\
43.511323411893	37.7701639805183\\
43.5362676831035	37.7611627813896\\
43.5014189852191	37.6645894961142\\
43.5265955622882	37.6554218558371\\
43.4914613544985	37.5589347486526\\
43.5168677712943	37.54959901839\\
43.4814454161745	37.4532000123446\\
43.5070774018658	37.44369521235\\
43.4713642875083	37.3473861856801\\
43.4972177528792	37.3377112865063\\
43.461205628215	37.241478943289\\
43.4873020807018	37.2316231780194\\
43.4509806035343	37.135449854366\\
43.4774604793338	37.1253563639341\\
43.4408335251783	37.0292669879686\\
43.4675262179423	37.0189976239199\\
43.4305912525785	36.9229942416249\\
43.4574912332125	36.9125485511432\\
43.4202455522346	36.8166326230684\\
43.4473518289063	36.8060083997906\\
43.4097930944445	36.7101823406887\\
43.4370979206555	36.6993800509752\\
43.3992236648931	36.6036457206757\\
43.426723526203	36.5926642015509\\
43.3885313808969	36.4970236360696\\
43.4162216917745	36.4858621750144\\
43.3777093853476	36.3903175386804\\
43.405584804922	36.3789757650994\\
43.3667499867594	36.2835288896541\\
43.3948078116986	36.2720053840343\\
43.3556483935237	36.1766586956157\\
43.3838817506676	36.1649537879918\\
43.3443955837722	36.0697093753068\\
43.3728002109403	36.0578223635432\\
43.3329852388695	35.9626824360462\\
43.3615561582313	35.9506129542544\\
43.321410409479	35.855579797902\\
43.35014222581	35.8433277033773\\
43.3096637250754	35.7484034562546\\
43.3385522726478	35.7359681235848\\
43.2977392131083	35.6411552188239\\
43.3267782968917	35.6285369453618\\
43.2856288779242	35.5338376643129\\
43.3148135192681	35.5210362760217\\
43.2733260253864	35.4264529697805\\
43.3026508484147	35.4134685186578\\
43.2608236446997	35.3190035824746\\
43.2902830449206	35.3058362800458\\
43.2481145368197	35.2114920539973\\
43.2777034040624	35.1981419482645\\
43.2351921173026	35.1039209102148\\
43.2649044092424	35.0903885322459\\
43.2220489093606	34.9962930874871\\
43.2518791749854	34.9825787658507\\
43.2086781181351	34.8886113764882\\
43.2386205474688	34.874715671054\\
43.1950726710818	34.7808788221496\\
43.2251213252188	34.7668024245726\\
43.1812254238558	34.6730985666887\\
43.2113746488906	34.6588421071973\\
43.1671296241787	34.5652737701646\\
43.1973732055913	34.550838220091\\
43.152778023245	34.4574079025122\\
43.1831099780427	34.4427942031605\\
43.1381636886037	34.3495044216506\\
43.1685778977563	34.3347136610701\\
43.1232796270535	34.2415669245125\\
43.1537700122809	34.2266002545594\\
43.1081190050878	34.1335991528047\\
43.1386788595111	34.1184581245004\\
43.0926743928129	34.0256051308436\\
43.1232978174184	34.0102909855605\\
43.0769392885936	33.9175886580124\\
43.1076197143867	33.9021030631378\\
43.0609065990487	33.8095539373052\\
43.091637547707	33.7938986124852\\
43.0445693886739	33.701505181158\\
43.0753446175508	33.6856818226167\\
43.0279211335518	33.5934467531559\\
43.0587330138652	33.5774578790734\\
43.0109538869959	33.4853835572086\\
43.0417967350532	33.4692307821225\\
42.993661820127	33.3773197724494\\
43.0245285348271	33.3610055555721\\
42.9760377588319	33.2692603642799\\
43.0069215189492	33.2527871319526\\
42.958074869	33.1612101912841\\
42.9889692489901	33.1445802690377\\
42.9397669399334	33.0531742594498\\
42.9706635126843	33.0363911780137\\
42.9211056602225	32.9451583612254\\
42.9519988695583	32.9282242128769\\
42.9020858100565	32.8371671036597\\
42.9329680755519	32.820085204716\\
42.8827002120543	32.7292062274136\\
42.9135643877631	32.711979785871\\
42.8629421773359	32.6212812632821\\
42.8937816408567	32.6039133191279\\
42.8428058146517	32.513397877658\\
42.8736114560703	32.4958930176255\\
42.8222825902845	32.4055627532996\\
42.8530489030672	32.3879236529143\\
42.80136783774	32.2977809706922\\
42.8320868124044	32.2800118674101\\
42.7800544493356	32.1900590533943\\
42.8107186334764	32.1721640109658\\
42.7583359233786	32.0824032252863\\
42.7889384861764	32.0643860828771\\
42.7362066943456	31.974819827909\\
42.7667379496783	31.9566862687864\\
42.7136581378145	31.8673164281502\\
42.7441125578651	31.8490698170623\\
42.6906860894779	31.7598986223546\\
42.7210552817074	31.741544179876\\
42.6672835777861	31.6525737186521\\
42.6975597995005	31.6341164367904\\
42.6434443259346	31.545348649198\\
42.6736205251561	31.5267932505856\\
42.6191630963184	31.4382304416742\\
42.6492291100546	31.4195837407852\\
42.5944312963557	31.3312275307963\\
42.6243815039622	31.3124936901853\\
42.5692452090755	31.2243460693819\\
42.5990708808622	31.2055313477683\\
42.5435974662235	31.1175931953049\\
42.5732976334543	31.0986990584601\\
42.5174884026065	31.0109711298053\\
42.5470628874406	30.9919985524422\\
42.4909194190637	30.9044820214959\\
42.5203648325212	30.8854340766811\\
42.463888328982	30.7981294349764\\
42.4932061051778	30.779006096991\\
42.4363980268213	30.691914265613\\
42.4655863880392	30.6727176078914\\
42.408448144676	30.585839375714\\
42.4375061163518	30.5665709738367\\
42.3800390550932	30.4799070019715\\
42.4089664733676	30.4605679070455\\
42.3511722364472	30.374119287213\\
42.3799656288141	30.3547128029432\\
42.3218454523384	30.2684799221028\\
42.3505063142733	30.2490060265605\\
42.292061711674	30.1629897139967\\
42.3205882310121	30.143450637547\\
42.2618206603154	30.0576515852618\\
42.2902118510778	30.0380490246791\\
42.2311227029063	29.9524677930559\\
42.2593784067866	29.9328028880062\\
42.1999693845927	29.8474404753924\\
42.2280860719369	29.8277167546839\\
42.1683584465618	29.742573439522\\
42.1963376465709	29.7227909075408\\
42.1362929833458	29.6378674183039\\
42.1641328575866	29.618028466393\\
42.1037726620506	29.5333253903229\\
42.1314722122977	29.5134318453092\\
42.0707979184232	29.4289496350903\\
42.0983569832249	29.4090027386053\\
42.0373703531858	29.3247422878404\\
42.0647853685097	29.3047457891467\\
42.0034877086712	29.220707262729\\
42.0307602129607	29.2006612153605\\
41.9691531391727	29.1168452314337\\
41.9962812745542	29.0967521924517\\
41.9343663389615	29.0131592249391\\
41.9613490938977	28.9930211606809\\
41.8991277735882	28.9096515469902\\
41.9259649740189	28.8894698161022\\
41.8634390867658	28.8063243328173\\
41.8901271582484	28.7861028978905\\
41.8272980470856	28.7031815910727\\
41.8538385093326	28.6829205826495\\
41.7907078487387	28.6002239626655\\
41.8170987355169	28.5799261822293\\
41.7536680838288	28.4974545468607\\
41.779908761262	28.4771218057443\\
41.7161759410164	28.3948706046727\\
41.7422670072478	28.3745037639763\\
41.6782341116933	28.2924740302665\\
41.704172894544	28.2720765340398\\
41.6398417328964	28.1902688448072\\
41.6656287007132	28.1698416982993\\
41.601001341534	28.0882569487842\\
41.6266346754058	28.0678029903959\\
41.5617131709273	27.986441985936\\
41.5871916397851	27.9659636262572\\
41.5219780115169	27.8848270790432\\
41.547301022233	27.8643262432337\\
41.4817976062389	27.7834152149941\\
41.5069619395335	27.7628960051454\\
41.4411707071071	27.6822110025175\\
41.4661770594224	27.6616743638516\\
41.4001002807496	27.5812162502246\\
41.424946732484	27.5606652976116\\
41.3585866520604	27.4804348301362\\
41.3832719229802	27.4598721942245\\
41.3166308220315	27.3798701148084\\
41.3411536257226	27.3592984688933\\
41.2742338218387	27.2795255027271\\
41.2985928644419	27.2589475642934\\
41.2313967110143	27.1794044181573\\
41.2555906916718	27.1588229489996\\
41.1881205773303	27.0795103096169\\
41.212148188454	27.0589281160926\\
41.1444065364964	26.979846648507\\
41.1682664639994	26.9592665817982\\
41.1002557317991	26.8804169277763\\
41.123946655311	26.8598418841594\\
41.0556693337209	26.7812246606216\\
41.0791899267671	26.7606575817391\\
41.0106485395069	26.6822733792106\\
41.0339974696666	26.6617172523584\\
40.9651945727047	26.5835666334533\\
40.9883705017352	26.5630244918689\\
40.919308682662	26.4851079897898\\
40.9423102665946	26.4645829129612\\
40.8729921439837	26.3869010300405\\
40.8958180331938	26.3663961440111\\
40.8262462559633	26.2889493502622\\
40.8488950952041	26.2684678279628\\
40.7790723419704	26.1912565596721\\
40.801542770378	26.1708016212514\\
40.7314717488054	26.0938262795865\\
40.7537623998724	26.0734011927651\\
40.6834458460246	25.996662142417\\
40.7055553475372	25.9762702228478\\
40.634996025225	25.899767790695\\
40.65692299917	25.8794124023423\\
40.5861236992944	25.8031468761443\\
40.6078667617374	25.7828314316752\\
40.5368303016481	25.7068030587903\\
40.5583880625638	25.6865310199842\\
40.4871172854043	25.6107400061209\\
40.5084883484888	25.5905148842872\\
40.4369861225587	25.5149613922717\\
40.4581690849873	25.4947867487015\\
40.386438303144	25.4194708973262\\
40.4074317549795	25.3993503440617\\
40.3354753337881	25.3242722066662\\
40.356277859434	25.3042094052801\\
40.2840987384204	25.2293690085189\\
40.3047089170579	25.209367669803\\
40.2323100593343	25.1347649938523\\
40.2527264548345	25.1148288878057\\
40.1801108452176	25.0404638637674\\
40.2003320162738	25.0205968099213\\
40.1275026609043	24.9464693190426\\
40.1475271586601	24.9266751888228\\
40.0744870844964	24.8527850615537\\
40.0943134513807	24.8330677794887\\
40.0210657056487	24.7594147944858\\
40.0406924747114	24.7397783389077\\
39.9672401243771	24.6663622220698\\
39.9866658185258	24.6468106259031\\
39.9130119498603	24.5736310494995\\
39.9322350805161	24.5541684016293\\
39.8583827985044	24.4812249832573\\
39.8774018656232	24.4618554284918\\
39.803354293456	24.3891477301463\\
39.8221677849007	24.3698754698118\\
39.7479280635187	24.2974029970042\\
39.7665344542078	24.2782322897367\\
39.6921057434512	24.2059944921706\\
39.7105034830895	24.1869296665872\\
39.6358890150381	24.114925988902\\
39.6540761446151	24.0959718457524\\
39.5792789049119	24.0242014112039\\
39.5972553558261	24.005360811503\\
39.5222418500134	23.9337878984062\\
39.5402649216918	23.9147909125793\\
39.4650797894873	23.8434602794353\\
39.4828335405616	23.8246419002843\\
39.4074815901192	23.7535528994562\\
39.4249584254727	23.734925127337\\
39.3494342683777	23.6640673108347\\
39.366697944907	23.6455654290589\\
39.2910208827699	23.5749529185465\\
39.3079587641526	23.5567018266229\\
39.2321512728297	23.4863488690442\\
39.2486396339161	23.4684881259526\\
39.1727138755244	23.3983963434506\\
39.1887108961917	23.3809785872359\\
39.1126749502332	23.3111447588177\\
39.1281702539261	23.2941888496118\\
39.0520305320134	23.2246079088477\\
39.0670257729518	23.2081194964069\\
38.9907879494223	23.1387856817334\\
39.0052893864702	23.12276512129\\
38.9289587572855	23.0536724189602\\
38.9429744130797	23.0381178195238\\
38.8665560349032	22.969260136036\\
38.8800946062069	22.9541685394161\\
38.8035933510268	22.8855397704329\\
38.8166637878904	22.8709076127245\\
38.7400843652376	22.8025016722827\\
38.7526957058043	22.7883249698789\\
38.6760426725345	22.7201358042756\\
38.6882039758225	22.7064102340194\\
38.6114817411566	22.6384318296832\\
38.6232020575854	22.625152768258\\
38.5464148863501	22.5573791571839\\
38.557703242995	22.5445417047183\\
38.4808552581879	22.4769669688288\\
38.4917206499509	22.4645659663081\\
38.4148158350678	22.3971842412652\\
38.4252672183605	22.3852142854435\\
38.3483094196476	22.3180197641248\\
38.3583557072652	22.3064752213508\\
38.281348635946	22.2394621570697\\
38.2909986926117	22.2283371765748\\
38.2139459271242	22.1614998860796\\
38.2232085654681	22.1507884129433\\
38.1461135537024	22.0841212792123\\
38.1549975305825	22.0738170670894\\
38.0778635921256	22.0073145419367\\
38.0863776052258	21.9974111655761\\
38.0092079336173	21.9310677720676\\
38.0173606182757	21.9215586396471\\
37.9401582832572	21.8553689743384\\
37.9479582095044	21.8462473396196\\
37.8707261592736	21.7802060746214\\
37.8781818290404	21.7714650489309\\
37.8009228925016	21.7055669338024\\
37.8080427369729	21.6971994978513\\
37.7307596259788	21.6314393613298\\
37.7375520030707	21.6234383768744\\
37.6602473146627	21.5578111284461\\
37.6667205065906	21.5501693497961\\
37.5893967252277	21.4846699811089\\
37.5955589361495	21.4773800664921\\
37.5182184359271	21.4120036526162\\
37.5240777896405	21.4050581754017\\
37.4467228364946	21.3397998759456\\
37.4522873741785	21.3331913357149\\
37.3749201280806	21.2680463957826\\
37.3801978060782	21.2617672292379\\
37.3028203231905	21.1967309802386\\
37.3078190109367	21.1907735718127\\
37.2304332457117	21.1258414320892\\
37.2351607238832	21.120198124142\\
37.15776853101	21.0553655993606\\
37.1622324903917	21.050028701356\\
37.0848356263562	20.985291384483\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
34.5255729819455	18.8391744706009\\
29.9205358196798	14.9929252932656\\
28.2922903346079	16.9423910252914\\
28.368716627956	17.0062242925506\\
28.4447091202709	17.069786946106\\
28.5206149056327	17.1333742864792\\
28.596430088858	17.1969885966314\\
28.6721506248368	17.2606321715906\\
28.7477724936218	17.324307465052\\
28.8232915951674	17.3880170006789\\
28.8987036986455	17.4517633285925\\
28.9740044901447	17.5155490645977\\
29.0491895734685	17.5793768898317\\
29.124254469144	17.6432495487361\\
29.1991946166908	17.7071698496359\\
29.2740053735493	17.7711406623184\\
29.3486820167776	17.835164917808\\
29.4232197434359	17.8992456068644\\
29.4976136716803	17.9633857789243\\
29.5718588411858	18.027588540308\\
29.6459502146916	18.0918570532277\\
29.7198826785882	18.1561945338085\\
29.7936510443139	18.2206042506438\\
29.8672500491328	18.2850895226474\\
29.9406743582118	18.3496537178736\\
30.0139185648209	18.4143002505206\\
30.0869771930114	18.4790325799303\\
30.159844698511	18.5438542078254\\
30.2325154720845	18.6087686774924\\
30.3049838431774	18.6737795728908\\
30.3772440881492	18.7388905212737\\
30.4492904495921	18.804105204531\\
30.5211171823804	18.8694273917231\\
30.5927186713308	18.9348610292008\\
30.6640897349066	19.000410481436\\
30.7352264122439	19.066081165818\\
30.8061280086034	19.1318812195315\\
30.8768023834366	19.1978258386126\\
30.9472639849286	19.2639338949093\\
31.0175150118489	19.330210551076\\
31.0875483218222	19.3966534792863\\
31.1573833971665	19.4632854774123\\
31.2270270726949	19.5301108960509\\
31.2964574046093	19.5971118326159\\
31.3656723211385	19.6642893112797\\
31.434669873091	19.7316444025252\\
31.5034480816983	19.7991780852344\\
31.5720049692324	19.8668912769381\\
31.6403385603828	19.9347848356217\\
31.7084468830706	20.0028595609811\\
31.7763279687268	20.0711161951452\\
31.8439798534863	20.1395554243231\\
31.9114005783067	20.2081778793591\\
31.9785881902691	20.2769841374762\\
32.0455407429215	20.3459747230545\\
32.1122562974506	20.415150109246\\
32.1787329225725	20.4845107182339\\
32.2449686954621	20.554056922785\\
32.3109617027108	20.6237890476419\\
32.3767100408846	20.6937073705309\\
32.442211818658	20.7638121248895\\
32.5074651541042	20.8341034974416\\
32.5724681799437	20.90458163429\\
32.6372190401376	20.9752466377421\\
32.7017158937545	21.0460985709933\\
32.7659569136669	21.1171374572284\\
32.8299402881206	21.1883632818644\\
32.8936642215187	21.259775993967\\
32.9571269342047	21.3313755065655\\
33.0203266655099	21.4031617006695\\
33.0832616714116	21.4751344232207\\
33.1459302273003	21.5472934908624\\
33.2083306280207	21.6196386906323\\
33.2704611878537	21.6921697806115\\
33.3323202430154	21.7648864935206\\
33.3939061504396	21.8377885360366\\
33.4552172897588	21.9108755918664\\
33.5162520621012	21.9841473210917\\
33.5770088927837	22.0576033641946\\
33.6374862312599	22.1312433428487\\
33.6976825935743	22.2050669128333\\
33.7575963900547	22.2790735398981\\
33.8172261572097	22.3532628396895\\
33.8765705122511	22.4276344423492\\
33.935627997092	22.50218785392\\
33.9943972541721	22.5769226635599\\
34.0528768377784	22.6518382929253\\
34.1110284748584	22.7268866271404\\
34.1689245710047	22.8021623117432\\
34.2265305979309	22.877622059397\\
34.2838455726397	22.9532658575526\\
34.3408683699944	23.0290934587678\\
34.3975979920563	23.1051048107058\\
34.4540334965062	23.1812998554862\\
34.5101738260366	23.2576783728928\\
34.5660180140591	23.3342402397368\\
34.6215649372982	23.4109850736082\\
34.6768136060913	23.4879127039658\\
34.731763078421	23.5650229467916\\
34.786412306117	23.6423154629072\\
34.840760328879	23.7197900117677\\
34.8948060353224	23.7974460936743\\
34.9485484465263	23.8752834273233\\
35.0019866248394	23.9533017119118\\
35.0551195357704	24.0315004996664\\
35.1079462281092	24.1098794403712\\
35.1604656070944	24.1884379276827\\
35.2126767075533	24.2671755774264\\
35.2645785999594	24.3460919807592\\
35.3161702662158	24.4251865889237\\
35.367450767694	24.5044589504806\\
35.4184190303618	24.5839083622471\\
35.4690741050595	24.6635343436766\\
35.5194150736013	24.7433363857112\\
35.5694409379094	24.8233138475008\\
35.6191511239873	24.9034667467352\\
35.6685452429088	24.9837952163096\\
35.7176230699141	25.0642995496562\\
35.7663844565135	25.1449799584835\\
35.814829233716	25.2258364850514\\
35.8629573468916	25.3068692101811\\
35.9107686836422	25.3880779502821\\
35.9582632840602	25.4694626789674\\
36.0054412615108	25.5510232997241\\
36.05230271779	25.6327595668675\\
36.0988478607373	25.7146712748559\\
36.1450768590178	25.7967579912402\\
36.1909900178976	25.8790194263419\\
36.236587711211	25.9614552302003\\
36.2818703134277	26.0440649298828\\
36.3268382936918	26.1268480873652\\
36.3714921027389	26.2098040822418\\
36.4158323091352	26.2929324125289\\
36.4598595451967	26.3762325270684\\
36.5035744562792	26.4597037790998\\
36.5469777695349	26.5433455468868\\
36.5900702172465	26.6271570801762\\
36.6328526275193	26.7111377109638\\
36.6753258863579	26.7952867331036\\
36.7174909067135	26.8796033761723\\
36.7593486686955	26.9640868793325\\
36.8009001834416	27.0487364169584\\
36.8421465319805	27.1335511946912\\
36.8830888488731	27.2185303964257\\
36.9237283091495	27.3036731737424\\
36.9640661381939	27.38897866533\\
37.0041036226828	27.4744460242414\\
37.0438420877861	27.5600743637837\\
37.0832829098053	27.6458627992932\\
37.1224275208192	27.7318104511331\\
37.1612773902646	27.8179164080742\\
37.1998340532214	27.9041797996334\\
37.2380990790734	27.9905997107009\\
37.2760740834406	28.0771752333859\\
37.3137607382406	28.163905476587\\
37.3511607458607	28.2507895132313\\
37.3882758960544	28.3378265236208\\
37.4251079850399	28.425015573026\\
37.4616588561477	28.5123557630697\\
37.4979304140741	28.599846231342\\
37.5339245780752	28.687486050827\\
37.5696433928374	28.7752745206852\\
37.605088866505	28.863210695003\\
37.6402630538279	28.9512937062867\\
37.6751680848725	29.0395227606633\\
37.7098060841174	29.1278969567153\\
37.7441793441778	29.2164157608615\\
37.7782900694656	29.3050782238658\\
37.8121405209547	29.3938835541151\\
37.8457389420121	29.4828466711078\\
37.8791051852899	29.5720086354458\\
37.9122023682407	29.6612631721282\\
37.9450547877778	29.7506683113115\\
37.9776647839154	29.8402233174048\\
38.0100346672003	29.9299272708546\\
38.0421669412984	30.0197797418146\\
38.0740639608479	30.1097796304088\\
38.1057281152665	30.1999259982808\\
38.1371618848053	30.2902180168375\\
38.1683677134752	30.3806546558241\\
38.1993482111153	30.4712353122558\\
38.2301058810366	30.5619588245928\\
38.2606432457108	30.6528241385108\\
38.2909629034392	30.7438302769095\\
38.3210674327263	30.8349760966808\\
38.3509532752958	30.9262416698075\\
38.3806107395562	31.0175949802732\\
38.4100319989136	31.1090177602009\\
38.439212749103	31.2005051111117\\
38.4681501606739	31.2920571694233\\
38.4968420999455	31.3836759112374\\
38.5252868309697	31.4753639267298\\
38.5534828985929	31.5671239449356\\
38.5814290829711	31.6589586548904\\
38.6091243806878	31.7508706388085\\
38.6365679962956	31.8428623494118\\
38.6637593383598	31.9349361061015\\
38.6906980152918	32.0270940919967\\
38.7173838345527	32.119338363076\\
38.7438167990515	32.2116708481669\\
38.7699971053859	32.3040933553795\\
38.7959251415855	32.3966075770084\\
38.8216014846645	32.4892150938616\\
38.847026898557	32.581917381044\\
38.8722023307311	32.6747158089756\\
38.8971289106912	32.7676116513042\\
38.9218079474708	32.8606060892313\\
38.9462409262827	32.953700212615\\
38.9704295071213	33.0468950284072\\
38.994375520847	33.1401914594715\\
39.0180809678001	33.2335903530412\\
39.0415480145853	33.3270924820328\\
39.0647789915061	33.4206985487838\\
39.0877763903618	33.5144091901271\\
39.1105428615887	33.6082249797136\\
39.1330812112203	33.7021464293785\\
39.1553943994845	33.796173997103\\
39.1774855370297	33.8903080849667\\
39.1993578833957	33.9845490462615\\
39.2210148434786	34.0788971838758\\
39.242459966707	34.1733527601378\\
39.2636969425138	34.2679159902708\\
39.2847295997089	34.3625870526548\\
39.3055619031413	34.4573660868523\\
39.326197958382	34.5522532280232\\
39.3466419968088	34.6472485516034\\
39.366898370425	34.742352060297\\
39.3869715671902	34.8375637673151\\
39.4068662004348	34.9328836592994\\
39.4265870065513	35.0283116968825\\
39.4461388433539	35.1238478180848\\
39.4655266873922	35.2194919362429\\
39.4847556331812	35.3152439469235\\
39.503830890962	35.4111037272845\\
39.5227577840473	35.5070711328561\\
39.5415417485494	35.6031460058627\\
39.5601883305161	35.6993281700829\\
39.5787031856472	35.7956174384742\\
39.5970920763693	35.8920136067212\\
39.6153608716045	35.9885164603801\\
39.6335155446536	36.0851257717414\\
39.6515621723091	36.1818413027601\\
39.6695069338048	36.2786628067214\\
39.6873561091459	36.3755900262014\\
39.7051160789664	36.4726226988035\\
39.7227933232382	36.5697605564108\\
39.740394420828	36.6670033286038\\
39.7579260497477	36.7643507496381\\
39.7753949869771	36.8618025627622\\
39.792808110037	36.959358533988\\
39.8101724010286	37.0570184796136\\
39.8274949517	37.1547822994786\\
39.8447829797696	37.2526500739301\\
39.862043860623	37.3506222482302\\
39.8792852131627	37.4487001262551\\
39.8965151543465	37.5468873280195\\
39.9137433492446	37.6451957920867\\
39.9309885753215	37.7436889988216\\
40.9652982595211	43.6535628391096\\
40.9653158517263	43.6535597602304\\
40.9825580488219	43.7520770579031\\
40.9830294112578	43.7519945614861\\
41.0002970421271	43.8506100813686\\
41.0012259224556	43.8504474339204\\
41.0185269037296	43.9491605470492\\
41.0199169760286	43.9489169156399\\
41.0372593087705	44.0477269619242\\
41.0391141739486	44.0474014111285\\
41.0565059429644	44.1463076973034\\
41.0588291288281	44.1458991862415\\
41.0762785019644	44.2449009837013\\
41.0790734591268	44.2444083638529\\
41.0965886863244	44.3435049055583\\
41.0998587969315	44.342926916364\\
41.117448209901	44.4421173964325\\
41.1211967806925	44.4414526636905\\
41.1388687918701	44.5407362335973\\
41.1430990530177	44.5399832668942\\
41.1608621547048	44.6393590328767\\
41.1655772583345	44.6385162231182\\
41.1834400217888	44.7379832434807\\
41.1886430400485	44.7370488605651\\
41.206614114504	44.8366061428445\\
41.2123080372046	44.835578333462\\
41.2303961488199	44.9352248314783\\
41.2365838806647	44.9341016170499\\
41.2547978313921	45.0338362278382\\
41.2614821887986	45.0326155025996\\
41.2798308551634	45.1324370632277\\
41.2870145626824	45.1311165924619\\
41.3055068944566	45.2310238767402\\
41.313192580774	45.2296012951696\\
41.3318375995497	45.3295930102556\\
41.3400277930761	45.3280658206077\\
41.3588345907121	45.4281406035017\\
41.3675317147452	45.4265061752573\\
41.3865094516878	45.5266625891969\\
41.3957158191288	45.5249181575353\\
41.4148737225982	45.625154688287\\
41.4245915302055	45.6232973532546\\
41.4439388922196	45.7236124052956\\
41.4541702143073	45.7216391312119\\
41.4737163895429	45.8220310238022\\
41.4844631709402	45.8199386389791\\
41.5042175743961	45.9204056020705\\
41.5154816221626	45.9181907989416\\
41.5354537265859	46.0187309688436\\
41.5472366991953	46.016390304812\\
41.5674360321598	46.1170017193324\\
41.5797394227898	46.1145316190449\\
41.6001755631638	46.2152122114342\\
41.6130006682945	46.2126089723923\\
41.6336832414456	46.3133565622629\\
41.6470310918256	46.3106163687525\\
41.6679697618285	46.4114286452395\\
41.6818409558417	46.4085476037217\\
41.7030454101618	46.5094220885217\\
41.7174396928536	46.5063963193152\\
41.7389196076127	46.6073302772527\\
41.7538347857552	46.6041561546711\\
41.7755997401889	46.7051463673785\\
41.7910288627961	46.7018211525726\\
41.8130881202076	46.8028633347716\\
41.8290121275507	46.7993868483244\\
41.8513740647402	46.9004741310993\\
41.8677426250414	46.8968531739686\\
41.8904132371615	46.9979721576455\\
41.9070948524578	46.9942321830506\\
41.9300738304016	47.0953526698796\\
41.9468724398685	47.0915352943046\\
41.9701526158268	47.1926140758656\\
41.9870649502621	47.1887188753553\\
42.0106482489161	47.2897535798009\\
42.0276717399453	47.2857799939398\\
42.0515600647823	47.3867683719139\\
42.0686921231806	47.3827158642455\\
42.0928873211415	47.4836556371753\\
42.110125386537	47.4795236841034\\
42.1346292508723	47.5804125557752\\
42.1519707938271	47.5762006460873\\
42.1767850646864	47.6770363041449\\
42.1942275864213	47.6727439390511\\
42.2193539513393	47.7735240560245\\
42.2368949832852	47.7691507492361\\
42.2623350776711	47.8698729835465\\
42.2799721810194	47.8654182613398\\
42.3057275886597	47.966080258332\\
42.3234583543113	47.9615436595073\\
42.3495306079125	48.062143052581\\
44.8082965767967	47.4249069030597\\
43.3034967295173	41.6186596315413\\
43.2796804099734	41.5255763334698\\
43.2561441934662	41.4323919184251\\
43.2328866937163	41.3391076907601\\
43.2099064779671	41.2457249276463\\
43.187202067208	41.1522448809014\\
43.1830609369636	41.1349685293185\\
43.1787592910712	41.1124189265412\\
43.1872528705223	41.1107857498054\\
43.1680148401781	41.0107355007559\\
43.176856633297	41.0090213656935\\
43.1574523357484	40.9089307787567\\
43.1666361927988	40.9071352078714\\
43.1470597818773	40.8070071868231\\
43.1565794006542	40.8051297076348\\
43.136825142082	40.7049672068185\\
43.1466740630425	40.703007357699\\
43.1267363385432	40.6028133832125\\
43.1369079399426	40.6007707193507\\
43.1167812514702	40.5005483301149\\
43.127268744508	40.4984224296074\\
43.1069477185899	40.3981747383159\\
43.1177441425808	40.3959652083784\\
43.0972235347633	40.2956953823115\\
43.1083217523637	40.2934018656155\\
43.0875964517718	40.1931131273204\\
43.0989891442625	40.1907353084413\\
43.0780541782662	40.0904309362621\\
43.0897338409141	40.0879685482456\\
43.068584379889	39.987651876706\\
43.0805433174157	39.9851047077338\\
43.0591746796098	39.8847791277564\\
43.0714050017621	39.8821470279159\\
43.049812658253	39.7818159868712\\
43.0623062755108	39.77909887502\\
43.0404858552493	39.6787658766073\\
43.0532344745999	39.6759637473293\\
43.0311817695439	39.5756323512648\\
43.0441768905777	39.5727452818791\\
43.0218878608928	39.4724191034048\\
43.0351207720842	39.4694472610262\\
43.012591551424	39.3691299702128\\
43.0260533264593	39.3660736189001\\
43.0032802272926	39.2657689397408\\
43.0169617217076	39.2626284476677\\
42.9939412407157	39.1623401569676\\
43.0078330887416	39.1591160036118\\
42.9845619122457	39.0588479296457\\
42.9986545239271	39.0555407129934\\
42.9751295333555	38.955296733942\\
42.9894130919267	38.9519071776759\\
42.9656313693023	38.8516912198255\\
42.9800958288476	38.8482201804883\\
42.9560546622867	38.7480362161836\\
42.9706897457017	38.7444846902959\\
42.9463866349138	38.6443367356471\\
42.9611818321803	38.640705866754\\
42.9366144939531	38.5405979790848\\
42.9515590607426	38.5368890647146\\
42.9267254343973	38.4368253397468\\
42.9418083910222	38.4330398382563\\
42.9167066438301	38.3330244070292\\
42.9319167745421	38.329163944309\\
42.90654530708	38.2292009698165\\
42.9218711597427	38.2252673458403\\
42.8962286111793	38.1253610193972\\
42.9116584973156	38.1213562145708\\
42.8857437506087	38.021510751885\\
42.9012657458358	38.0174369331877\\
42.8750779328198	37.9176565701473\\
42.8906798776884	37.9135160970203\\
42.8642183840422	37.8138050851872\\
42.8798878852703	37.8096005151492\\
42.8531523553371	37.7099631169516\\
42.8688767874642	37.7056972109096\\
42.841867128922	37.606137694542\\
42.8576336363672	37.6018134217583\\
42.8303500247085	37.5023360557666\\
42.8461455242592	37.4979565984686\\
42.8185884070805	37.3985656460414\\
42.834399590796	37.3941344036181\\
42.8065696918679	37.2948341165685\\
42.8223830303991	37.2903547093402\\
42.7942813534905	37.1911493217669\\
42.8100830998836	37.1866255942732\\
42.7817109323307	37.087519315913\\
42.7974871262717	37.0829553396882\\
42.7688460422568	36.9839523489257\\
42.7845825148837	36.9793524246986\\
42.7556743783868	36.8804568611905\\
42.7713567579174	36.8758255203886\\
42.7421837252676	36.7770414771568\\
42.7577974440818	36.7723834824912\\
42.7283619659618	36.6737149971385\\
42.7438922708404	36.6690353416807\\
42.7141970933861	36.5704863858064\\
42.7296290632479	36.5657902891427\\
42.6996772272919	36.4673647534686\\
42.7149958102836	36.4626576510687\\
42.6847906463567	36.3643593199398\\
42.6999807463691	36.3596468359064\\
42.6695258591235	36.2614793344754\\
42.6845725510479	36.2567672115808\\
42.6538717765079	36.1587338821003\\
42.6687608572261	36.1540278005046\\
42.63781814923	36.0561313939827\\
42.6525375646853	36.0514364981199\\
42.6213566955946	35.9536783838289\\
42.6359002576166	35.9489980414622\\
42.6044840313202	35.8513761583222\\
42.6188611118798	35.8467087001799\\
42.5872092959088	35.7492122269255\\
42.6014701170528	35.7445423756225\\
42.5695740255363	35.6471378916788\\
42.5838754223405	35.6424142870207\\
42.5517251318352	35.5450746290575\\
42.5661981603717	35.5402527864964\\
42.5337905946118	35.4429796760608\\
42.5484341768594	35.4380583656963\\
42.5157663560946	35.3408537830358\\
42.5305781814267	35.3358321825408\\
42.4976472161873	35.2386982696418\\
42.5126241627986	35.2335758375753\\
42.4794269386502	35.1365139249511\\
42.4945696100467	35.1312888346067\\
42.4611034128063	35.0343014919505\\
42.4764066223112	35.0289739162872\\
42.4426685513605	34.9320629007458\\
42.4581307857159	34.9266317492988\\
42.4241180200769	34.8297989950378\\
42.4397368926969	34.8242634827943\\
42.4054467191114	34.7275111264276\\
42.4212188252787	34.7218708403783\\
42.3866482643593	34.6252001126386\\
42.4025743480269	34.619453147766\\
42.3677208821314	34.5228666493018\\
42.3837952725797	34.5170134219583\\
42.3486561598068	34.4205128444935\\
42.3648772824195	34.4145523020647\\
42.3294498836647	34.3181395701832\\
42.345815011686	34.3120710872108\\
42.3100967133149	34.2157480805978\\
42.3266032359563	34.2095709998872\\
42.2905857747811	34.1133243963338\\
42.3072474751095	34.1070318242869\\
42.2709204462237	34.0108438005931\\
42.2878269282993	34.00439945711\\
42.2511942735216	33.9082951257868\\
42.2682366190457	33.9017384980245\\
42.2312958030588	33.8057199084725\\
42.2484704820268	33.7990507073665\\
42.2112187973834	33.7031193185133\\
42.2285251764212	33.6963361355171\\
42.1909602852025	33.6004943682773\\
42.2083934186579	33.5935975011545\\
42.1705128511809	33.4978472168057\\
42.1880704951821	33.4908359231411\\
42.149871881855	33.395179160476\\
42.1675511087209	33.3880529854392\\
42.1290321770224	33.2924919125622\\
42.1468295768466	33.2852506196165\\
42.1079879740082	33.18978706903\\
42.1259018207003	33.1824297520083\\
42.0867354583451	33.087066155661\\
42.1047613637576	33.079593025327\\
42.0652680918797	32.9843314747447\\
42.08340333473	32.9767420829242\\
42.0435810959889	32.881584791341\\
42.0618224981109	32.8738789045274\\
42.0216693203914	32.7788281622988\\
42.0400134371555	32.7710056894702\\
41.9995273439837	32.6760636376763\\
42.0179715156693	32.6681241796564\\
41.9771507001796	32.573293257032\\
41.9956909715573	32.565237003741\\
41.9545336325276	32.4705194958469\\
41.9731668249088	32.4623463362738\\
41.9316712465474	32.3677445990129\\
41.950393927657	32.3594545664528\\
41.9085584749544	32.2649710002834\\
41.9273670665733	32.256564229873\\
41.8851901446966	32.1622011795582\\
41.9040813841865	32.1536777020445\\
41.8615615192072	32.0594376514251\\
41.8805315488508	32.0507978059455\\
41.8376673064133	31.9566831656432\\
41.8567126459943	31.9479271620611\\
41.8135026826741	31.8539404000757\\
41.8326196228198	31.8450685959169\\
41.7890626766518	31.7512122034754\\
41.8082474256979	31.7422250403987\\
41.7643422917949	31.648501473962\\
41.7835912400212	31.6393993544104\\
41.7393368210125	31.5458111505394\\
41.7586460008264	31.5365946947153\\
41.7140412634151	31.4431443585437\\
41.7334068550351	31.433814167477\\
41.6884508509605	31.3405042224282\\
41.7078689477752	31.3310609908292\\
41.6625608041666	31.2378939526344\\
41.6820275255912	31.2283384159481\\
41.6363664890645	31.1353168822435\\
41.6558775532392	31.1256500307332\\
41.6098629022365	31.0327764816143\\
41.629414543046	31.0229991078642\\
41.5830456769839	30.9302761091256\\
41.6026337006188	30.9203892776844\\
41.5559100972363	30.8278193726908\\
41.5755303677871	30.8178241814611\\
41.5284515720155	30.7254098705232\\
41.548100104038	30.7153074024561\\
41.5006658378339	30.6230513624268\\
41.5203377610166	30.6128432251912\\
41.4725477085122	30.5207478487258\\
41.4922393942696	30.510435073118\\
41.4440934134617	30.4185029337454\\
41.4638003283745	30.4080870897856\\
41.4152983494092	30.3163207023239\\
41.4350161387398	30.3058033390435\\
41.3861581517619	30.2142051438918\\
41.4058827133857	30.2035877459619\\
41.3566689379228	30.1121604345602\\
41.3763948919696	30.1014452560239\\
41.3268254464577	30.0101910971778\\
41.3465492458222	29.9993794737954\\
41.296624471037	29.9083009922183\\
41.3163412763854	29.8973950411481\\
41.2660615796376	29.8064946705839\\
41.2857668290178	29.7954964398286\\
41.2351326714178	29.7047765117962\\
41.2548221371068	29.6936879421051\\
41.2038342559673	29.6031510952389\\
41.2235021222921	29.5919751147608\\
41.172161097352	29.5016234523455\\
41.1918038489657	29.4903617691535\\
41.1401105259428	29.4001977069261\\
41.1597230496885	29.3888530261918\\
41.1076783358192	29.2988788602864\\
41.1272558741766	29.2874537762887\\
41.0748607252892	29.1976716760271\\
41.0943989175554	29.1861686396707\\
41.0416546065796	29.0965811206241\\
41.0611472693162	29.0850037600362\\
41.008054862382	28.9956127132294\\
41.0274984667171	28.9839631764515\\
40.9740593342925	28.8947708448915\\
40.9934485225983	28.8830524646736\\
40.9396640922891	28.7940609464162\\
40.9589939217938	28.782276909595\\
40.9048656657068	28.6934881543196\\
40.9241316345808	28.681641475767\\
40.8696613761333	28.5930578023682\\
40.888856996573	28.5811528323296\\
40.8340463115414	28.4927758685528\\
40.8531679954668	28.4808152643531\\
40.7980187957153	28.3926470122542\\
40.8170609703171	28.3806347693572\\
40.7615746188855	28.2926761090946\\
40.7805366657277	28.2806131632831\\
40.7247144670898	28.1928648502341\\
40.7435962726201	28.1807518238131\\
40.687439809231	28.0932150362186\\
40.7062392099998	28.0810538910231\\
40.6497496837758	27.9937291181017\\
40.6684675952729	27.9815198377807\\
40.6116464689594	27.8944080027242\\
40.6302817563207	27.8821519109775\\
40.5731304414383	27.7952538036624\\
40.591682482519	27.7829519063664\\
40.5342023271754	27.6962681877917\\
40.5526710173606	27.6839211560151\\
40.4948636678112	27.5974529223122\\
40.5132467903429	27.5850628651177\\
40.4551134822244	27.4988105008634\\
40.4734119917749	27.486377404316\\
40.4149542410724	27.4003417409258\\
40.4331669808027	27.3878670288975\\
40.3743862473693	27.3020487593753\\
40.3925125878589	27.2895335151033\\
40.3334102633894	27.2039331997083\\
40.3514501035822	27.1913781507881\\
40.292027895775	27.1059967923017\\
40.3099789824481	27.0934041914876\\
40.25023816168	27.0082420659432\\
40.2681014710502	26.9956119160895\\
40.208043605358	26.9106697540936\\
40.2258179638328	26.8980035818282\\
40.1654445606993	26.8132819716208\\
40.1831293310565	26.8005809431922\\
40.1224418256112	26.7160803373292\\
40.1400369048043	26.7033452454154\\
40.0790370636711	26.6190665419158\\
40.0965401765493	26.6062997799917\\
40.0352293056596	26.5222431413438\\
40.0526414343585	26.5094447436249\\
39.9910211524132	26.4256107900932\\
40.0083411109486	26.4127823889845\\
39.9464129721513	26.3291715954808\\
39.963640114825	26.3163144462775\\
39.9014055975174	26.2329271500848\\
39.9185398132535	26.2200421201483\\
39.8560007398357	26.1368791022066\\
39.8730397468599	26.1239687211784\\
39.8101974599919	26.041030025181\\
39.8271422285055	26.0280943764203\\
39.7639984057487	25.9453805149512\\
39.7808476806169	25.932421386876\\
39.7174038820914	25.8499326581764\\
39.7341572587249	25.8369512071149\\
39.6704113073474	25.7546830594933\\
39.6870691059623	25.7416798833205\\
39.6230230990081	25.6596333531709\\
39.6395836754782	25.6466106027207\\
39.575239422872	25.564786266172\\
39.5917030759464	25.5517445834207\\
39.5270626492891	25.4701433376882\\
39.5434282175955	25.4570845348482\\
39.4784936715857	25.3757071864665\\
39.4947603690315	25.3626328026444\\
39.4295337270147	25.2814800641751\\
39.4457011747547	25.2683913285875\\
39.3801847773583	25.1874642654803\\
39.396250920108	25.1743637970252\\
39.3304467391739	25.0936629146167\\
39.3464120213476	25.0805513169289\\
39.2803223303277	25.0000774806366\\
39.2961855263385	24.986956742392\\
39.2298125723552	24.9067107105647\\
39.2455728647878	24.8935825113158\\
39.1789189317228	24.8135650270524\\
39.1945754992293	24.8004310735678\\
39.1276429073536	24.7206428632436\\
39.143194923849	24.7075048904934\\
39.0759860292634	24.6279466620676\\
39.0914326642076	24.6148064332981\\
39.0239498582757	24.5354788746645\\
39.0392902768476	24.5223381815605\\
38.9715359856237	24.4432419589223\\
38.9867693488688	24.4301026217757\\
38.9187460325103	24.3512383780504\\
38.9338714974733	24.338102245929\\
38.8655816496366	24.2594705991747\\
38.880598369482	24.2463395500982\\
38.812044516714	24.1679410919655\\
38.8269516408214	24.1548170330882\\
38.7581363419357	24.0766523273035\\
38.7729330159834	24.0635371950966\\
38.7038588614347	23.985606775962\\
38.7185442274574	23.9725025364123\\
38.6492138387016	23.8948069073414\\
38.663787035136	23.881715556147\\
38.5942030639899	23.8042551882204\\
38.6086632256951	23.7911787510007\\
38.5388283536885	23.7139540815513\\
38.5531746119494	23.7008946140618\\
38.4830915496766	23.6239060452891\\
38.4973230321835	23.6108656336424\\
38.4269945186497	23.534113531247\\
38.4411103494606	23.5210942921484\\
38.3705391514262	23.4445789839986\\
38.3845384509082	23.4315830649862\\
38.31372736224	23.3553048398125\\
38.3276092469834	23.3423344195058\\
38.2565610879976	23.2662935256139\\
38.2703246707177	23.2533508139795\\
38.1990422875358	23.1775474580009\\
38.2126866769423	23.1646346966183\\
38.1411729408459	23.0890690422795\\
38.1546972414924	23.0761885046299\\
38.0829550483251	23.0008606715982\\
38.0963583602292	22.9880146635565\\
38.0243906295412	22.9129247260206\\
38.0376720491123	22.9001155850762\\
37.9654817234132	22.8252635705082\\
37.9786403437288	22.8124936655693\\
37.9062303891207	22.7378795549461\\
37.919265293487	22.7251512927141\\
37.84663869777	22.6507750179051\\
37.859548966188	22.6380908367008\\
37.7867087384784	22.5639522796899\\
37.7994934461301	22.5513146509628\\
37.7264426163549	22.4774136429066\\
37.7391008328569	22.4648250720057\\
37.6658424511992	22.391161392235\\
37.6783732401796	22.3786244188591\\
37.6049103765506	22.3051977939136\\
37.6173127951593	22.2927149926155\\
37.5436485387641	22.2195250953738\\
37.5559216368124	22.207099076434\\
37.4820590955501	22.1341455250676\\
37.4942019155269	22.1217789344726\\
37.4201442154859	22.0490612915153\\
37.4321557921523	22.036756811338\\
37.3579060771493	21.9642745828029\\
37.3697854369951	21.95203493171\\
37.2953468697336	21.8797875677785\\
37.3070930231452	21.8676155091195\\
37.2324688389654	21.795602455277\\
37.244080535402	21.7835010538127\\
37.1692737211368	21.7117214321549\\
37.1807509168532	21.6996925143657\\
37.1057277030553	21.628110338553\\
37.1172346537236	21.615981585882\\
37.0420400200156	21.5446419383462\\
37.0533750341972	21.5326272044646\\
36.9780137975328	21.4615294427711\\
36.9891720264973	21.4496363887821\\
36.9136387313971	21.3787699988756\\
36.92466087658	21.3669573107295\\
36.8489749443242	21.296336523716\\
36.8597890999665	21.2846839359893\\
36.7839731340098	21.2143231135475\\
36.794500314593	21.2029197201541\\
36.7185665151564	21.1328205144647\\
36.7287800218408	21.1216999206224\\
36.6527364724255	21.051859108948\\
36.662629679461	21.0410333566051\\
36.5864827828902	20.9714458592177\\
36.5960567448612	20.9609185569675\\
36.5198121619588	20.8915785950427\\
36.5290708730625	20.8813499714668\\
36.4527338845947	20.8122515128625\\
36.4616824650668	20.8023203625241\\
36.3852581119746	20.7334572952686\\
36.3939021124721	20.7238217313845\\
36.3173952509514	20.6551879329898\\
36.3257403838886	20.6458456820368\\
36.249155707788	20.5774350488589\\
36.2572077418815	20.5683835693198\\
36.1805497925755	20.5001900304982\\
36.1883145099303	20.4914265640296\\
36.1115876814052	20.4234440893833\\
36.1190708586999	20.4149656859574\\
36.0422794008243	20.3471882914249\\
36.0494867998987	20.3389918243979\\
35.9726348210152	20.271413576398\\
35.9795721832324	20.2634957536243\\
35.902663652505	20.1961107728685\\
35.9093366947183	20.1884681462173\\
35.8323754443989	20.1212706111818\\
35.8387898556809	20.1138995853623\\
35.7617795833552	20.0468837355022\\
35.7679410221509	20.0397805765462\\
35.6908852929844	19.9729407152891\\
35.6967993845455	19.9661015588267\\
35.6197016335347	19.8994320563616\\
35.6253739675691	19.8928529157454\\
35.5482375017974	19.8263482116189\\
35.5536736302956	19.8200249859164\\
35.4765016311924	19.7536795914419\\
35.481707066404	19.7476080733093\\
35.4045025920041	19.6814165737957\\
35.4094828045438	19.6755924572372\\
35.3322487917445	19.6095495140435\\
35.3370092088093	19.603968402062\\
35.2597484756231	19.538068754481\\
35.2642944793022	19.5327261666233\\
35.1870097271028	19.4669646336015\\
35.1913466527643	19.4618560134029\\
35.1140404685253	19.3962274950989\\
35.1181736032635	19.391348217432\\
35.0408484617864	19.3258476966191\\
35.0447830429156	19.3211930749497\\
34.9674413090476	19.2558156182662\\
34.9711825226301	19.2513809118184\\
34.8938264534684	19.1861216708669\\
34.8973794328687	19.1819020916959\\
34.8200111799455	19.116756303994\\
34.8233810044174	19.1127470239479\\
34.7460026158547	19.0477100137226\\
34.7491943092251	19.0439061712052\\
34.6718077318262	18.97897335001\\
34.6748262613107	18.9753700564957\\
34.5974333424989	18.9105369235861\\
34.6002836179496	18.907129269513\\
34.5228861073241	18.8423914118105\\
}--cycle;
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
27.9908967831683	17.2903759401649\\
28.0673283228213	17.3548346092368\\
28.1436961538511	17.4192408526051\\
28.2199970621875	17.4835984809748\\
28.2962278410541	17.5479112950137\\
28.3723852904006	17.6121830848736\\
28.4484662163373	17.6764176297119\\
28.5244674305726	17.7406186972158\\
28.6003857498535	17.8047900431277\\
28.6762179954083	17.8689354107713\\
28.7519609923939	17.9330585305799\\
28.8276115693446	17.9971631196244\\
28.9031665576253	18.0612528811432\\
28.9786227908882	18.1253315040721\\
29.0539771045323	18.1894026625758\\
29.1292263351673	18.253470015578\\
29.204367320081	18.3175372062943\\
29.2793968967104	18.381607861763\\
29.3543119021177	18.4456855923774\\
29.4291091724691	18.5097739914175\\
29.503785542519	18.5738766345816\\
29.5783378450983	18.6379970795178\\
29.6527629106065	18.7021388653545\\
29.7270575665095	18.766305512231\\
29.8012186368413	18.8305005208273\\
29.8752429417109	18.8947273718927\\
29.9491272968141	18.9589895257737\\
30.0228685129504	19.0232904219415\\
30.0964633955447	19.0876334785172\\
30.1699087441751	19.1520220917969\\
30.2432013521054	19.2164596357748\\
30.3163380058236	19.2809494616649\\
30.3893154845856	19.3454948974215\\
30.4621305599651	19.4100992472575\\
30.5347799954094	19.4747657911615\\
30.6072605458006	19.539497784413\\
30.679568957024	19.6042984570949\\
30.7517019655418	19.6691710136047\\
30.8236562979736	19.7341186321637\\
30.8954286706835	19.7991444643234\\
30.9670157893735	19.8642516344695\\
31.0384143486841	19.9294432393244\\
31.109621031801	19.9947223474464\\
31.1806325100701	20.0600919987263\\
31.2514454426182	20.1255552038821\\
31.3220564759819	20.1911149439503\\
31.3924622437437	20.2567741697745\\
31.4626593661752	20.3225358014915\\
31.5326444498885	20.388402728014\\
31.6024140874952	20.4543778065111\\
31.671964857273	20.5204638618843\\
31.7412933228408	20.586663686242\\
31.8103960328416	20.6529800383699\\
31.879269520634	20.7194156431982\\
31.9479103039919	20.7859731912662\\
32.016314884813	20.8526553381822\\
32.0844797488358	20.919464704082\\
32.1524013653658	20.986403873082\\
32.2200761870099	21.0534753927301\\
32.2875006494212	21.1206817734528\\
32.3546711710518	21.1880254879988\\
32.4215841529159	21.2555089708785\\
32.4882359783619	21.3231346178012\\
32.5546230128549	21.3909047851071\\
32.6207416037679	21.458821789197\\
32.6865880801844	21.5268879059577\\
32.7521587527098	21.595105370184\\
32.8174499132944	21.6634763749967\\
32.8824578350654	21.7320030712575\\
32.9471787721709	21.8006875669797\\
33.0116089596337	21.8695319267354\\
33.0757446132165	21.9385381710596\\
33.1395819292974	22.0077082758494\\
33.2031170847578	22.0770441717609\\
33.2663462368807	22.1465477436018\\
33.3292655232606	22.2162208297203\\
33.3918710617255	22.2860652213908\\
33.4541589502705	22.356082662196\\
33.5161252670031	22.4262748474049\\
33.5777660701012	22.4966434233487\\
33.6390773977828	22.5671899867914\\
33.7000552682888	22.6379160842987\\
33.7606956798774	22.7088232116026\\
33.8209946108328	22.7799128129632\\
33.8809480194854	22.8511862805266\\
33.9405518442455	22.9226449536808\\
33.999854300669	22.9943539249265\\
34.0588543376749	23.0663119232888\\
34.117550909542	23.1385176733786\\
34.175942975928	23.2109698954161\\
34.2340295018877	23.2836673052525\\
34.2918094578911	23.3566086143937\\
34.349281819842	23.4297925300226\\
34.4064455690961	23.5032177550219\\
34.4632996924789	23.5768829879977\\
34.5198431823036	23.6507869233018\\
34.5760750363892	23.7249282510554\\
34.6319942580784	23.7993056571723\\
34.6875998562545	23.8739178233817\\
34.74289084536	23.9487634272522\\
34.7978662454131	24.0238411422146\\
34.852525082026	24.0991496375861\\
34.9068663864213	24.1746875785934\\
34.9608891954497	24.2504536263962\\
35.014592551607	24.3264464381118\\
35.0679755030509	24.4026646668378\\
35.1210371036181	24.4791069616767\\
35.1737764128408	24.5557719677596\\
35.2261924959637	24.6326583262704\\
35.2782844239601	24.7097646744696\\
35.330051273549	24.7870896457184\\
35.3814921272108	24.8646318695035\\
35.432606073204	24.9423899714607\\
35.4833922055814	25.0203625733997\\
35.5338496242058	25.0985482933283\\
35.5839774347661	25.1769457454771\\
35.6337747487933	25.2555535403238\\
35.6832406836762	25.3343702846181\\
35.7323743626768	25.4133945814062\\
35.7811749149463	25.4926250300556\\
35.82964147554	25.57206022628\\
35.877773185433	25.6516987621641\\
35.9255691915354	25.7315392261886\\
35.9730286467072	25.8115802032553\\
36.0201507097736	25.8918202747119\\
36.0669345455395	25.9722580183775\\
36.1133793248049	26.0528920085676\\
36.159484224379	26.1337208161194\\
36.2052484270953	26.2147430084172\\
36.2506711218255	26.2959571494176\\
36.2957515034946	26.3773617996752\\
36.3404887730944	26.458955516368\\
36.3848821376983	26.5407368533229\\
36.4289308104751	26.6227043610415\\
36.4726340107028	26.7048565867256\\
36.5159909637827	26.787192074303\\
36.559000901253	26.8697093644536\\
36.6016630608022	26.9524069946348\\
36.6439766862832	27.0352834991077\\
36.6859410277262	27.118337408963\\
36.7275553413521	27.201567252147\\
36.7688188895856	27.2849715534879\\
36.8097309410686	27.3685488347218\\
36.8502907706729	27.4522976145186\\
36.8904976595131	27.5362164085089\\
36.9303508949594	27.6203037293097\\
36.9698497706499	27.7045580865512\\
37.0089935865038	27.7889779869028\\
37.0477816487332	27.8735619341002\\
37.0862132698555	27.958308428971\\
37.1242877687059	28.0432159694623\\
37.1620044704492	28.1282830506665\\
37.1993627065918	28.2135081648483\\
37.2363618149934	28.2988898014716\\
37.2730011398793	28.384426447226\\
37.3092800318512	28.4701165860535\\
37.3451978478995	28.5559586991758\\
37.3807539514141	28.6419512651211\\
37.415947712196	28.7280927597507\\
37.4507785064684	28.8143816562864\\
37.4852457168877	28.9008164253374\\
37.5193487325545	28.9873955349275\\
37.5530869490246	29.0741174505222\\
37.5864597683191	29.1609806350558\\
37.6194665989359	29.2479835489589\\
37.6521068558594	29.3351246501853\\
37.6843799605713	29.4224023942398\\
37.7162853410607	29.5098152342052\\
37.7478224318343	29.5973616207699\\
37.779017969477	29.6851178559829\\
37.809875147648	29.7730810701766\\
37.8403971959873	29.8612484382065\\
37.8705873795306	29.9496171791598\\
37.9004489981329	30.038184556055\\
37.9299853859024	30.1269478755314\\
37.9591999106432	30.2159044875284\\
37.9880959733078	30.3050517849567\\
38.0166770074583	30.3943872033594\\
38.0449464787384	30.4839082205642\\
38.0729078843526	30.5736123563267\\
38.1005647525566	30.6634971719654\\
38.1279206421554	30.7535602699873\\
38.1549791420117	30.8437992937061\\
38.1817438705623	30.9342119268516\\
38.2082184753448	31.0247958931703\\
38.2344066325315	31.1155489560198\\
38.2603120464744	31.2064689179535\\
38.2859384492567	31.2975536202988\\
38.3112896002553	31.3888009427275\\
38.33636928571	31.4802088028182\\
38.3611813183027	31.5717751556125\\
38.3857295367445	31.6634979931631\\
38.4100178053716	31.7553753440752\\
38.4340500137489	31.8474052730412\\
38.4578300762828	31.9395858803683\\
38.4813619318413	32.0319153014996\\
38.5046495433831	32.1243917065288\\
38.527696897594	32.2170132997081\\
38.5505080045311	32.30977831895\\
38.5730868972759	32.402685035323\\
38.5954376315935	32.4957317525411\\
38.6175642856012	32.5889168064469\\
38.6394709594427	32.6822385644896\\
38.6611617749713	32.7756954251964\\
38.6826408754397	32.8692858176388\\
38.7039124251967	32.963008200893\\
38.7249806093915	33.0568610634943\\
38.7458496336846	33.1508429228876\\
38.7665237239657	33.2449523248703\\
38.7870071260784	33.3391878430321\\
38.8073041055511	33.4335480781882\\
38.8274189473344	33.5280316578078\\
38.8473559555456	33.6226372354382\\
38.8671194532181	33.7173634901225\\
38.8867137820585	33.8122091258142\\
38.9061433022077	33.9071728707855\\
38.9254123920097	34.0022534770317\\
38.9445254477848	34.0974497196709\\
38.9634868836089	34.1927603963383\\
38.9823011310981	34.2881843265774\\
39.0009726391987	34.3837203512252\\
39.0195058739818	34.4793673317941\\
39.0379053184436	34.5751241498486\\
39.0561754723102	34.6709897063787\\
39.0743208518469	34.766962921168\\
39.0923459896724	34.8630427321584\\
39.1102554345771	34.9592280948101\\
39.1280537513462	35.0555179814578\\
39.145745520586	35.1519113806632\\
39.1633353385548	35.2484072965626\\
39.1808278169976	35.3450047482114\\
39.1982275829843	35.4417027689245\\
39.2155392787508	35.5385004056125\\
39.2327675615449	35.6353967181142\\
39.2499171034735	35.7323907785261\\
39.2669925913544	35.8294816705267\\
39.28399872657	35.9266684886988\\
39.300940224924	36.0239503378465\\
39.3178218165004	36.1213263323098\\
39.3346482455252	36.2187955952753\\
39.3514242702301	36.316357258083\\
39.3681546627181	36.41401045953\\
39.3848442088308	36.5117543451704\\
39.4014977080182	36.6095880666122\\
39.4181199732087	36.7075107808106\\
39.4347158306815	36.8055216493574\\
39.4512901199398	36.9036198377681\\
39.4678476935846	37.0018045147649\\
39.48439341719	37.1000748515565\\
39.5009321691785	37.198430021115\\
39.5174688406971	37.2968691974495\\
39.5340083354932	37.3953915548761\\
39.5505555697915	37.4939962672855\\
39.5671154721697	37.5926825074065\\
39.5836929834348	37.6914494460675\\
39.600293056498	37.7902962514541\\
39.6169206562502	37.8892220883642\\
39.633580759435	37.9882261174595\\
39.6502783545227	38.0873074945149\\
39.6670184415811	38.1864653696641\\
39.6838060321458	38.2856988866431\\
39.7006461490896	38.3850071820299\\
39.7175438264884	38.4843893844823\\
39.7345041094868	38.5838446139724\\
39.7515320541601	38.6833719810185\\
39.7686327273752	38.782970585914\\
39.7858112066482	38.8826395179541\\
39.8030725799989	38.9823778546591\\
39.8204219458033	39.0821846609963\\
39.8378644126422	39.1820589885979\\
39.8554050991465	39.2819998749772\\
39.8730491338393	39.3820063427425\\
39.8908016549742	39.4820773988078\\
39.9086678103687	39.5822120336016\\
39.9266527572348	39.6824092202733\\
39.9447616620047	39.7826679138972\\
39.9629997001509	39.8829870506743\\
39.9813720560035	39.9833655471315\\
39.9998839225608	40.0838022993198\\
40.0185405012953	40.1842961820085\\
40.0373470019545	40.2848460478794\\
40.0563086423559	40.3854507267173\\
40.075430648176	40.4861090245998\\
40.0947182527337	40.5868197230845\\
40.1141766967668	40.6875815783946\\
40.1338112282026	40.7883933206028\\
40.153627101922	40.8892536528136\\
40.1736295795157	40.9901612503436\\
40.1938239290347	41.0911147599012\\
40.2142154247321	41.1921127987633\\
40.2348093467987	41.2931539539524\\
40.2556109810899	41.394236781411\\
40.2766256188448	41.4953598051756\\
40.2978585563978	41.5965215165491\\
40.3193150948811	41.6977203732725\\
40.3410005399188	41.7989547986955\\
40.3629202013123	41.9002231809465\\
40.3850793927168	42.0015238721012\\
40.4074834313081	42.1028551873513\\
40.4301376374408	42.2042154041723\\
40.4530473342953	42.3056027614907\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
30.1183838999986	14.7677188949601\\
30.1948406661156	14.8321988390294\\
30.271359851462	14.8967327376789\\
30.3479382228181	14.961324424316\\
30.4245725382945	15.0259777412243\\
30.5012595467534	15.090696539076\\
30.5779959872287	15.1554846764409\\
30.6547785883431	15.2203460192941\\
30.7316040677242	15.2852844405198\\
30.8084691314183	15.3503038194138\\
30.8853704733029	15.4154080411815\\
30.9623047744976	15.4806009964346\\
31.0392687027738	15.5458865806827\\
31.116258911963	15.6112686938233\\
31.1932720413643	15.6767512396272\\
31.2703047151504	15.7423381252208\\
31.3473535417736	15.8080332605641\\
31.4244151133702	15.8738405579253\\
31.5014860051652	15.9397639313509\\
31.578562774876	16.0058072961318\\
31.6556419621161	16.0719745682651\\
31.7327200877985	16.1382696639106\\
31.8097936535392	16.2046964988436\\
31.8868591410611	16.2712589879024\\
31.9639130115977	16.3379610444304\\
32.0409517052976	16.4048065797139\\
32.1179716406294	16.4717995024139\\
32.1949692137877	16.5389437179925\\
32.2719407980994	16.6062431281342\\
32.3488827434316	16.6737016301609\\
32.4257913756004	16.7413231164409\\
32.5026629957812	16.8091114737929\\
32.5794938799206	16.8770705828823\\
32.6562802781495	16.9452043176121\\
32.7330184141989	17.013516544507\\
32.8097044848171	17.0820111220913\\
32.886334659189	17.1506919002589\\
32.9629050783582	17.2195627196379\\
33.0394118546516	17.2886274109465\\
33.1158510711064	17.3578897943431\\
33.1922187809	17.4273536787681\\
33.2685110067835	17.4970228612784\\
33.3447237405178	17.5669011263746\\
33.4208529423137	17.6369922453199\\
33.4968945402751	17.7072999754516\\
33.5728444298465	17.7778280594838\\
33.6486984732646	17.848580224803\\
33.7244524990132	17.9195601827539\\
33.8001023012839	17.9907716279185\\
33.8756436394406	18.0622182373848\\
33.9510722374886	18.1339036700083\\
34.0263837835497	18.2058315656637\\
34.1015739293415	18.2780055444878\\
34.1766382896632	18.350429206114\\
34.2515724418862	18.4231061288963\\
34.3263719254511	18.4960398691253\\
34.4010322413711	18.5692339602339\\
34.475548851741	18.6426919119937\\
34.5499171792537	18.7164172097016\\
34.624132606723	18.7904133133573\\
34.6981904766133	18.8646836568297\\
34.7720860905777	18.9392316470142\\
34.8458147090022	19.0140606629802\\
34.919371550559	19.089174055107\\
34.9927517917671	19.1645751442113\\
35.0659505665619	19.2402672206627\\
35.1389629658726	19.3162535434895\\
35.2117840372089	19.3925373394746\\
35.2844087842575	19.4691218022389\\
35.3568321664864	19.5460100913163\\
35.4290490987607	19.623205331216\\
35.501054450967	19.7007106104753\\
35.5728430476488	19.7785289807007\\
35.6444096676519	19.8566634555983\\
35.7157490437813	19.9351170099934\\
35.7868558624686	20.0138925788386\\
35.857724763451	20.092993056211\\
35.9283503394624	20.1724212942983\\
35.9987271359357	20.2521801023737\\
36.0688496507183	20.3322722457592\\
36.1387123337997	20.4127004447782\\
36.2083095870521	20.4934673736961\\
36.2776357639848	20.5745756596506\\
36.3466851695114	20.6560278815692\\
36.4154520597312	20.7378265690772\\
36.4839306417256	20.8199742013925\\
36.5520627763498	20.902409399691\\
36.6198472560249	20.9851307028852\\
36.6872828793338	21.0681366448165\\
36.7543684510424	21.1514257542817\\
36.8211027821212	21.2349965550582\\
36.8874846897659	21.3188475659311\\
36.9535129974188	21.4029773007189\\
37.0191865347892	21.4873842683\\
37.0845041378744	21.572066972639\\
37.1494646489805	21.6570239128134\\
37.2140669167426	21.7422535830401\\
37.2783097961454	21.8277544727023\\
37.3421921485431	21.9135250663757\\
37.4057128416805	21.9995638438561\\
37.4688707497119	22.0858692801858\\
37.531664753222	22.1724398456809\\
37.5940937392453	22.2592740059583\\
37.6561566012856	22.3463702219629\\
37.7178522393364	22.433726949995\\
37.7791795598996	22.5213426417375\\
37.8401374760051	22.6092157442833\\
37.9007249072305	22.6973447001632\\
37.9609407797196	22.785727947373\\
38.0207840262018	22.8743639194015\\
38.080253586011	22.9632510452582\\
38.1393484051043	23.0523877495011\\
38.1980674360809	23.1417724522647\\
38.2564096382002	23.231403569288\\
38.3143739774008	23.3212795119423\\
38.3719594263185	23.4113986872599\\
38.4291649643044	23.5017594979618\\
38.4859895774435	23.5923603424863\\
38.542432258572	23.6831996150175\\
38.5984920072958	23.7742757055133\\
38.6541678300077	23.8655869997343\\
38.7094587399053	23.9571318792725\\
38.7643637570085	24.0489087215796\\
38.8188819081766	24.1409158999962\\
38.873012227126	24.2331517837801\\
38.9267537544468	24.3256147381359\\
38.9801055376203	24.4183031242432\\
39.0330666310355	24.5112152992862\\
39.0856360960062	24.6043496164828\\
39.1378130007871	24.6977044251133\\
39.1895964205911	24.7912780705504\\
39.2409854376049	24.8850688942877\\
39.2919791410058	24.9790752339698\\
39.3425766269777	25.0732954234213\\
39.3927769987269	25.1677277926768\\
39.4425793664985	25.2623706680099\\
39.4919828475915	25.3572223719633\\
39.5409865663749	25.4522812233784\\
39.5895896543034	25.5475455374251\\
39.6377912499321	25.6430136256316\\
39.6855904989324	25.7386837959146\\
39.7329865541069	25.8345543526088\\
39.7799785754044	25.9306235964975\\
39.8265657299349	26.0268898248422\\
39.8727471919842	26.1233513314133\\
39.9185221430286	26.2200064065198\\
39.9638897717495	26.3168533370401\\
40.0088492740478	26.4138904064521\\
40.0533998530579	26.5111158948635\\
40.097540719162	26.6085280790426\\
40.1412710900043	26.7061252324486\\
40.1845901905042	26.8039056252625\\
40.227497252871	26.9018675244174\\
40.2699915166167	27.0000091936292\\
40.3120722285698	27.0983288934278\\
40.3537386428886	27.1968248811876\\
40.3949900210746	27.2954954111584\\
40.4358256319853	27.3943387344965\\
40.4762447518474	27.4933530992955\\
40.5162466642692	27.5925367506174\\
40.5558306602541	27.6918879305241\\
40.5949960382123	27.7914048781077\\
40.6337421039738	27.8910858295225\\
40.6720681708004	27.9909290180161\\
40.7099735593981	28.0909326739604\\
40.7474575979291	28.1910950248832\\
40.7845196220234	28.2914142954996\\
40.8211589747909	28.3918887077434\\
40.8573750068332	28.4925164807987\\
40.8931397807039	28.5932179774039\\
40.9284583527499	28.693989418436\\
40.9633357984555	28.7948270931396\\
40.9977772115829	28.8957273583965\\
41.0317877033299	28.9966866379892\\
41.0653724015037	29.0977014218582\\
41.0985364497128	29.1987682653522\\
41.1312850065741	29.2998837884735\\
41.1636232449377	29.4010446751172\\
41.1955563511269	29.5022476723051\\
41.227089524195	29.6034895894146\\
41.2582279751978	29.7047672974028\\
41.2889769264816	29.8060777280258\\
41.3193416109866	29.907417873054\\
41.3493272715664	30.0087847834828\\
41.3789391603215	30.1101755687401\\
41.4081825379486	30.2115873958892\\
41.4370626731046	30.3130174888292\\
41.4655848417843	30.4144631274918\\
41.4937543267135	30.5159216470345\\
41.5215764167553	30.6173904370321\\
41.5490564063315	30.7188669406648\\
41.5761995948561	30.8203486539038\\
41.6030112861842	30.9218331246955\\
41.6294967880723	31.0233179521424\\
41.6556614116536	31.1248007856834\\
41.6815104709244	31.2262793242715\\
41.7070492822449	31.3277513155504\\
41.7322831638509	31.4292145550294\\
41.7572174353792	31.5306668852576\\
41.7818574174036	31.6321061949966\\
41.8062084309845	31.7335304183923\\
41.8302757972283	31.8349375341466\\
41.8540648368596	31.9363255646874\\
41.8775808698038	32.0376925753391\\
41.9008292147813	32.1390366734926\\
41.9238151889119	32.2403560077743\\
41.9465441073304	32.3416487672163\\
41.9690212828118	32.4429131804254\\
41.9912520254071	32.5441475147534\\
42.0132416420893	32.6453500754669\\
42.0349954364085	32.7465192049175\\
42.0565187081568	32.8476532817134\\
42.0778167530423	32.9487507198905\\
42.0988948623725	33.0498099680848\\
42.1197583227466	33.1508295087055\\
42.1404124157555	33.2518078571092\\
42.1608624176915	33.352743560775\\
42.1811135992653	33.4536351984802\\
42.2011712253315	33.5544813794782\\
42.2210405546217	33.6552807426768\\
42.2407268394848	33.7560319558183\\
42.2602353256354	33.8567337146608\\
42.2795712519089	33.957384742161\\
42.2987398500234	34.0579837876591\\
42.3177463443485	34.1585296260645\\
42.3365959516808	34.259021057044\\
42.3552938810254	34.359456904211\\
42.3738453333835	34.4598360143177\\
42.3922555015462	34.5601572564479\\
42.4105295698935	34.6604195212128\\
42.4286727141991	34.7606217199481\\
42.4466901014406	34.8607627839139\\
42.4645868896141	34.960841663496\\
42.4823682275544	35.0608573274102\\
42.5000392547593	35.160808761908\\
42.5176051012189	35.2606949699853\\
42.5350708872482	35.3605149705929\\
42.5524417233249	35.46026779785\\
42.5697227099301	35.5599525002594\\
42.5869189373932	35.659568139926\\
42.6040354857398	35.7591137917769\\
42.6210774245431	35.8585885427851\\
42.6380498127785	35.9579914911948\\
42.6549576986806	36.0573217457497\\
42.671806119603	36.1565784249249\\
42.6886001018808	36.2557606561595\\
42.7053446606951	36.3548675750942\\
42.7220447999396	36.4538983248099\\
42.738705512089	36.5528520550701\\
42.7553317780694	36.651727921566\\
42.7719285671296	36.7505250851643\\
42.7885008367144	36.8492427111578\\
42.8050535323384	36.9478799685195\\
42.8215915874611	37.0464360291589\\
42.8381199233626	37.1449100671822\\
42.8546434490196	37.2433012581549\\
42.8711670609826	37.3416087783673\\
42.8876956432521	37.4398318041043\\
42.9042340671556	37.5379695109166\\
42.9207871912245	37.6360210728966\\
42.9373598610699	37.7339856619566\\
42.9539569092586	37.8318624471107\\
42.9705831551882	37.9296505937594\\
42.987243404961	38.0273492629784\\
43.003942451257	38.1249576108095\\
43.020685073206	38.2224747875562\\
43.0374760362577	38.3198999370817\\
43.0543200920508	38.4172321961105\\
43.0712219782797	38.5144706935341\\
43.0881864185598	38.611614549719\\
43.1052181222905	38.7086628758195\\
43.1223217845163	38.8056147730932\\
43.1395020857844	38.9024693322204\\
43.1567636920013	38.9992256326272\\
43.1741112542851	39.0958827418121\\
43.191549408816	39.1924397146761\\
43.2090827766831	39.2888955928573\\
43.2267159637285	39.3852494040687\\
43.2444535603872	39.4815001614395\\
43.2623001415242	39.5776468628615\\
43.2802602662679	39.6736884903378\\
43.2983384778387	39.7696240093371\\
43.3165393033749	39.8654523681504\\
43.3348672537536	39.9611724972536\\
43.3533268234072	40.056783308672\\
43.3719224901364	40.1522836953511\\
43.3906587149171	40.2476725305302\\
43.4095399417042	40.3429486671211\\
43.428570597229	40.4381109370901\\
43.4477550907928	40.5331581508458\\
43.4670978140545	40.6280890966301\\
43.4866031408133	40.7229025399142\\
43.5062754267854	40.8175972227996\\
43.5261190093764	40.9121718634225\\
43.5461382074462	41.0066251553645\\
43.5663373210697	41.1009557670666\\
43.58672063129	41.1951623412489\\
43.6072923998672	41.2892434943353\\
43.6280568690192	41.3831978158822\\
43.6490182611575	41.4770238680135\\
43.6701807786156	41.5707201848596\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
29.0546403415835	16.0290474175625\\
29.1310844944685	16.0935167241331\\
29.2075280026566	16.157986795142\\
29.2839676425028	16.2224614526454\\
29.3604001896743	16.286944518119\\
29.436822418577	16.3514398119748\\
29.513231101783	16.4159511530764\\
29.5896230094579	16.4804823582549\\
29.6659949087888	16.5450372418237\\
29.7423435634133	16.6096196150925\\
29.8186657328484	16.6742332858807\\
29.8949581719211	16.7388820580295\\
29.9712176301995	16.8035697309129\\
30.0474408514256	16.8683000989477\\
30.1236245729483	16.9330769511015\\
30.1997655251589	16.9979040703994\\
30.2758604309273	17.0627852334292\\
30.3519060050403	17.1277242098441\\
30.4278989536415	17.1927247618641\\
30.5038359736726	17.2577906437747\\
30.5797137523176	17.3229256014234\\
30.6555289664484	17.3881333717142\\
30.7312782820728	17.453417682099\\
30.8069583537853	17.5187822500667\\
30.8825658242195	17.5842307826289\\
30.9580973235042	17.6497669758033\\
31.0335494687218	17.7153945140938\\
31.108918863369	17.781117069967\\
31.184202096822	17.8469383033257\\
31.2593957438033	17.9128618609789\\
31.3344963638529	17.9788913761079\\
31.4095005008024	18.0450304677289\\
31.4844046822531	18.1112827401519\\
31.5592054190573	18.1776517824348\\
31.6338992048041	18.2441411678343\\
31.7084825153088	18.3107544532522\\
31.7829518081065	18.3774951786769\\
31.85730352195	18.4443668666213\\
31.9315340763126	18.5113730215551\\
32.0056398708949	18.5785171293332\\
32.0796172851368	18.6458026566188\\
32.1534626777338	18.7132330503014\\
32.2271723861594	18.7808117369105\\
32.3007427261919	18.8485421220231\\
32.3741699914466	18.9164275896669\\
32.4474504529142	18.9844715017171\\
32.5205803585041	19.0526771972887\\
32.5935559325942	19.1210479921227\\
32.6663733755862	19.1895871779663\\
32.7390288634679	19.2582980219479\\
32.8115185473808	19.3271837659463\\
32.8838385531952	19.3962476259528\\
32.9559849810915	19.4654927914288\\
33.0279539051486	19.5349224246561\\
33.099741372939	19.6045396600812\\
33.171343405132	19.6743476036538\\
33.2427559951035	19.744349332158\\
33.3139751085534	19.8145478925378\\
33.3849966831318	19.8849463012159\\
33.4558166280721	19.9555475434051\\
33.5264308238326	20.0263545724142\\
33.5968351217468	20.0973703089464\\
33.6670253436821	20.1685976403907\\
33.7369972817069	20.2400394201071\\
33.8067466977675	20.3116984667042\\
33.8762693233732	20.3835775633102\\
33.9455608592912	20.4556794568368\\
34.0146169752516	20.5280068572357\\
34.0834333096614	20.6005624367482\\
34.1520054693286	20.673348829148\\
34.2203290291972	20.7463686289757\\
34.2883995320917	20.8196243907674\\
34.3562124884731	20.893118628275\\
34.4237633762049	20.9668538136796\\
34.491047640331	21.0408323767976\\
34.5580606928646	21.1150567042795\\
34.6247979125883	21.1895291388009\\
34.6912546448665	21.2642519782471\\
34.7574262014694	21.3392274748893\\
34.8233078604098	21.4144578345539\\
34.8888948657913	21.4899452157848\\
34.9541824276704	21.5656917289974\\
35.0191657219311	21.6416994356266\\
35.0838398901721	21.7179703472662\\
35.1482000396083	21.7945064248019\\
35.2122412429855	21.8713095775366\\
35.2759585385094	21.9483816623088\\
35.3393507968499	22.025721313087\\
35.4024168944379	22.1033271590976\\
35.4651557134852	22.1811978248489\\
35.5275661420044	22.2593319301553\\
35.5896470738285	22.3377280901624\\
35.6513974086304	22.4163849153708\\
35.7128160519426	22.495301011661\\
35.7739019151766	22.5744749803183\\
35.8346539156421	22.6539054180576\\
35.8950709765659	22.7335909170478\\
35.9551520271119	22.8135300649373\\
36.0148960023988	22.8937214448787\\
36.0743018435202	22.9741636355541\\
36.1333684975625	23.0548552112002\\
36.192094917624	23.1357947416335\\
36.2504800628333	23.2169807922758\\
36.3085228983677	23.2984119241796\\
36.3662223954717	23.3800866940534\\
36.4235775314752	23.4620036542876\\
36.4805872898116	23.54416135298\\
36.5372506600357	23.6265583339614\\
36.5935666378416	23.7091931368217\\
36.6495342250809	23.7920642969355\\
36.70515242978	23.8751703454883\\
36.7604202661576	23.9585098095023\\
36.8153367546425	24.0420812118627\\
36.8699009218908	24.1258830713438\\
36.9241118008033	24.2099139026353\\
36.9779684305423	24.2941722163685\\
37.0314698565489	24.3786565191428\\
37.0846151305598	24.4633653135522\\
37.1374033106244	24.5482970982119\\
37.1898334611211	24.6334503677844\\
37.2419046527739	24.7188236130071\\
37.2936159626692	24.8044153207183\\
37.344966474272	24.8902239738841\\
37.3959552774419	24.9762480516257\\
37.4465814684498	25.062486029246\\
37.4968441499932	25.1489363782567\\
37.5467424312126	25.2355975664054\\
37.5962754277073	25.3224680577028\\
37.6454422615507	25.40954631245\\
37.6942420613063	25.4968307872655\\
37.7426739620428	25.5843199351128\\
37.7907371053496	25.6720122053278\\
37.8384306393521	25.7599060436463\\
37.8857537187264	25.8479998922314\\
37.9327055047149	25.9362921897012\\
37.9792851651406	26.0247813711565\\
38.0254918744222	26.1134658682085\\
38.0713248135886	26.2023441090066\\
38.1167831702933	26.2914145182664\\
38.1618661388292	26.3806755172973\\
38.2065729201422	26.4701255240308\\
38.2509027218462	26.5597629530484\\
38.2948547582365	26.6495862156096\\
38.3384282503039	26.7395937196804\\
38.3816224257487	26.8297838699611\\
38.424436518994	26.9201550679148\\
38.4668697711997	27.0107057117956\\
38.5089214302758	27.1014341966774\\
38.5505907508955	27.1923389144818\\
38.5918769945088	27.2834182540068\\
38.6327794293551	27.3746706009555\\
38.6732973304767	27.4660943379645\\
38.7134299797314	27.5576878446329\\
38.7531766658051	27.6494494975504\\
38.7925366842245	27.7413776703269\\
38.8315093373699	27.8334707336205\\
38.8700939344871	27.9257270551671\\
38.9082897916997	28.0181449998088\\
38.9460962320217	28.1107229295231\\
38.9835125853688	28.2034592034519\\
39.0205381885709	28.2963521779307\\
39.0571723853834	28.3894002065176\\
39.0934145264992	28.4826016400223\\
39.1292639695598	28.575954826536\\
39.164720079167	28.6694581114596\\
39.1997822268942	28.7631098375342\\
39.2344497912973	28.8569083448697\\
39.2687221579258	28.9508519709743\\
39.3025987193338	29.0449390507843\\
39.3360788750905	29.1391679166934\\
39.3691667501989	29.2335352443063\\
39.4018664972214	29.328037765673\\
39.4341822955567	29.4226722687781\\
39.4661183507314	29.5174355970221\\
39.4976788937031	29.6123246486948\\
39.528868180178	29.7073363764403\\
39.5596904899409	29.8024677867151\\
39.590150126198	29.8977159392383\\
39.6202514149326	29.9930779464347\\
39.6499987042738	30.0885509728707\\
39.6793963638772	30.1841322346841\\
39.7084487843185	30.2798189990065\\
39.7371603764991	30.3756085833801\\
39.7655355710644	30.4714983551672\\
39.7935788178331	30.5674857309552\\
39.8212945852401	30.6635681759545\\
39.8486873597895	30.7597432033914\\
39.8757616455205	30.8560083738953\\
39.9025219634844	30.952361294881\\
39.9289728512327	31.0487996199252\\
39.9551188623171	31.1453210481387\\
39.9809645658003	31.2419233235335\\
40.0065145457779	31.3386042343854\\
40.0317734009106	31.4353616125918\\
40.0567457439682	31.5321933330258\\
40.0814362013829	31.6290973128856\\
40.105849412814	31.7260715110396\\
40.1299900307224	31.8231139273687\\
40.1538627199551	31.9202226021038\\
40.1774721573397	32.0173956151598\\
40.200823031289	32.1146310854667\\
40.2239200414148	32.2119271702967\\
40.2467678981511	32.3092820645885\\
40.2693713223876	32.4066940002678\\
40.2917350451105	32.5041612455657\\
40.3138638070543	32.6016821043336\\
40.335762358361	32.6992549153553\\
40.3574354582482	32.7968780516565\\
40.3788878746864	32.8945499198119\\
40.4001243840839	32.9922689592495\\
40.4211497709798	33.0900336415528\\
40.4419688277456	33.1878424697606\\
40.4625863542939	33.2856939776643\\
40.4830071577953	33.3835867291036\\
40.5032360524025	33.4815193172598\\
40.5232778589816	33.5794903639474\\
40.5431374048506	33.6774985189033\\
40.562819523525	33.7755424590755\\
40.5823290544702	33.8736208879083\\
40.6016708428599	33.9717325346271\\
40.6208497393417	34.0698761535218\\
40.6398705998086	34.1680505232274\\
40.6587382851763	34.2662544460048\\
40.6774576611668	34.3644867470189\\
40.6960335980977	34.4627462736163\\
40.7144709706766	34.5610318946012\\
40.7327746578013	34.6593424995105\\
40.7509495423649	34.7576769978877\\
40.7690005110661	34.8560343185555\\
40.7869324542241	34.9544134088877\\
40.8047502655984	35.0528132340798\\
40.8224588422124	35.1512327764192\\
40.8400630841824	35.2496710345542\\
40.8575678945496	35.3481270227622\\
40.8749781791164	35.4465997702171\\
40.8922988462866	35.545088320256\\
40.9095348069091	35.6435917296458\\
40.9266909741244	35.7421090678482\\
40.9437722632153	35.8406394162846\\
40.9607835914592	35.9391818676007\\
40.9777298779849	36.03773552493\\
40.9946160436306	36.1362995011576\\
41.0114470108047	36.2348729181826\\
41.0282277033494	36.333454906181\\
41.0449630464058	36.4320446028677\\
41.0616579662811	36.5306411527584\\
41.0783173903174	36.6292437064312\\
41.0949462467621	36.7278514197874\\
41.1115494646395	36.8264634533133\\
41.128131973624	36.9250789713405\\
41.1446987039133	37.0236971413069\\
41.1612545861038	37.122317133017\\
41.1778045510649	37.2209381179025\\
41.1943535298154	37.3195592682827\\
41.2109064533987	37.4181797566248\\
41.2274682527588	37.5167987548045\\
41.2440438586164	37.6154154333657\\
41.2606382013436	37.7140289607819\\
41.2772562108392	37.8126385027157\\
41.2939028164028	37.9112432212804\\
41.3105829466078	38.0098422742999\\
41.3273015291741	38.1084348145703\\
41.3440634908383	38.2070199891209\\
41.3608737572239	38.3055969384754\\
41.3777372527085	38.404164795914\\
41.3946589002906	38.5027226867351\\
41.411643621453	38.6012697275179\\
41.4286963360249	38.6998050253848\\
41.4458219620415	38.7983276772652\\
41.463025415601	38.8968367691584\\
41.4803116107185	38.9953313753983\\
41.4976854591778	39.0938105579179\\
41.5151518703793	39.1922733655141\\
41.532715751185	39.2907188331144\\
41.55038200576	39.3891459810427\\
41.5681555354103	39.4875538142866\\
41.586041238417	39.5859413217658\\
41.604044009866	39.6843074756001\\
41.622168741474	39.7826512303796\\
41.6404203214097	39.880971522435\\
41.6588036341112	39.9792672691086\\
41.6773235600973	40.0775373680272\\
41.6959849757755	40.1757806963751\\
41.7147927532436	40.273996110169\\
41.733751760087	40.3721824435333\\
41.7528668591695	40.4703385079769\\
41.7721429084196	40.5684630916719\\
41.79158476061	40.6665549587323\\
41.8111972631318	40.7646128484956\\
41.8309852577625	40.8626354748046\\
41.8509535804266	40.9606215252912\\
41.8711070609516	41.0585696606626\\
41.8914505228151	41.1564785139876\\
41.9119887828871	41.2543466899858\\
41.9327266511637	41.3521727643185\\
41.9536689304942	41.449955282881\\
41.9748204163012	41.5476927610977\\
41.996185896292	41.6453836832183\\
42.0177701501637	41.7430265016168\\
42.0395779492991	41.8406196360929\\
42.0616140564554	41.9381614731752\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
29.1064130771438	15.9676581592785\\
29.1831652008559	16.0317635440471\\
29.2598746381533	16.0959258533786\\
29.3365386777756	16.1601483770522\\
29.4131545161888	16.2244344809446\\
29.4897192568917	16.2887876070699\\
29.5662299098116	16.3532112733763\\
29.6426833906215	16.4177090734984\\
29.7190765200105	16.4822846764263\\
29.7954060229897	16.5469418259957\\
29.8716685281992	16.6116843402383\\
29.9478605672194	16.6765161105891\\
30.0239785738884	16.7414411009516\\
30.1000188836258	16.8064633466177\\
30.175977732766	16.8715869530432\\
30.2518512579023	16.9368160944768\\
30.3276354952449	17.0021550124412\\
30.4033263799948	17.0676080140652\\
30.4789197457375	17.1331794702667\\
30.5544113238588	17.1988738137827\\
30.6297967429871	17.2646955370463\\
30.7050715284662	17.3306491899099\\
30.7802311018632	17.3967393772092\\
30.8552707805172	17.4629707561685\\
30.930185777137	17.5293480336393\\
31.0049711994621	17.5958759631613\\
31.0796220500144	17.6625593418196\\
31.1541332260049	17.7294030068289\\
31.2284995195531	17.7964118316728\\
31.3027156186242	17.8635907213504\\
31.3767761097278	17.9309446055662\\
31.4506754851029	17.9984784268332\\
31.5244081615084	18.0661971155881\\
31.5979685292417	18.1341055317123\\
31.6713510801008	18.2022083187531\\
31.7445507415219	18.2705095311081\\
31.8175637462099	18.3390116739749\\
31.8903875121924	18.4077158613719\\
31.9630187697867	18.4766239079801\\
32.0354543195213	18.545737482574\\
32.1076942986992	18.6150545328688\\
32.1797361112556	18.6845759807221\\
32.2515771536036	18.754302703538\\
32.3232148352928	18.8242355130675\\
32.3946465753691	18.8943751609645\\
32.4658698028016	18.9647223399058\\
32.5368819570501	19.0352776845967\\
32.6076804886516	19.1060417727923\\
32.6782628598241	19.177015126338\\
32.7486265450789	19.2481982122356\\
32.8187690318549	19.3195914437205\\
32.8886878211686	19.3911951813556\\
32.9583804282772	19.4630097341437\\
33.02784438336	19.5350353606528\\
33.0970772322289	19.6072722701415\\
33.1660765369369	19.679720623819\\
33.2348398764952	19.7523805360202\\
33.3033648475884	19.8252520754103\\
33.3716490652756	19.8983352662305\\
33.4396901636979	19.9716300895616\\
33.5074857967886	20.045136484609\\
33.5750336389845	20.1188543500101\\
33.6423313859357	20.1927835451635\\
33.7093767552154	20.2669238915807\\
33.7761674870262	20.3412751742599\\
33.8427013449022	20.4158371430819\\
33.9089761164071	20.4906095142294\\
33.9749896138251	20.565591971627\\
34.0407396748451	20.6407841684054\\
34.1062241632363	20.7161857283869\\
34.1714409695139	20.7917962475928\\
34.2363880115948	20.8676152957744\\
34.3010632354408	20.9436424179642\\
34.3654646156893	21.0198771360507\\
34.4295901562704	21.0963189503734\\
34.4934378910088	21.1729673413403\\
34.5570058842096	21.2498217710663\\
34.6202922312261	21.3268816850338\\
34.6832950590448	21.4041465137434\\
34.7460125335495	21.4816156685666\\
34.8084428327429	21.5592885672233\\
34.8705841883726	21.6371645996429\\
34.9324348589602	21.7152431537084\\
34.9939931370565	21.7935236110741\\
35.0552573558859	21.8720053437754\\
35.1162256987312	21.9506878741823\\
35.176900621657	22.0295755259039\\
35.2372808029213	22.108668108062\\
35.2973649215007	22.187965407109\\
35.3571516711937	22.2674671759188\\
35.4166397241113	22.3471731635282\\
35.4758277844431	22.4270830724904\\
35.5347145527799	22.5071965880336\\
35.5932987350813	22.5875133713001\\
35.6515790516745	22.6680330529152\\
35.7095542015812	22.7487552607737\\
35.7672229164792	22.8296795790246\\
35.8245839249056	22.9108055760605\\
35.8816359612189	22.9921327980219\\
35.9383777745432	23.0736607626582\\
35.9948080933052	23.1553889857445\\
36.0509256788286	23.2373169420724\\
36.1067292897843	23.3194440920355\\
36.1622176910579	23.4017698754602\\
36.2173896625537	23.4842937058112\\
36.2722439642871	23.5670149950493\\
36.3267793890973	23.6499331169178\\
36.3809947276902	23.7330474319374\\
36.4348887773261	23.8163572816117\\
36.4884603503881	23.8998619830287\\
36.5417082404211	23.9835608519695\\
36.5946312733772	24.0674531687831\\
36.6472282736304	24.1515382016074\\
36.6994980724635	24.2358152009523\\
36.7514395907226	24.3202833471743\\
36.8030518061427	24.4049417739114\\
36.8543338019077	24.4897895393535\\
36.9052847339015	24.5748256497244\\
36.9559038383343	24.6600490567097\\
37.0061904388956	24.745458655405\\
37.056143916562	24.8310533050358\\
37.10576375406	24.9168318039272\\
37.1550495057329	25.0027929101831\\
37.2040008043768	25.0889353395976\\
37.2526173673575	25.1752577641854\\
37.3008989701787	25.2617588296313\\
37.3488454850286	25.3484371347702\\
37.39645685448	25.4352912489487\\
37.443733097238	25.5223197105616\\
37.4906743129163	25.6095210262924\\
37.5372806606307	25.6968936848381\\
37.5835523897374	25.7844361416114\\
37.6294898186448	25.8721468323244\\
37.6750933391634	25.9600241722756\\
37.7203634196075	26.0480665564173\\
37.7653005898003	26.1362723689314\\
37.8099054619355	26.2246399738148\\
37.8541787158992	26.3131677242548\\
37.8981211018862	26.4018539627831\\
37.9417334414602	26.4906970222755\\
37.9850166204951	26.5796952309855\\
38.0279715978872	26.6688469096247\\
38.0705993989267	26.7581503761298\\
38.1129011158098	26.8476039467903\\
38.1548779062576	26.9372059382768\\
38.1965309960663	27.026954667774\\
38.2378616731768	27.1168484571117\\
38.2788712907869	27.2068856325601\\
38.3195612660333	27.2970645267185\\
38.3599330762058	27.3873834814625\\
38.3999882651378	27.4778408462586\\
38.4397284332744	27.5684349838158\\
38.4791552430164	27.6591642688159\\
38.5182704163203	27.7500270901134\\
38.5570757304834	27.8410218536263\\
38.5955730312427	27.9321469778563\\
38.6337642110499	28.0234009041854\\
38.6716512222983	28.1147820922515\\
38.7092360728898	28.2062890228377\\
38.7465208185766	28.2979202019143\\
38.7835075910785	28.389674150368\\
38.8201985533111	28.4815494228948\\
38.8565959277572	28.5735445974977\\
38.8927019884009	28.6656582796256\\
38.9285190492053	28.7578891073736\\
38.9640495097743	28.8502357352146\\
38.999295782656	28.9426968622231\\
39.0342603420808	29.0352712144913\\
39.0689476524029	29.127956861071\\
39.103364628832	29.2207641652143\\
39.1375137009397	29.31369179461\\
39.1713973285174	29.4067383974086\\
39.2050180042841	29.4999026023444\\
39.2383782349802	29.5931830260758\\
39.2714806116205	29.6865782507228\\
39.304327701399	29.7800868609674\\
39.3369221185993	29.8737074210901\\
39.3692665080008	29.9674384814077\\
39.401363530522	30.061278583556\\
39.43321592638	30.1552262415529\\
39.4648264172024	30.249279973235\\
39.4961977696847	30.3434382809144\\
39.5273327825469	30.4376996562086\\
39.5582342663419	30.5320625866204\\
39.5889027928493	30.6265262050218\\
39.6193362498173	30.7210903758233\\
39.6495316525231	30.8157551389156\\
39.6794858397631	30.9105205040617\\
39.7091957405096	31.0053863782217\\
39.7386584758046	31.1003525430591\\
39.7678713973545	31.1954186513021\\
39.7968321017191	31.2905842301079\\
39.8255384349849	31.3858486869505\\
39.8539884936379	31.4812113163352\\
39.8821806238299	31.5766713066973\\
39.910113419885	31.6722277472413\\
39.937785722381	31.7678796346261\\
39.9651966159406	31.8636258794617\\
39.9923454267895	31.9594653126013\\
40.019231720116	32.0553966912242\\
40.045855297248	32.1514187047071\\
40.0722161926652	32.2475299802818\\
40.0983146708588	32.3437290884809\\
40.1241512230529	32.4400145483698\\
40.1497265637999	32.5363848325668\\
40.1750416274641	32.6328383720523\\
40.2000975646031	32.7293735607676\\
40.2248957382619	32.8259887600053\\
40.2494377201894	32.9226823025932\\
40.2737252869902	33.0194524968735\\
40.2977604162223	33.1162976304796\\
40.3215452824521	33.2132159739132\\
40.3450822532762	33.3102057839239\\
40.3683738853214	33.4072653066948\\
40.3914229202312	33.5043927808365\\
40.4142322806493	33.601586440194\\
40.4368050662081	33.6988445164675\\
40.4591445495298	33.7961652416534\\
40.4812541722516	33.8935468503069\\
40.5031375410748	33.990987581631\\
40.5247984238538	34.0884856813958\\
40.546240745726	34.1860394036905\\
40.5674685853572	34.2836470125009\\
40.588486171104	34.3813067831547\\
40.6092978772237	34.4790170036135\\
40.6299082203124	34.576775975583\\
40.6503218557257	34.6745820154932\\
40.6705435740717	34.7724334553349\\
40.6905782977781	34.8703286433583\\
40.7104310777374	34.9682659446361\\
40.7301070900327	35.0662437414953\\
40.7496116327448	35.164260433822\\
40.7689501228447	35.2623144392422\\
40.7881280931702	35.3604041931827\\
40.8071511894902	35.4585281488155\\
40.8260251676549	35.5566847768891\\
40.8447558908342	35.6548725654509\\
40.8633493268428	35.7530900194624\\
40.8818115455523	35.8513356603126\\
40.9001487163894	35.9496080252312\\
40.9183671059195	36.0479056666049\\
40.9364730755137	36.1462271512007\\
40.9544730790979	36.2445710592979\\
40.9723736609829	36.3429359837327\\
40.9901814537715	36.4413205288579\\
41.0079031763415	36.539723309419\\
41.0255456319017	36.638142949352\\
41.043115706117	36.7365780805028\\
41.0606203652994	36.835027341272\\
41.0780666546605	36.933489375188\\
41.0954616966201	37.0319628294095\\
41.1128126892312	37.1304463531502\\
41.1301269045992	37.2289385960473\\
41.1474116873316	37.3274382064684\\
41.1646744530545	37.4259438297533\\
41.1819226869678	37.5244541063954\\
41.1991639424335	37.6229676701655\\
41.2164058395934	37.7214831461798\\
41.2336560640099	37.8199991489135\\
41.2509223653244	37.9185142801628\\
41.2682125559292	38.0170271269569\\
41.2855345096445	38.1155362594211\\
41.3028961603976	38.2140402285949\\
41.3203055008301	38.3125375642158\\
41.3377705810522	38.4110267724352\\
41.3552995072775	38.5095063335107\\
41.3729004404349	38.60797469946\\
41.3905815947536	38.7064302916792\\
41.408351236311	38.8048714985263\\
41.4262176815376	38.9032966728744\\
41.4441892956701	39.0017041296353\\
41.4622744911468	39.1000921432573\\
41.4804817259366	39.1984589451995\\
41.4988195017944	39.2968027213859\\
41.517296362437	39.3951216096407\\
41.5359208916291	39.4934136971109\\
41.5547017111737	39.5916770176763\\
41.573647478798	39.6899095493531\\
41.5927668859237	39.7881092116937\\
41.6120686553107	39.8862738631887\\
41.6315615385508	39.9844012986765\\
41.6512543133691	40.0824892467735\\
41.6711557806319	40.1805353673472\\
41.6912747608106	40.2785372490852\\
41.7116200892615	40.3764924072944\\
41.7322006086596	40.4743982822724\\
41.7530251542585	40.5722522391491\\
41.7741025206728	40.6700515715565\\
41.7954413806492	40.7677935153448\\
41.8170500786475	40.8654752887533\\
41.838936097995	40.9630942022567\\
41.86110467792	41.0606479517552\\
41.8835577122149	41.1581348705627\\
41.9062970318041	41.2555532679358\\
41.9293244166021	41.3529014277604\\
41.9526415950963	41.4501776097764\\
41.9762502447917	41.5473800506499\\
42.0001519927065	41.6445069650603\\
42.0243484158806	41.7415565468071\\
42.0488410418932	41.8385269699395\\
42.0736313493907	41.9354163899049\\
};
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
41.5761995948561	30.8203486539038\\
42.4375061163518	30.5665709738367\\
};
\node[right, align=left]
at (axis cs:42.438,30.567) {\tikzLegendSize 0.90};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
47.0203798666194	21.1332194918122\\
42.5056548724498	17.0360323069129\\
42.4896766114859	17.0175490796133\\
42.4874290295538	17.0194920547279\\
42.4627584008645	16.9971030534389\\
42.4166217662205	16.9440128934829\\
42.4113871640735	16.9485618895109\\
42.3433279376704	16.8706565479246\\
42.338124434831	16.8752024028146\\
42.2698545737503	16.7974647599448\\
42.2646973296799	16.8019938956799\\
42.1962256308612	16.7244313245386\\
42.1911174894767	16.7289407562574\\
42.1224477969613	16.6515546826485\\
42.1173800022237	16.6560516662806\\
42.0485109692782	16.5788383272575\\
42.0434517027221	16.5833508480167\\
41.974370969729	16.5062967186387\\
41.9693538488929	16.51079467855\\
41.9000780248359	16.4339159721649\\
41.8951136633914	16.4383893854966\\
41.8256501217379	16.36169101784\\
41.8207383732264	16.3661394495051\\
41.7510899249531	16.2896212249422\\
41.7462203286497	16.2940536307946\\
41.6763849376481	16.2177108376267\\
41.6715259394356	16.2221556584945\\
41.6014911589314	16.1459747654423\\
41.5966723905233	16.150404765858\\
41.5264534417665	16.0744000867993\\
41.5216840591117	16.0788064080998\\
41.4512877044508	16.0029821976483\\
41.4465694293242	16.0073627163147\\
41.3759992771695	15.9317196186514\\
41.3713314649592	15.9360743876678\\
41.3005900657816	15.8606119238884\\
41.295971562642	15.8649414853405\\
41.2250611972082	15.7896589519919\\
41.2204909587469	15.7939637656732\\
41.14941391442	15.7188605236729\\
41.1448911680947	15.7231408108151\\
41.0736498223237	15.6482163519868\\
41.0691740712682	15.652472085475\\
40.9977709051484	15.5777260236145\\
40.9933418867125	15.5819569614232\\
40.921779476416	15.5073890033046\\
40.9173971303228	15.5115947138693\\
40.8456781412557	15.437204635863\\
40.8413425816081	15.4413845206453\\
40.7694697629225	15.3671721480974\\
40.7651812711937	15.3713254446151\\
40.6931574593843	15.2972906413239\\
40.6889164963259	15.3014164080138\\
40.6167446279336	15.2275590740832\\
40.6125518648731	15.231656155954\\
40.5402349994689	15.1579762334912\\
40.5360913709901	15.1620432060523\\
40.4636327263999	15.0885406927686\\
40.4595395046171	15.0925757833964\\
40.3869425055534	15.019250753329\\
40.3829013842855	15.0232517510326\\
40.3101697195059	14.9501043764119\\
40.3061828772849	14.9540685606832\\
40.2333205498714	14.8810991210113\\
40.2293905683574	14.8850233336839\\
40.156401874849	14.8122321593639\\
40.1525312282149	14.8161133090169\\
40.0794205131701	14.7435005421599\\
40.0756098592423	14.7473373279698\\
40.00238062705	14.6749021848\\
39.9986239338078	14.6787000617663\\
39.9252762401886	14.6064387944772\\
39.9215478826839	14.6102232067113\\
39.8480713209061	14.538123789978\\
39.8443677597167	14.5418980915597\\
39.7707623423999	14.4699590847893\\
39.7670869442158	14.4737196206848\\
39.6933561399631	14.4019426917448\\
39.68971363383	14.4056843523414\\
39.6158617605391	14.3340715916271\\
39.6122564332511	14.3377896465021\\
39.538287765651	14.2663427269958\\
39.5347230402489	14.2700332708329\\
39.4606415656949	14.1987532815172\\
39.4571200457222	14.2024132061997\\
39.3829294479326	14.1313007049965\\
39.3794530848931	14.1349275420193\\
39.3051567955422	14.0639826607073\\
39.3017270612109	14.0675744143279\\
39.2273283220325	13.9967969590344\\
39.2239463519574	14.0003519654781\\
39.149448269462	13.9297414978385\\
39.1461149739373	13.9332583152924\\
39.0715205633552	13.8628142137918\\
39.0682367177109	13.866291531625\\
38.9935489409473	13.7960130395064\\
38.9903152489719	13.7994496138721\\
38.9155370422278	13.7293358717628\\
38.9123542001423	13.7327304591341\\
38.8374885048055	13.662780535314\\
38.8343572551657	13.6661318353414\\
38.7594070461977	13.596344749009\\
38.7563282395357	13.5996513378773\\
38.6812965606292	13.5300260835125\\
38.678271227725	13.5332863345411\\
38.6031612351842	13.4638219082546\\
38.6001906770082	13.46703389192\\
38.5250056967441	13.3977293223558\\
38.5220915924347	13.4008906849677\\
38.4468351911192	13.3317450681485\\
38.4439797214557	13.3348528916218\\
38.3686557912573	13.2658654278432\\
38.3658617206163	13.2689161325713\\
38.2904745464599	13.2000861400478\\
38.2877451689216	13.2030755354024\\
38.2122994234949	13.1344024016711\\
38.2096379789859	13.1373263204444\\
38.1341384180106	13.0688092271352\\
36.427171578654	14.9497303337574\\
38.4700791664489	16.8037025689344\\
38.5426790769276	16.8697853325544\\
38.6151602273073	16.9359620674493\\
38.6875219751647	17.0022365362148\\
38.7597636895497	17.0686122572697\\
38.8318845124422	17.135092325091\\
38.903883337856	17.2016794319641\\
38.9757588465797	17.2683759346993\\
39.0475095572987	17.3351839277974\\
39.1191338742163	17.4021053060001\\
39.1906301235529	17.4691418104311\\
39.2619965934549	17.53629507312\\
39.3332315529103	17.6035666377734\\
39.4043332908644	17.6709579960321\\
39.4753001449029	17.7384706097479\\
39.5461305440871	17.8061059426473\\
39.6168230616272	17.8738654955887\\
39.6873764859989	17.9417508524299\\
39.7577899083731	18.0097637325291\\
39.828062822632	18.0779060445554\\
39.8981952175028	18.1461799224018\\
39.9681875550757	18.2145876487637\\
40.0380404026839	18.2831312693133\\
40.1077530450578	18.3518113277513\\
40.1773193907833	18.4206233043568\\
40.2467270139869	18.4895582006799\\
40.3159712570814	18.5586150576739\\
40.3850501262139	18.6277954771392\\
40.4539623534665	18.6971015836066\\
40.5227067250841	18.7665353505794\\
40.5912818743971	18.8360984213743\\
40.6596862532151	18.905792113146\\
40.7279181505609	18.9756174639258\\
40.7959757294507	19.0455752923021\\
40.8638570480171	19.1156662362023\\
40.9315600799988	19.1858907875493\\
40.9990827231115	19.2562493124062\\
41.0664227971942	19.32674205967\\
41.1335780356807	19.3973691631681\\
41.2005460686558	19.4681306366442\\
41.267324398627	19.5390263628505\\
41.3339103828252	19.6100560919648\\
41.4003012504792	19.6812194766637\\
41.4664942345057	19.7525162188808\\
41.5324870399233	19.823946539111\\
41.5982791897456	19.8955124766815\\
41.6638755949117	19.9672212867886\\
41.7292799658984	20.0390768194051\\
41.7944791258894	20.1110666578856\\
41.8594675406409	20.183187420419\\
41.9242443558891	20.2554408677486\\
41.9888155369097	20.3278356187426\\
42.0531852937817	20.4003759572964\\
42.1173411918659	20.4730497260949\\
42.181278975542	20.5458545116116\\
42.2449996592365	20.6187936543499\\
42.3085120433638	20.6918783658519\\
42.3718223782015	20.7651140772861\\
42.4349207255845	20.8384896548696\\
42.4978045513341	20.9120028274073\\
42.5604721910977	20.9856521943037\\
42.6229157944961	21.0594293594547\\
42.6851297212339	21.1333307628547\\
42.747113244905	21.2073564898814\\
42.8088531630049	21.2814944214676\\
42.8703455145825	21.3557439557791\\
42.9315917421032	21.4301106509592\\
42.9926017183412	21.5046091491353\\
43.0533771794949	21.5792410041554\\
43.1139051100859	21.6539925692409\\
43.1741808248482	21.7288611850819\\
43.2342052265101	21.8038510061507\\
43.2939886061043	21.8789768990272\\
43.3535306504096	21.9542371558443\\
43.4128181857818	22.0296170513071\\
43.4718467008234	22.1051136976276\\
43.5306178057018	22.1807319247793\\
43.5891436228597	22.2564889792212\\
43.647422864598	22.3323811604425\\
43.7054438329422	22.4083945711626\\
43.7632041213593	22.4845281961134\\
43.8207084552086	22.5607900277093\\
43.8779738293233	22.6372027591203\\
43.9350005920245	22.7137624876688\\
43.9916091846457	22.7902254982326\\
44.0480966287853	22.8670000890364\\
44.1043401309889	22.9439201960245\\
44.1603530108516	23.0210030337813\\
44.2161312930038	23.0982383114886\\
44.2716620736099	23.1756077779355\\
44.3269417535582	23.2531074801142\\
44.3819737283334	23.3307433573891\\
44.4367739087132	23.4085378089853\\
44.4913379530754	23.4864801161568\\
44.5456545488281	23.5645539916992\\
44.599721420113	23.6427573330588\\
44.6535433903903	23.7210981983225\\
44.7071385506593	23.7996024975961\\
44.7605020236013	23.8782576072488\\
44.8136242660165	23.9570485265849\\
44.8665051520448	24.0359752777688\\
44.9191525011433	24.115049309483\\
44.9715890250007	24.1943024441723\\
45.0238118987808	24.2737220691532\\
45.0758158036041	24.3532959820092\\
45.1276021931993	24.433022983952\\
45.1791706019063	24.5128986790472\\
45.2305061394683	24.5928968887301\\
45.2816177022555	24.6730332831303\\
45.3324929712461	24.7532858672574\\
45.3831232025652	24.8336434968714\\
45.4335085621792	24.9141101067763\\
45.483656462957	24.9947005009472\\
45.533589287846	25.0754512930409\\
45.5832959790911	25.1563385372718\\
45.6327663260716	25.2373454597371\\
45.6819980493818	25.318470040395\\
45.730995830005	25.3997218470213\\
45.7797793869104	25.4811338541329\\
45.8283319847361	25.562672128952\\
45.8766376128257	25.6443112865418\\
45.9246860559823	25.7260389994587\\
45.9724709786932	25.8078514463896\\
46.0199965644626	25.889763596362\\
46.0672257151883	25.9717161107503\\
46.1141144932524	26.0536502635319\\
46.1606172328954	26.1355138481138\\
46.2066871792534	26.2172621509968\\
46.2522945250832	26.2988887789088\\
46.2974235858061	26.3804123031342\\
46.3421471551784	26.4620095248779\\
46.3865229301204	26.5437894347419\\
46.4305597042806	26.6257670832096\\
46.4742514739268	26.7079289838132\\
46.5176011149598	26.7902819675529\\
46.5605949522246	26.8727970559903\\
46.603237891693	26.9554902506061\\
46.6455401311531	27.0383785835161\\
46.6874933864695	27.1214430575571\\
46.7291002588162	27.2046907073443\\
46.7703473528265	27.2880915421512\\
46.8112404717515	27.371664575852\\
46.8517890443655	27.4554255913136\\
46.8919842549349	27.5393537942708\\
46.9318287507109	27.623456932988\\
46.971309598352	27.7077044823414\\
47.0104380903973	27.7921285519498\\
47.0492149735511	27.8767235145458\\
47.0876334782718	27.961476512487\\
47.1256995550943	28.0464010384988\\
47.1633977588326	28.1314591217062\\
47.2007401969113	28.2166874799715\\
47.2377281428013	28.3020805636073\\
47.2743542991245	28.3876236273601\\
47.3106249695687	28.4733318780606\\
47.3465246176359	28.5591645109658\\
47.3820637573298	28.6451571296405\\
47.4172460965903	28.7313103732555\\
47.4520639311565	28.817606275872\\
47.4865212318372	28.9040557442886\\
47.5206072660517	28.9906285916528\\
47.5543297054784	29.0773526146681\\
47.5876903547719	29.1642254657099\\
47.6206837977199	29.2512343672637\\
47.6533154039599	29.3383940971956\\
47.6855695247149	29.4256579673063\\
47.7174587833329	29.5130735176671\\
47.7489844449399	29.6006316701482\\
47.7801527985209	29.6883540825396\\
47.8109886481849	29.7762986363256\\
47.8414797240239	29.8644123056692\\
47.8716401566539	29.9527390810318\\
47.9014784578689	30.0412792470219\\
47.9309904521819	30.1300092398607\\
47.9601852677459	30.2189452436582\\
47.9890533145999	30.3080390523012\\
48.0176068174689	30.3973304797744\\
48.0458547425879	30.4868227447685\\
48.0737938713629	30.5764925836378\\
48.1014324748119	30.6663545660807\\
48.1287621940499	30.7563613574977\\
48.1557954182889	30.8465552805477\\
48.1825401553749	30.9369368749468\\
48.2089975036749	31.0274960448186\\
48.2351987073919	31.1183213914132\\
48.2611716653689	31.2094569568095\\
48.2868698896209	31.3007095573511\\
48.3123026958749	31.3920985787895\\
48.3374681712669	31.4836099829259\\
48.3623664469589	31.5752387532691\\
48.3869988045849	31.6669842002089\\
48.4113686164759	31.7588530467752\\
48.4354765653999	31.8508412370856\\
48.4593246538709	31.9429488128774\\
48.4829155176709	32.0351774066075\\
48.5062520070579	32.1275286555799\\
48.5293371806679	32.220004179061\\
48.5521743089519	32.3126055696784\\
48.5747668653539	32.4053343598764\\
48.5971185237539	32.4981920075182\\
48.6192331903229	32.591180025324\\
48.6411149769459	32.684299871332\\
48.6627682150169	32.7775529845313\\
48.6841974537459	32.8709407761748\\
48.7054074662169	32.9644646506371\\
48.7264032494359	33.0581260006179\\
48.7471900238679	33.1519262028996\\
48.7677732427869	33.2458666331563\\
48.7881585976609	33.3399486898411\\
48.8083520132009	33.4341737629222\\
48.8283596527969	33.528543251054\\
48.8398921188763	33.5835150057429\\
48.8488339529948	33.6301128234416\\
48.8459107271868	33.6306771668702\\
48.865105066482	33.7301013564911\\
48.8620945543791	33.7306861535385\\
48.881415670755	33.8301504976111\\
48.8783231210762	33.8307550348151\\
48.897773960094	33.9302570764623\\
48.8946032355538	33.9308808972743\\
48.9141866590301	34.0304185211932\\
48.9109408580434	34.031061309541\\
48.9306596251452	34.1306324887864\\
48.9273416024306	34.1312939685734\\
48.9471983433602	34.2308965850082\\
48.9438110833956	34.2315764454341\\
48.9638082567242	34.331208108314\\
48.960355256388	34.3319059243071\\
48.9804951002144	34.4315638401531\\
48.9769806491336	34.4322790104782\\
48.9972651398271	34.5319599505214\\
48.9936943999532	34.532691674719\\
49.0141252442144	34.6323921228115\\
49.0105039520077	34.6331394556651\\
49.0310827231487	34.7328563934439\\
49.0274155509881	34.733618582569\\
49.0481442455148	34.8333519545592\\
49.0444296167394	34.8341295403656\\
49.0653123364237	34.933889014898\\
49.0615281576658	34.9346869073141\\
49.0825682565326	35.0344741638716\\
49.0787088076085	35.0352939112007\\
49.0999092806159	35.1351077682723\\
49.095974676053	35.1359497042641\\
49.1173383293758	35.2357880871909\\
49.1133304684511	35.2366521647589\\
49.1348599939162	35.3365128103919\\
49.1307811067638	35.3373989049654\\
49.1524791210131	35.437279610984\\
49.1483312507667	35.4381876313879\\
49.170200312239	35.5380863000277\\
49.1659852217213	35.5390162102237\\
49.1880278329454	35.6389308063032\\
49.1837470900288	35.6398826081666\\
49.2059657063047	35.7398111625684\\
49.2016206751158	35.7407848991495\\
49.2240177064764	35.8407254803084\\
49.2196096056913	35.8417212240041\\
49.2421874171309	35.9416719129511\\
49.2377173716489	35.9426897546391\\
49.2604782825018	36.0426486263203\\
49.2559473626893	36.0436886668662\\
49.2788936449933	36.1436537746301\\
49.2743028999088	36.1447161173785\\
49.2974367757016	36.2446854792221\\
49.2927872630941	36.2457702229097\\
49.3161108998665	36.3457418056506\\
49.3114037210478	36.3468490358095\\
49.3349192247806	36.4468207356973\\
49.3301555675039	36.4479505137424\\
49.3538649725472	36.5479201320493\\
49.3490461651291	36.5490724811243\\
49.3729514193954	36.6490376905539\\
49.3680790049729	36.6502125758031\\
49.3921819488213	36.7501708750054\\
49.3872577857873	36.7513681764684\\
49.4115601222294	36.8513168280451\\
49.4065865209403	36.8525363032768\\
49.4310897744825	36.9524722514192\\
49.4260696789598	36.9537134850787\\
49.4507751422247	37.053633258137\\
49.4457123464633	37.0548956004631\\
49.4706210180463	37.1547952191005\\
49.4655203742746	37.1560777235057\\
49.4906329069978	37.2559526893436\\
49.4855003686855	37.2572540894176\\
49.5108170899202	37.3570996667401\\
49.5056591411145	37.3584185107568\\
49.531180318757	37.4582308662622\\
49.5260015947457	37.4595661292069\\
49.5517284073302	37.5593457738723\\
49.5465244478329	37.5606987764602\\
49.5724618246372	37.6604599001049\\
49.5671993465905	37.6618396226752\\
49.5933503938643	37.7615838141349\\
49.5880220181017	37.7629926285443\\
49.6143890413228	37.8627171959716\\
49.6089962073258	37.8641551755221\\
49.6355811476278	37.9638562942853\\
49.6301276388337	37.9653228704664\\
49.6569322571152	38.064996670843\\
49.6514219561377	38.0664912196978\\
49.6784479129022	38.1661341023054\\
49.6728841444737	38.1676561235356\\
49.700133034753	38.2672647968528\\
49.6945184819105	38.2688139428053\\
49.7219918511528	38.3683853764987\\
49.7163286466133	38.3699614334218\\
49.7440279984706	38.4694927973562\\
49.7383178471654	38.4710956567759\\
49.7662446473238	38.5705842660162\\
49.7604889380343	38.5722138976231\\
49.7886446164047	38.6716571699502\\
49.7828445086805	38.6733136001169\\
49.811230460812	38.7727090250401\\
49.8053869490149	38.7743923208001\\
49.827471083355	38.8510567446531\\
49.8317697664851	38.8743867754225\\
49.8281184976393	38.8754476939515\\
49.8386326256781	38.9116332323715\\
50.8387757708256	44.3396607567265\\
50.8396262143413	44.3395040579534\\
50.857697640776	44.4375307575076\\
50.8608505163188	44.4369495183271\\
50.8790178751634	44.535305197485\\
50.8838752334399	44.5344079908192\\
50.9021420773668	44.6330071642411\\
50.9083050616115	44.6318653872119\\
50.9266757520733	44.7306509487025\\
50.9338364222485	44.7293193122433\\
50.9523142964151	44.8282473597293\\
50.960247184475	44.8267656474031\\
50.9788352035234	44.9258040682249\\
50.9873797014628	44.9242003947298\\
51.0060807009491	45.0233262707123\\
51.015124208773	45.0216201305801\\
51.0339409955159	45.1208173070951\\
51.0434053104317	45.1190220141067\\
51.0623406964562	45.2182791548781\\
51.0721717811033	45.2164036688279\\
51.0912285917964	45.3157128014705\\
51.1013891512708	45.3137630527076\\
51.1205702228755	45.4131185174\\
51.131034302927	45.4110983741751\\
51.1503424711477	45.510496061657\\
51.161091833919	45.5084079798311\\
51.18052992734	45.607844820547\\
51.191551152833	45.6056903714583\\
51.2111219719149	45.7051639303973\\
51.2224042968771	45.7029442014262\\
51.2421105871878	45.8024523783111\\
51.2536440952202	45.8001683181994\\
51.2734885087231	45.8997090995115\\
51.2852628318602	45.8973617747872\\
51.3052478863654	45.9969330582011\\
51.3172508745262	45.994523926126\\
51.337378896399	46.0941233434347\\
51.3495956424164	46.0916544642211\\
51.3698687069934	46.1912792546551\\
51.3822812696561	46.1887533704514\\
51.4027011569072	46.2884003494416\\
51.4152895963354	46.2858206975905\\
51.4358577942877	46.3854864016898\\
51.4486058697827	46.3828555574819\\
51.4693237734735	46.4825370107886\\
51.4822369739838	46.4798531168882\\
51.5031066405447	46.5795502349432\\
51.5162618017237	46.57679645597\\
51.5372881789833	46.6765186348107\\
51.5507052035696	46.6736896611166\\
51.571891865377	46.773438493734\\
51.5855703668179	46.7705331786893\\
51.6069203045403	46.8703074647374\\
51.6208536895208	46.8673259660629\\
51.6423696371967	46.9671236336706\\
51.6565501613362	46.964066373689\\
51.6782347257628	47.0638851672287\\
51.6926552945221	47.060752453024\\
51.7145110142639	47.1605901761488\\
51.7291655075501	47.1573821252417\\
51.7511948735214	47.2572366833263\\
51.7660778488614	47.2539532827802\\
51.7882833033573	47.3538226418812\\
51.8033900265427	47.3504637372344\\
51.8257739722671	47.4503459273456\\
51.8411002146614	47.4469112631924\\
51.8636650144691	47.5468043503776\\
51.8792068732869	47.5432936076151\\
51.9019548484288	47.643195669655\\
51.9177086102468	47.6396084946263\\
51.9406420382473	47.7395176028173\\
51.9566040634383	47.7358536330141\\
51.9797251751865	47.835767837067\\
51.9958917935496	47.8320267254461\\
52.0192027694448	47.931944040149\\
52.0355701588815	47.9281254845586\\
52.0590731229478	48.0280438744321\\
52.0756371602576	48.0241476549843\\
52.0993341715344	48.1240650155353\\
52.1160902440892	48.1200910430633\\
52.1399832844269	48.2200051771913\\
52.1569260317554	48.2159535607819\\
52.181016988156	48.3158621463485\\
52.1981399524343	48.3117332861154\\
52.222430592074	48.4116338320395\\
52.2397257423774	48.4074285470761\\
52.2642176775562	48.5073183335311\\
52.2816747774965	48.5030380344592\\
52.3063694174934	48.6029140334513\\
52.3239752723857	48.598560933079\\
52.3488737617672	48.6984197146088\\
52.3666114937293	48.6939970416685\\
52.3917146422183	48.7938346854917\\
52.4095635401788	48.7893467637146\\
52.4348717692735	48.8891588492321\\
52.4528092742332	48.8846106376341\\
52.4783226595219	48.984392517537\\
52.496332643347	48.9797875165402\\
52.5220512720333	49.0795354205272\\
52.5401492535592	49.0748691042603\\
52.5660744732085	49.1745834686833\\
52.5843762646192	49.1698250974589\\
52.6105142815776	49.2695195892527\\
52.6290455672673	49.2646610353749\\
52.6553997685927	49.3643371082067\\
52.6741555479848	49.3593781087986\\
52.7007281807357	49.4590330707219\\
52.7196952956638	49.4539755585853\\
52.746488152293	49.5536056228915\\
52.7656530978572	49.548451720378\\
52.7926677866603	49.6480530587688\\
52.8120189978612	49.6428044651554\\
52.8392570480941	49.7423735125356\\
52.858785191797	49.7370314049908\\
52.8862480918254	49.8365648952244\\
52.9059457490238	49.8311299929697\\
52.9336349586999	49.9306249132662\\
52.9534961983036	49.9250975755262\\
52.9814131520499	50.0245511071352\\
53.0014331425088	50.0189314258772\\
53.0295792488498	50.1183408906771\\
53.0497539557457	50.1126287641012\\
53.0781305961622	50.2119915833891\\
53.098456559423	50.2061867707361\\
53.1270650873076	50.305500435183\\
53.1475392562871	50.2996025978865\\
53.1763809959699	50.3988646456317\\
53.1970006321453	50.3928733710966\\
53.2260768792324	50.492081375126\\
53.2468394462007	50.4859962055543\\
53.2761514660257	50.5851477596275\\
53.2970545817639	50.5789682040101\\
53.3266036096208	50.678060917051\\
53.3476450214667	50.6717864570455\\
53.3774322634281	50.7708179506397\\
53.3986098000843	50.7644480536944\\
53.42863643231	50.8634159566195\\
53.4499479842933	50.8569500811724\\
53.4802151532204	50.9558520277956\\
53.5016586606035	50.9492896265233\\
53.532167483287	51.0481232562074\\
53.5537409116537	51.041463783082\\
53.5844924753383	51.1402267380788\\
53.6061938516966	51.1334696371274\\
53.6371892162998	51.2321595684157\\
56.0604840093372	50.4710798445774\\
53.2621360561256	41.5610776309785\\
53.2332264626117	41.468230421242\\
53.2176660105795	41.4178221845833\\
53.2265629050607	41.4158044832908\\
53.2039393885099	41.3160478742558\\
53.2268609171247	41.3107881834541\\
53.2039739313849	41.2110475868523\\
53.227328908386	41.2056245949564\\
53.2041741219749	41.105904825044\\
53.2279399798322	41.1003201999311\\
53.2045133293789	41.000626051541\\
53.2286674972933	40.9948816407853\\
53.2049651912279	40.8952178972072\\
53.2294850198772	40.8893157572349\\
53.2055035258619	40.7896871264904\\
53.2303667400612	40.7836294224278\\
53.2061027963289	40.6840405973474\\
53.2312870377491	40.677829721375\\
53.2067376533859	40.578285369624\\
53.2322205319074	40.5719239384849\\
53.2073829878079	40.4724286983199\\
53.2331420903371	40.4659195603346\\
53.2080139434399	40.3664780500095\\
53.2340267401823	40.3598243180155\\
53.2086058053759	40.2604410530214\\
53.2348502365502	40.2536459603151\\
53.2091345988179	40.1543254192016\\
53.2355885697948	40.1473924533614\\
53.2095765773209	40.0481390443942\\
53.236218177961	40.0410718957331\\
53.2099084230839	39.9418898895379\\
53.236716398288	39.9346923265581\\
53.2101076655059	39.8355856913491\\
53.2370626110892	39.8282612269494\\
53.2101536481029	39.7292328757449\\
53.2372436460345	39.7217831738995\\
53.2100327475509	39.6228338201045\\
53.2372619846521	39.6152561493884\\
53.2097457470909	39.5163806262061\\
53.2371621957761	39.50865970601\\
53.2093321876079	39.4098372895895\\
53.2371005213787	39.4019235210956\\
53.2089343055599	39.3030921132162\\
53.2375309174669	39.2948425916643\\
53.2089936454879	39.1959193648396\\
53.2390610621739	39.1871350074211\\
53.2101715032419	39.0882507789198\\
53.2407788989941	39.079193771709\\
53.2115362333029	38.9803706372297\\
53.2425405326461	38.9710779249484\\
53.2129263652989	38.8722729171847\\
53.2446661881634	38.862635417238\\
53.2147027178849	38.7639547174517\\
53.2464140193607	38.7542013594415\\
53.2160770236789	38.6555660366308\\
53.2483569940284	38.6455083153301\\
53.2176484511669	38.5469501207505\\
53.2502843110626	38.5366487240148\\
53.2191984062159	38.4381654540974\\
53.252225659045	38.4276040398038\\
53.2207428821099	38.3291522979572\\
53.2545057426426	38.3182125047815\\
53.2226512552159	38.2199018147182\\
53.2563621622902	38.2088356134895\\
53.2241095900409	38.1105847825577\\
53.2583843141865	38.0991848552989\\
53.2257362149359	38.0010259311029\\
53.2603616999436	37.9893570389149\\
53.2273137120289	37.8912926647248\\
53.2622912541677	37.8793490859083\\
53.2288200230719	37.7813264233622\\
53.2645660002954	37.7689567954652\\
53.2307018931259	37.6710956784126\\
53.2663542122794	37.658594966246\\
53.2320677451959	37.5608091720686\\
53.2682810229885	37.5479423548459\\
53.2335742770029	37.4502612413402\\
53.2701577572926	37.4370892135244\\
53.2350457143029	37.3395703841851\\
53.2714586796789	37.3262869069883\\
53.2359177818389	37.2288614013633\\
53.272684924615	37.2152716779028\\
53.2367525895189	37.1180563593896\\
53.2730241912904	37.1044766864419\\
53.2366770502269	37.0073926821947\\
53.2730423317638	36.9936031064134\\
53.2362876324699	36.8966751799309\\
53.2725780897569	36.8827390283757\\
53.2354180073184	36.7859722575051\\
53.2716073642534	36.7719001082362\\
53.2340284071807	36.6752582758708\\
53.2703983425284	36.6609384643092\\
53.2324258646462	36.5644946976046\\
53.268449264045	36.5501363779146\\
53.2300666451725	36.453838730322\\
53.2661350898827	36.4392861837594\\
53.2273492921353	36.3431556958345\\
53.2633209150716	36.3284659895769\\
53.2241326719418	36.2325032330305\\
53.2600141442457	36.2176740921552\\
53.2204063883369	36.1218368074118\\
53.2565247813034	36.1067302267049\\
53.2165322797007	36.0111119715496\\
53.252210203339	35.9960135160361\\
53.2118092043985	35.9005452243491\\
53.2475624519586	35.8852370979305\\
53.2067607221493	35.7899416772643\\
53.2424347187686	35.7744895141567\\
53.2012366256103	35.6793765758755\\
53.2367710188091	35.6638073345499\\
53.1951553572956	35.5688260025482\\
53.2309397800747	35.5529661523192\\
53.1889428309823	35.4582088526048\\
53.2243095375935	35.442356285225\\
53.1819080154848	35.347759482303\\
53.2173314179582	35.3317020661867\\
53.1745326889431	35.2372860909028\\
53.2098771238946	35.2210848067825\\
53.1666857224853	35.1268592092208\\
53.201891294618	35.1105422873344\\
53.158287115548	35.0164614256264\\
53.1937041422138	34.9998639786464\\
53.1497214317389	34.906009976194\\
53.1847585089037	34.8894108968459\\
53.1403748944259	34.7957266573448\\
53.1754589114451	34.7789240879826\\
53.1306865815045	34.6854387910816\\
53.1656156841189	34.6685296687901\\
53.1204441783775	34.575219079863\\
53.155407944625	34.5581109603192\\
53.1098343612005	34.4649724880402\\
53.1448679872024	34.44764609954\\
53.0989203130492	34.3547407816313\\
53.1335851568491	34.3374154188789\\
53.0872400941705	34.2446875273161\\
53.1219525009081	34.2271553816032\\
53.0752223920751	34.1346330759361\\
53.109788431234	34.1169922233053\\
53.062662076061	34.0246513669781\\
53.0972707189492	34.0068045021833\\
53.0497475606486	33.9146475864793\\
53.0843965855857	33.8965939847956\\
53.0365033475518	33.8046758164429\\
53.0707998446057	33.7866225441946\\
53.0225131116248	33.6948903766102\\
53.0568511129072	33.6766302337563\\
53.0081825516606	33.5851095303386\\
53.0423883148669	33.5667348697166\\
52.9933283339444	33.4754061575999\\
53.0275564217168	33.4568331618334\\
52.9781082337194	33.3657053254729\\
53.0123080710142	33.3469603392703\\
52.9624906645581	33.2560695177582\\
52.9964060884925	33.2372949218282\\
52.9463599364272	33.1468889035118\\
52.9781448482948	33.1291296807588\\
52.9279053132414	33.0392125027338\\
52.9574523983048	33.0225609934564\\
52.9070454850734	32.9331170080408\\
52.9343859165147	32.9175862324032\\
52.8838073542914	32.8285475555789\\
52.9093575400787	32.8139258508295\\
52.8585932115343	32.7252195031173\\
52.8828213417373	32.7112568563141\\
52.8318508979276	32.62281241119\\
52.8552238516265	32.6092513788392\\
52.8040117426982	32.5209853663546\\
52.8271120624347	32.507492957381\\
52.7756708051163	32.4194205090927\\
52.7983764374493	32.4060716676104\\
52.7467076694317	32.3181859847078\\
52.7690529039342	32.3049643810148\\
52.7171532485191	32.217251120368\\
52.7392293347927	32.2041057436637\\
52.6870889530214	32.1165422152769\\
52.7090528607879	32.1033810418537\\
52.656645405117	32.0159213233673\\
52.6788335376597	32.0025410762589\\
52.6261777951098	31.915223361927\\
52.6483199449213	31.901786051262\\
52.5954225188186	31.8146210848151\\
52.6174388139862	31.8011758911454\\
52.5643003972761	31.7141625616428\\
52.5861948079201	31.7007080457899\\
52.532809252508	31.6138342195339\\
52.5546675102759	31.6003180108488\\
52.501012522709	31.5135477799372\\
52.5231008451963	31.4998031765535\\
52.4691979994402	31.4131783823153\\
52.4912200793644	31.399388930794\\
52.4370794084822	31.3129250000554\\
52.4589197857743	31.29916422389\\
52.4045459808761	31.2128649919704\\
52.426169074019	31.1991572629058\\
52.3715601834195	31.1130151220603\\
52.3930131519066	31.0993322660498\\
52.3381497972803	31.0133135418171\\
52.3596752662386	30.9995004636931\\
52.3045730206173	30.9136324430482\\
52.3259745137127	30.899815462283\\
52.2706151941963	30.8140679234829\\
52.2921121949923	30.8001046233315\\
52.2364912819201	30.7144742351322\\
52.2581157724956	30.7003419911674\\
52.2022321384088	30.6148315002932\\
52.2239730337954	30.6005356378307\\
52.1678217780607	30.5151417988903\\
52.1897121360746	30.500658406093\\
52.1332736279363	30.415356628666\\
52.1555070884356	30.4005536303721\\
52.0988015343678	30.3153843510548\\
52.121100337709	30.3004441633455\\
52.0641359266505	30.2154225943889\\
52.0863943806726	30.2004155478887\\
52.0291731371723	30.1155449894188\\
52.0513681422245	30.1004868125654\\
51.9938852337543	30.0157598594741\\
52.0160718807287	30.0006129578211\\
51.9583073989103	29.9160015834855\\
51.980697151272	29.9006193103643\\
51.922669690318	29.8161571199848\\
51.9450287353782	29.8006989107793\\
51.8867453751341	29.7163967603412\\
51.9089954884907	29.7009171853334\\
51.8504575104754	29.6167755570368\\
51.8725929266665	29.6012795077818\\
51.8137951145872	29.5172894519923\\
51.8358797099928	29.5017325608904\\
51.7768023490334	29.4178662147261\\
51.7990443164144	29.4021000582692\\
51.7397049779702	29.3183876053591\\
51.7618939005599	29.3025604924205\\
51.7022988172829	29.2190107828425\\
51.7243702472055	29.2031693432043\\
51.6645197796678	29.1197813790996\\
51.6864784841851	29.1039230970744\\
51.6263663638146	29.0206868242603\\
51.6482846192838	29.0047597431344\\
51.5878901254659	28.9216470915495\\
51.6099786028087	28.9054961347619\\
51.5493166935643	28.8225332969884\\
51.5713960849234	28.8062882298002\\
51.5104704511187	28.7234814985676\\
51.532498333891	28.7071733852341\\
51.4713373190405	28.6245612744548\\
51.4929549235527	28.6084590490939\\
51.4315226666613	28.5259848441943\\
51.4531363152852	28.5097871026471\\
51.3914178799526	28.4274323761633\\
51.4131750834087	28.4110266137406\\
51.3511905778743	28.3288232108624\\
51.3728751270444	28.3123717964574\\
51.3106338973312	28.2303318591676\\
51.3321624041101	28.2138991692198\\
51.269668262792	28.1320254437855\\
51.2910219037774	28.1156275226185\\
51.2282726628227	28.0339144353502\\
51.2494933139336	28.0175205040397\\
51.1864738757078	27.9359468115323\\
51.2077228200748	27.9194319581039\\
51.1444513037114	27.8380232470286\\
51.1655526869137	27.82152472191\\
51.1020370699078	27.7402891348451\\
51.1229330880692	27.7238540707171\\
51.0591763296906	27.6427918752413\\
51.0798638265507	27.6264249917534\\
51.0158634325944	27.5455294474072\\
51.0363911008582	27.5291940224692\\
50.9721325207281	27.4484444355417\\
50.9926561415645	27.4320166318354\\
50.9281567955782	27.3514361632139\\
50.9485170918879	27.3350443627377\\
50.8837848573699	27.2546402925789\\
50.9039296272077	27.2383286444001\\
50.8389677742899	27.1581012166804\\
50.8588934149845	27.1418750354933\\
50.7937002387782	27.0618182562823\\
50.8134491632425	27.0456450253883\\
50.7480117515102	26.9657402426102\\
50.767723397065	26.9495063098604\\
50.7020597474835	26.8697758707701\\
50.7215789121058	26.853610391155\\
50.6556982433559	26.7740621408546\\
50.674966373868	26.7580162008848\\
50.608873832901	26.6786515947844\\
50.6278754962578	26.6627410445249\\
50.5615714674169	26.5835554214907\\
50.5803353584142	26.567759032165\\
50.5138083061251	26.4887342416377\\
50.5324652274294	26.4729433747458\\
50.4657282626907	26.3940935998887\\
50.4841784364921	26.3783944989456\\
50.4172218460371	26.2997045959073\\
50.435575854995	26.2840044123734\\
50.3683994609545	26.2054730923286\\
50.386673190063	26.1897588431848\\
50.3192790825755	26.1113878276531\\
50.3374672898316	26.0956646037113\\
50.2698549380708	26.0174524335229\\
50.2879756402689	26.0017051044991\\
50.2201346130595	25.9236393544929\\
50.238288659872	25.9077797182092\\
50.170235750186	25.8298816071786\\
50.1882819562777	25.814033275053\\
50.1200252646009	25.7363106279439\\
50.1379111579033	25.7205210856276\\
50.0694543946967	25.6429754330764\\
50.0871701277935	25.6272551117372\\
50.0185123425177	25.5498824567766\\
50.0360882140242	25.5342059779582\\
49.9672184967901	25.4569918717356\\
49.9847646174577	25.4412613860802\\
49.9156980382599	25.36422304415\\
49.9330980564549	25.3485437923046\\
49.8638415005354	25.2716864686956\\
49.8810586807187	25.2560933557095\\
49.8116149626154	25.1794168762821\\
49.8286498083393	25.1639114123493\\
49.7590173659487	25.0874107724096\\
49.7759060761452	25.071961643146\\
49.7060738988176	24.9956223631095\\
49.7229256690647	24.9801301578732\\
49.6529076230073	24.90396746785\\
49.6696198995135	24.8885273857113\\
49.5994223263047	24.8125458434518\\
49.6159634199545	24.7971888395612\\
49.5455898467382	24.7213891670987\\
49.5619537966144	24.7061226527945\\
49.4914068006022	24.6305043758558\\
49.5075958354521	24.6153281555315\\
49.436877747382	24.5398905585715\\
49.4528958584597	24.5248027279757\\
49.3820090107078	24.4495451623552\\
49.3978598106454	24.4345441054147\\
49.3268066133497	24.3594660612721\\
49.3424927741245	24.344550995873\\
49.2712757286062	24.269652093598\\
49.286798968319	24.2548231054714\\
49.2154206604275	24.1801030656322\\
49.2307818867876	24.1653609912727\\
49.1592449825288	24.0908196104203\\
49.1744444030503	24.0761659482194\\
49.1027516443941	24.0018030775442\\
49.1177888632674	23.9872399087833\\
49.0459430720897	23.9130554435241\\
49.0608171144338	23.8985854216029\\
48.9888212047099	23.8245792994578\\
49.0035304753302	23.8102057025953\\
48.9313874747401	23.736377910632\\
48.9459296497722	23.7221047615939\\
48.8736427325921	23.6484553518323\\
48.8880145771323	23.6342876134919\\
48.8155871095821	23.5608167263974\\
48.8297842205471	23.546760575989\\
48.7572198142395	23.4734684655306\\
48.7712363289039	23.4595316092713\\
48.6985388884189	23.3864186545602\\
48.7123672661989	23.3726105755367\\
48.6395409720274	23.2996772220789\\
48.6531722766759	23.2860089288238\\
48.580221362811	23.2132554319079\\
48.5936470296726	23.1997376974013\\
48.5205749718623	23.1271633244888\\
48.5337927232275	23.1138006700998\\
48.4605998475368	23.0414014891863\\
48.4736305638878	23.0281748599505\\
48.4003076069649	22.9559379629573\\
48.4132399958414	22.9427585571709\\
48.3397871267467	22.8706823890567\\
48.3526334414336	22.8575384995889\\
48.2790539771738	22.7856248583038\\
48.291802563866	22.7725292360242\\
48.218100610298	22.7007803932214\\
48.2307350993883	22.6877508621992\\
48.1569147393731	22.6161686593101\\
48.1694202923778	22.603221717726\\
48.0954853603889	22.5318073837129\\
48.1078501289065	22.5189566482818\\
48.0338041927432	22.4477108534277\\
48.0460191651623	22.4349671573072\\
47.9718655700211	22.3638901235473\\
47.9839239918137	22.3512620666958\\
47.9096659146489	22.2803536738679\\
47.9215626918488	22.2678482055632\\
47.8472031896634	22.1971080774421\\
47.8589343921106	22.184730987801\\
47.7844764409273	22.1141585572564\\
47.7960389180738	22.1019148612034\\
47.7214854468649	22.031509421278\\
47.7328765152057	22.0194036753577\\
47.6582304306939	21.9491644141371\\
47.6694476541526	21.9372009412209\\
47.5947118688813	21.8671269744451\\
47.6057528372974	21.8553100955629\\
47.5309302956567	21.7854004919154\\
47.5417924381073	21.7737347255218\\
47.4668861488206	21.7039885333593\\
47.4775665201	21.6924788276397\\
47.402579596988	21.6228951041801\\
47.4130746272523	21.6115471137496\\
47.3380103423842	21.542124959565\\
47.3483155255414	21.5309453938155\\
47.2731773758037	21.4616839920417\\
47.2832868953594	21.4506810377588\\
47.2080786820027	21.3815796960588\\
47.2179849831507	21.3707635057652\\
47.1427108757413	21.3018216735383\\
47.1524043810973	21.291204703384\\
47.0770689151606	21.2224219214964\\
47.0865382109419	21.2120187544927\\
47.0111460086879	21.1433943574724\\
}--cycle;
\addlegendentry{\tikzLegendSize Vehicle Body}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
44.5470426634233	18.8886253014771\\
40.1039219391189	14.8564201691386\\
38.3969550997623	16.7373412757608\\
38.4700791665624	16.8037025690375\\
38.5426790765053	16.8697853321694\\
38.6151602275297	16.9359620676536\\
38.687521975273	17.0022365363148\\
38.7597636893585	17.0686122570934\\
38.8318845124749	17.1350923251221\\
38.9038833382586	17.2016794323384\\
38.9757588469694	17.2683759350623\\
39.0475095574102	17.3351839279006\\
39.119133873808	17.4021053056181\\
39.190630123996	17.4691418108477\\
39.2619965931444	17.5362950728261\\
39.3332315527856	17.6035666376548\\
39.4043332905478	17.6709579957303\\
39.4753001446948	17.7384706095486\\
39.5461305438405	17.8061059424114\\
39.6168230616492	17.8738654956098\\
39.6873764862296	17.9417508526519\\
39.7577899080836	18.0097637322482\\
39.828062822735	18.0779060446557\\
39.898195217505	18.146179922405\\
39.9681875553479	18.2145876490312\\
40.0380404026396	18.28313126927\\
40.1077530451646	18.3518113278566\\
40.177319390686	18.4206233042599\\
40.2467270139617	18.4895582006553\\
40.3159712573506	18.5586150579432\\
40.3850501261057	18.6277954770309\\
40.4539623536127	18.6971015837543\\
40.5227067249788	18.7665353504723\\
40.5912818743803	18.8360984213563\\
40.6596862527514	18.9057921126722\\
40.7279181506954	18.9756174640644\\
40.7959757295756	19.0455752924313\\
40.8638570481919	19.1156662363836\\
40.9315600802445	19.1858907878054\\
40.9990827231152	19.2562493124098\\
41.0664227970117	19.326742059478\\
41.1335780358295	19.3973691633246\\
41.2005460686047	19.4681306365891\\
41.2673243984618	19.5390263626746\\
41.333910382838	19.6100560919787\\
41.4003012502552	19.6812194764221\\
41.4664942344654	19.7525162188368\\
41.5324870398977	19.8239465390825\\
41.5982791896856	19.8955124766153\\
41.6638755947681	19.967221286631\\
41.7292799659296	20.0390768194393\\
41.7944791257765	20.1110666577601\\
41.8594675407731	20.1831874205658\\
41.9242443559226	20.2554408677849\\
41.9888155368712	20.3278356186982\\
42.0531852938704	20.4003759573952\\
42.1173411918556	20.4730497260814\\
42.1812789752071	20.5458545112286\\
42.2449996593725	20.6187936545059\\
42.3085120431148	20.6918783655639\\
42.3718223785428	20.7651140776811\\
42.4349207255774	20.838489654861\\
42.497804551363	20.9120028274403\\
42.5604721911578	20.9856521943729\\
42.6229157941917	21.0594293590932\\
42.6851297214119	21.1333307630676\\
42.7471132450294	21.20735649003\\
42.808853163175	21.2814944216713\\
42.8703455142918	21.3557439554264\\
42.9315917424599	21.4301106513942\\
42.9926017184745	21.5046091492969\\
43.0533771793786	21.5792410040109\\
43.1139051098971	21.6539925690073\\
43.1741808250346	21.7288611853127\\
43.2342052263861	21.803851005994\\
43.2939886060905	21.8789768990095\\
43.3535306506272	21.9542371561177\\
43.4128181852712	22.0296170506521\\
43.4718467007	22.1051136974677\\
43.5306178055837	22.1807319246251\\
43.5891436229564	22.256488979345\\
43.6474228642614	22.3323811600019\\
43.7054438330822	22.4083945713445\\
43.7632041210796	22.4845281957417\\
43.8207084552747	22.5607900277962\\
43.8779738293618	22.6372027591712\\
43.93500059203	22.7137624876756\\
43.991609184735	22.790225498354\\
44.0480966288042	22.8670000890627\\
44.1043401309579	22.943920195982\\
44.1603530107953	23.021003033703\\
44.2161312930431	23.098238311542\\
44.2716620733524	23.1756077775743\\
44.3269417535143	23.2531074800519\\
44.3819737281803	23.3307433571726\\
44.4367739088029	23.408537809114\\
44.4913379530765	23.4864801161579\\
44.5456545487264	23.5645539915531\\
44.5997214202226	23.6427573332184\\
44.6535433902991	23.7210981981887\\
44.7071385506722	23.7996024976161\\
44.7605020234634	23.8782576070456\\
44.8136242661052	23.9570485267173\\
44.8665051519238	24.0359752775879\\
44.9191525012719	24.1150493096784\\
44.9715890251169	24.1943024443479\\
45.0238118984365	24.2737220686282\\
45.0758158036237	24.3532959820413\\
45.1276021934135	24.4330229842818\\
45.1791706017762	24.5128986788458\\
45.230506139355	24.592896888555\\
45.2816177023117	24.6730332832205\\
45.3324929713122	24.7532858673643\\
45.3831232027279	24.8336434971322\\
45.4335085623184	24.9141101070008\\
45.4836564628939	24.9947005008461\\
45.5335892876916	25.0754512927894\\
45.5832959789302	25.1563385370086\\
45.6327663260515	25.2373454597061\\
45.6819980494121	25.3184700404478\\
45.7309958300588	25.3997218471129\\
45.779779387022	25.4811338543217\\
45.8283319848881	25.5626721292092\\
45.8766376127945	25.6443112864888\\
45.9246860558241	25.7260389991888\\
45.9724709786803	25.8078514463695\\
46.0199965645309	25.889763596481\\
46.0672257153523	25.9717161110359\\
46.1141144930983	26.0536502632609\\
46.1606172328824	26.1355138480895\\
46.2066871790113	26.2172621505629\\
46.2522945249763	26.2988887787151\\
46.2974235858093	26.3804123031399\\
46.3421471550659	26.4620095246707\\
46.3865229300531	26.5437894346181\\
46.4305597043028	26.6257670832508\\
46.4742514738523	26.7079289836723\\
46.5176011150246	26.7902819676775\\
46.560594952233	26.8727970560067\\
46.6032378916667	26.9554902505543\\
46.6455401310294	27.0383785832727\\
46.6874933865646	27.121443057749\\
46.729100258932	27.2046907075787\\
46.7703473528034	27.2880915421052\\
46.8112404718457	27.3716645760481\\
46.8517890443619	27.4554255913075\\
46.891984255053	27.5393537945193\\
46.9318287506073	27.6234569327685\\
46.9713095983451	27.707704482327\\
47.0104380904342	27.7921285520294\\
47.0492149735152	27.8767235144684\\
47.087633478381	27.96147651273\\
47.1256995550706	28.046401038446\\
47.1633977587774	28.1314591215819\\
47.2007401970143	28.2166874802088\\
47.2377281427569	28.3020805635034\\
47.2743542991223	28.387623627353\\
47.3106249693983	28.4733318776544\\
47.3465246176427	28.5591645109828\\
47.3820637573265	28.645157129632\\
47.4172460965973	28.7313103732724\\
47.4520639311149	28.817606275768\\
47.4865212318257	28.90405574426\\
47.5206072660343	28.9906285916092\\
47.5543297055364	29.0773526148209\\
47.5876903548042	29.1642254657958\\
47.6206837977854	29.2512343674372\\
47.6533154038718	29.3383940969569\\
47.6855695247171	29.4256579673133\\
47.7174587833575	29.5130735177334\\
47.748984444909	29.6006316700641\\
47.780152798633	29.688354082856\\
47.810988648182	29.7762986363174\\
47.8414797240056	29.8644123056158\\
47.8716401566122	29.9527390809062\\
47.9014784578487	30.0412792469605\\
47.930990452116	30.1300092396616\\
47.9601852678421	30.2189452439559\\
47.9890533145814	30.3080390522411\\
48.0176068173796	30.3973304794937\\
48.0458547426928	30.4868227451059\\
48.0737938712948	30.5764925834188\\
48.1014324748896	30.6663545663357\\
48.1287621940788	30.756361357592\\
48.1557954181583	30.8465552801077\\
48.1825401555104	30.9369368754102\\
48.2089975036592	31.0274960447635\\
48.2351987073869	31.118321391394\\
48.2611716654092	31.2094569569503\\
48.2868698895352	31.3007095570432\\
48.3123026959696	31.3920985791321\\
48.3374681710935	31.4836099822932\\
48.3623664470402	31.5752387535731\\
48.3869988046524	31.6669842004614\\
48.4113686164159	31.7588530465474\\
48.4354765653492	31.8508412368947\\
48.4593246539959	31.942948813365\\
48.4829155176544	32.0351774065431\\
48.5062520071001	32.1275286557459\\
48.5293371806805	32.2200041791116\\
48.5521743089425	32.3126055696429\\
48.574766865388	32.4053343600176\\
48.5971185238147	32.4981920077721\\
48.6192331903038	32.5911800252406\\
48.6411149769537	32.6842998713651\\
48.6627682149593	32.7775529842824\\
48.68419745378	32.8709407763249\\
48.7054074661868	32.964464650504\\
48.726403249438	33.0581260006277\\
48.7471900238896	33.1519262030012\\
48.7677732428899	33.2458666336305\\
48.7881585976026	33.3399486895705\\
48.8083520133808	33.4341737637692\\
48.828359652806	33.5285432510993\\
48.8481879008904	33.6230584729116\\
48.8678434243516	33.717720925573\\
48.887333096008	33.8125319159102\\
48.9066640701079	33.9074929166134\\
48.9258437288695	34.0026053100402\\
48.9448796558639	34.0978702835506\\
48.9637795503418	34.1932884401185\\
48.9825509963059	34.2888588948658\\
49.0012006746278	34.3845759958664\\
49.0197323057894	34.4804207693824\\
49.0381421406795	34.5763431096991\\
49.0564179564874	34.6722713371886\\
49.0745455059364	34.7681600687601\\
49.0925725875947	34.8642589258255\\
49.1105273197094	34.960641562814\\
49.1284820727228	35.0576008736806\\
49.1465877845986	35.1557324256633\\
50.2335508366143	41.05495334525\\
50.2340939928105	41.0548532658118\\
50.252165421894	41.152879979739\\
50.2541787579193	41.1525088170447\\
50.2723461532741	41.2508646938589\\
50.2754478380104	41.2502917791051\\
50.2937147688614	41.3488914217216\\
50.2976501113218	41.3481623457661\\
50.3160209422656	41.4469486626755\\
50.3205933112551	41.4460983605245\\
50.3390713759261	41.5450274279443\\
50.344136804016	41.5440813024998\\
50.362725058041	41.6431209752911\\
50.3681809938032	41.6420969783704\\
50.3868822673557	41.7412243070562\\
50.3926568139295	41.7401348862416\\
50.4114739094188	41.8393336903866\\
50.4175171332657	41.8381873467258\\
50.4364528594279	41.9374462704629\\
50.4427302569642	41.9362487249296\\
50.4617874369041	42.0355597817887\\
50.4682751947583	42.0343148210286\\
50.4874566632422	42.1336723415025\\
50.4941382091136	42.132382435504\\
50.5134468009804	42.2317823038973\\
50.520310489515	42.2304490208375\\
50.5397490329299	42.3298881635183\\
50.5467862950059	42.3285125068023\\
50.5663575902944	42.4279884861781\\
50.5735615531619	42.4265711501994\\
50.5932683459093	42.5260818641701\\
50.6006326776073	42.5246234547919\\
50.620477619805	42.6241668880671\\
50.627995700155	42.6226680863365\\
50.6479813095388	42.7222421343143\\
50.6556453806381	42.7207038707361\\
50.6757739832626	42.8203061617776\\
50.6835745270167	42.8187297517982\\
50.7038481975558	42.9183575200258\\
50.7117737588635	42.9167447144626\\
50.7321942762217	43.0163947683105\\
50.7402321240443	43.0147476341168\\
50.7608009748531	43.1144165017129\\
50.7689407400456	43.1127366831307\\
50.7896593182151	43.2124213816008\\
50.797904505131	43.2107076928169\\
50.8187748689189	43.3104081416191\\
50.8271745333905	43.308649834055\\
50.8482016397166	43.4083754706575\\
50.8567684882993	43.4065691544258\\
50.8779559142981	43.5063215849289\\
50.8866896997882	43.5044665280358\\
50.9080404379447	43.604244554739\\
50.9169369504802	43.6023408579437\\
50.9384537352291	43.7021424081568\\
50.9475080301194	43.700190341141\\
50.9691934684747	43.8000131575654\\
50.9784010159809	43.7980129164275\\
51.0002576467571	43.8978548011904\\
51.0096145393237	43.8958064609907\\
51.0316448537704	43.9956653183127\\
51.041147616515	43.9935688708166\\
51.0633540573142	44.0934426658306\\
51.0729996675789	44.0912980124372\\
51.0953846378934	44.1911847744977\\
51.105170395836	44.1889917521535\\
51.1277362590259	44.2888895468703\\
51.1376596728742	44.2866479518484\\
51.1604087507251	44.3865548566422\\
51.1704674496358	44.3842644631501\\
51.193402020217	44.4841785489776\\
51.2035936804873	44.4818391255621\\
51.2267159752342	44.5817584417537\\
51.2370382536746	44.5793697668334\\
51.2603504535105	44.6792923276841\\
51.2708009099822	44.6768542083284\\
51.294305139419	44.7767779776821\\
51.3048811415812	44.7742902734751\\
51.3285794600792	44.8742131458696\\
51.3392780631524	44.8716757998433\\
51.3631724528891	44.971595576786\\
51.3739902346869	44.9690086585363\\
51.3980825828367	45.0689230158801\\
51.4090154206315	45.0662867807934\\
51.4333074943242	45.1661932245722\\
51.4443502611245	45.1635081955108\\
51.4688436722981	45.263404001777\\
51.479989833146	45.2606710792354\\
51.5046859902682	45.3605532141542\\
51.5159271216257	45.3577738107461\\
51.5408271678409	45.4576388361715\\
51.5521524948136	45.4548150130778\\
51.5772572376406	45.5546589977389\\
51.5886535382281	45.5517935151918\\
51.6139633961099	45.651612024417\\
51.625416268617	45.6487080482129\\
51.6509313135652	45.7484964189832\\
51.6624304618523	45.7455561837318\\
51.6881507785216	45.845310634443\\
51.6997061101646	45.8423312506952\\
51.725633049479	45.9420522293479\\
51.7373185000613	45.9390140725606\\
51.7634582913395	46.0387153318886\\
51.7752902579321	46.0356132132263\\
51.8016462947061	46.135296228034\\
51.8136215848598	46.1321299796183\\
51.8401961148033	46.231792056558\\
51.8523063282522	46.2285629122342\\
51.8791011427135	46.3282002567998\\
51.8913376578799	46.3249095714143\\
51.9183543638315	46.424518346894\\
51.9307097976098	46.4211672051923\\
51.957949923253	46.5207438392639\\
51.970418317384	46.5173329926742\\
51.9978833503991	46.6168742134678\\
52.0104599686173	46.6134041210594\\
52.0381513685025	46.7129069113762\\
52.0508324244337	46.7093778023966\\
52.0787516255237	46.8088393401185\\
52.0915340347374	46.8052512731985\\
52.1196824456728	46.9046688776104\\
52.132563632626	46.9010217876818\\
52.1609426351464	47.000392878045\\
52.1739203909474	46.9966866113302\\
52.2025313388161	47.0960086766798\\
52.2156037159426	47.0922430169627\\
52.2444479339346	47.1915135940807\\
52.2576131841139	47.1876882778875\\
52.2866919683373	47.2869049386123\\
52.2999484723169	47.2830196736167\\
52.3292630886438	47.3821800106829\\
52.342609325715	47.3782344833605\\
52.3721610100047	47.4773361047564\\
52.3855955420271	47.4733299841362\\
52.4153855009406	47.5723705105858\\
52.4289069417044	47.5683034566304\\
52.4589363519999	47.6672805160841\\
52.4725433547435	47.6631521830076\\
52.5028133634625	47.7620634090266\\
52.5165046130424	47.7578734473719\\
52.5470163378524	47.8567164785231\\
52.5607905353976	47.8524645396645\\
52.5915450641519	47.9512370173964\\
52.6054009499874	47.9469227463645\\
52.6363993432211	48.0456223208783\\
55.0596941362585	47.28454259704\\
53.2621360560354	41.5610776306895\\
53.2332264627056	41.4682304215435\\
53.2045329070524	41.3752773671669\\
53.1760544433285	41.2822202495386\\
53.1477900951254	41.1890608419724\\
53.1197388564421	41.0958009131882\\
53.091899688406	41.0024422178345\\
53.0642715193269	40.9089864984067\\
53.0368532407449	40.8154354743015\\
53.0096437055186	40.7217908393177\\
52.9826417244854	40.6280542550832\\
52.955846059693	40.5342273340878\\
52.9292554185844	40.4403116297565\\
52.9028684429417	40.3463086113726\\
52.8766836960623	40.2522196382944\\
52.850699642988	40.1580459170082\\
52.8249146270158	40.0637884552883\\
52.7993268381289	39.9694480007973\\
52.7739342826712	39.8750249996142\\
52.7487347667558	39.7805196179773\\
52.7237259451741	39.6859320002133\\
52.6989055669883	39.5912631891346\\
52.6742722567466	39.4965178057722\\
52.6498276558003	39.4017111293358\\
52.625572453123	39.3068499537879\\
52.6015058282741	39.2119345802698\\
52.5776263718646	39.1169636779178\\
52.5539324410057	39.0219359423411\\
52.544019523102	38.9818437369564\\
52.5545958633504	38.9796476866982\\
52.5338910417274	38.8799317365976\\
52.5457906942998	38.8774353211127\\
52.524866420851	38.7776956800853\\
52.5371590411073	38.7750894741958\\
52.5160088916398	38.6753311409062\\
52.528679699699	38.6726156546362\\
52.5072974990706	38.5728435574945\\
52.5203320060536	38.5700192883435\\
52.4987118403299	38.4702383588655\\
52.5120955056969	38.467305873743\\
52.4902317228066	38.3675210354322\\
52.5039500007398	38.3644809700373\\
52.481837211279	38.2646971324227\\
52.4958755728453	38.2615501951192\\
52.4735086560368	38.161772272991\\
52.4878524925396	38.1585192752636\\
52.465226582756	38.0587521134549\\
52.4798615498103	38.055393899311\\
52.4569720485673	37.9556423402394\\
52.4718837456752	37.9521798657291\\
52.4487263217557	37.8524487369701\\
52.4639003404734	37.848883066987\\
52.4404709311118	37.7491771778216\\
52.4558928610571	37.7455094919556\\
52.4321876756467	37.6458336412691\\
52.4478430564578	37.6420652524198\\
52.423858563883	37.5424241644726\\
52.4397331742146	37.5385564549035\\
52.4154661143045	37.4389548397959\\
52.4315456799368	37.4349893366807\\
52.4069930637355	37.3354318802746\\
52.4232632902699	37.3313702541275\\
52.3984224009991	37.2318616137389\\
52.4148689795184	37.2277056828844\\
52.3897373768384	37.1282504967321\\
52.4063459240876	37.1240022483292\\
52.3809214258549	37.024605052102\\
52.3976778588042	37.0202665501718\\
52.3719585533402	36.9209318433187\\
52.3888487668895	36.9165053141725\\
52.3628330060329	36.8172375262674\\
52.3798430129826	36.8127253256126\\
52.3535293928944	36.7135287484184\\
52.3706456226262	36.7089332823106\\
52.3440329314252	36.6098119036171\\
52.3612429889588	36.6051354165766\\
52.3343299760495	36.5060921611482\\
52.3516262519228	36.5013357156653\\
52.3244112089856	36.4023712910341\\
52.3417963751242	36.3975331435731\\
52.3142758818482	36.2986423281112\\
52.3317805625981	36.2937127238182\\
52.3039461325812	36.1948746057213\\
52.3216754558154	36.1898218805278\\
52.2935044896449	36.090973804309\\
52.3117626574742	36.0857067066027\\
52.2832200640302	35.9867650331525\\
52.3024172026345	35.9811564859105\\
52.2735220532184	35.8822531220972\\
52.2930639111503	35.8764705083258\\
52.2638154290873	35.7776277179067\\
52.2836106698714	35.7716946221416\\
52.2539903213508	35.672868991449\\
52.2742551207489	35.6667157749066\\
52.2442853928026	35.5680144663217\\
52.2645319776473	35.5617872797581\\
52.2341884062768	35.4631305772668\\
52.2547980263574	35.4567090777235\\
52.2240826662268	35.3581290033109\\
52.2449194828508	35.3515519339322\\
52.2138264963765	35.2530462287057\\
52.2349131748665	35.2463031565903\\
52.2034228907804	35.1478279386671\\
52.224979175074	35.1408433026474\\
52.1931170947292	35.0425091789909\\
52.2146402084377	35.0354438364059\\
52.182379673583	34.9371687490366\\
52.2042627207052	34.9298903492366\\
52.1716063764687	34.8317066358835\\
52.193713342756	34.8242565220104\\
52.1606568181812	34.7261668167082\\
52.1829885307728	34.7185413360962\\
52.1495082525196	34.6204921783628\\
52.1723305203538	34.6125947033794\\
52.138457279551	34.5147071917854\\
52.1612197534357	34.5067260241933\\
52.126923723646	34.408912956957\\
52.1500443007477	34.4006980629245\\
52.115327650014	34.3029890727972\\
52.1386845536807	34.2945793265856\\
52.1035625516795	34.1970328374714\\
52.1268105975598	34.1885519328229\\
52.0912593956941	34.0910981815713\\
52.1147335374914	34.0824217636779\\
52.0787910260568	33.9851789129709\\
52.1019488194085	33.9765088999434\\
52.0655913005514	33.8793971763822\\
52.0888088930041	33.870593154056\\
52.0520437088362	33.7736375773128\\
52.0752135304825	33.7647399725398\\
52.0380428716004	33.6679456600619\\
52.0611481482824	33.6589612256895\\
52.0235583562843	33.5622915291372\\
52.0467789063871	33.5531489805286\\
52.0087956477417	33.45667783248\\
52.0317949711976	33.4475106898913\\
51.9934013924919	33.351185545319\\
52.0164294675084	33.3418944007578\\
51.9776326159683	33.2457365160394\\
52.0005988771686	33.2363578001705\\
51.9613994825895	33.140367736356\\
51.9843081887171	33.1308999969178\\
51.9446889770887	33.0350349932338\\
51.9677489241863	33.0253901302352\\
51.9277450901793	32.9297447803784\\
51.9505238451844	32.9201050933106\\
51.9101113106453	32.824609542792\\
51.9329381463316	32.8148359946453\\
51.8921247757409	32.7195133860854\\
51.9149010142902	32.7096478765719\\
51.8736912151182	32.6145079129318\\
51.8963783286005	32.6045676518779\\
51.8547506358864	32.5095588605139\\
51.877597358619	32.4994330691042\\
51.8355884996206	32.404648897186\\
51.8581685552517	32.3945277440557\\
51.815754926146	32.299903930708\\
51.8383711704261	32.2896519949805\\
51.7955602284612	32.1952090773674\\
51.8181260563161	32.1848652880563\\
51.7749223779042	32.0906129072024\\
51.7973995532519	32.0801952860102\\
51.7537827858951	31.986087263676\\
51.7763949447023	31.9754905495458\\
51.7323997529333	31.8816099134575\\
51.7547693539437	31.8710121463995\\
51.710373061971	31.7773011474403\\
51.7327726233614	31.766573465267\\
51.6879875646839	31.6730615905725\\
51.7102882263391	31.662265876201\\
51.6651038019387	31.5689286012541\\
51.6874265869705	31.5580058398978\\
51.6418398658434	31.4648405181702\\
51.6642072426377	31.4537784071553\\
51.61824654063	31.3608467471767\\
51.640378488367	31.3497852802572\\
51.5940201955046	31.257030917547\\
51.6161825011585	31.2458374334712\\
51.5694391065624	31.1532888229337\\
51.5915079683952	31.1420259317043\\
51.5443681258127	31.0496586477233\\
51.5664641796017	31.0382642314289\\
51.518927330953	30.9460807673987\\
51.541049158275	30.9345543634175\\
51.4931423376566	30.8426101269505\\
51.5150391121502	30.8310839226656\\
51.4667385928823	30.7393255647413\\
51.4886618573073	30.7276672874612\\
51.4399794443808	30.6361205361088\\
51.4618182847799	30.6243891422415\\
51.4127442607971	30.5330342879501\\
51.4345973470776	30.5211762700075\\
51.3851349640789	30.4300222737447\\
51.4069700099904	30.4180544497223\\
51.3571384700133	30.3271378418949\\
51.3787919458482	30.3151511051215\\
51.3287332305883	30.2247223919881\\
51.3490266070164	30.2133838489117\\
51.2987760934293	30.1234470218439\\
51.3176408338625	30.1128156380822\\
51.2672244226604	30.0233547990985\\
51.2846803995943	30.0134389035918\\
51.2340934622273	29.9243854831349\\
51.2504064959643	29.9150499595172\\
51.1996345680653	29.8263303325789\\
51.2151035520596	29.8174155728308\\
51.1641259744689	29.728958749095\\
51.1790489762703	29.7203003949655\\
51.1278298400373	29.6320222706545\\
51.1425787791959	29.6234077267297\\
51.0911306759801	29.5353235575988\\
51.1056276275907	29.5268006719029\\
51.0539521748295	29.4389036186258\\
51.0682190306338	29.4304619657377\\
51.0163127977071	29.3427375887372\\
51.0304078159216	29.3343446008779\\
50.978260871049	29.2467700505487\\
50.9922842694114	29.2383669749313\\
50.9398700620708	29.1508959889808\\
50.954036617888	29.142353043009\\
50.9013740972321	29.0550240887118\\
50.9155112963508	29.0464447078427\\
50.8626071149275	28.9592686099031\\
50.8766639633481	28.9506841933175\\
50.8235188122892	28.8636598364246\\
50.837497844985	28.8550694651157\\
50.7841055237396	28.7681846288824\\
50.7980614763576	28.7595548666212\\
50.7443995242399	28.6727733727181\\
50.7585023632465	28.6639977887491\\
50.7045925386984	28.5773617792128\\
50.7186530871155	28.5685575585661\\
50.6645054968999	28.4820825774892\\
50.6784500397522	28.4732966609104\\
50.6240693983842	28.3869865785073\\
50.6378752189891	28.3782345259166\\
50.5832595457977	28.2920816859525\\
50.5969567533796	28.2833455094563\\
50.542086516265	28.197315994364\\
50.5558300147801	28.1884966734447\\
50.5007209119332	28.1026179669128\\
50.5143852616087	28.0937961498653\\
50.4590189688135	28.0080378099648\\
50.4727442985551	27.9991225710124\\
50.4171162730797	27.9134812330143\\
50.4309230014988	27.904458127768\\
50.3750321206015	27.8189365481662\\
50.3889131702515	27.8098089766884\\
50.3327545083829	27.7244038746289\\
50.3467309844096	27.7151565707664\\
50.2902847736509	27.6298431515164\\
50.3044803026173	27.6203917936829\\
50.2477669365058	27.5352107810149\\
50.2620041851961	27.525671831115\\
50.2050319258192	27.4406385482433\\
50.2192434164725	27.4310569078988\\
50.1620143046964	27.3461746792006\\
50.1761852898182	27.3365603898759\\
50.1186944538672	27.2518217520711\\
50.132860105506	27.2421508120481\\
50.0750874831001	27.1575275136687\\
50.089382806227	27.147706298984\\
50.0313471589456	27.0632321929504\\
50.0456228797606	27.0533624924195\\
49.9873313448944	26.9690485180541\\
50.0015375227247	26.959165170866\\
49.9429913866325	26.8750118162699\\
49.9571243409036	26.8651179451259\\
49.8983183405129	26.781116192699\\
49.9124188519884	26.7711834718381\\
49.8533331160853	26.6873052365856\\
49.8675341006103	26.6772389083673\\
49.8081863570623	26.5935145980289\\
49.8223534787346	26.5834093469147\\
49.7627500093574	26.4998478803883\\
49.7768421232379	26.4897334758296\\
49.7169832856141	26.40633384992\\
49.7310034355343	26.3962086856004\\
49.6708829062143	26.31296076905\\
49.6848772353156	26.302791674378\\
49.6244741296669	26.219667171512\\
49.6385771346101	26.2093551423091\\
49.5779065479032	26.1263804370067\\
49.5920037544037	26.1160083183635\\
49.53106941052	26.033189748877\\
49.5451337352057	26.0227773727403\\
49.48396426095	25.9401538355766\\
49.4977664482274	25.9298730512343\\
49.4363256645748	25.8473873989652\\
49.4501253295751	25.8370456278455\\
49.3883981813987	25.7546792752742\\
49.402289496077	25.7442046934276\\
49.3402962629676	25.6619897161017\\
49.3541411953001	25.6514859828938\\
49.2918912909952	25.5694346116575\\
49.3056366045446	25.5589428261333\\
49.2431338577504	25.4770578266439\\
49.2567675351406	25.4665882319166\\
49.1940097249404	25.384863985636\\
49.2075584998472	25.3743969323878\\
49.1445303980407	25.2928120255571\\
49.1580972343538	25.2822677693668\\
49.094817103303	25.2008479741477\\
49.1082897336141	25.1903141372207\\
49.0447655989772	25.1090676562251\\
49.0581071206582	25.0985743286124\\
48.9943419452982	25.0175014315427\\
49.0075503431668	25.0070516265026\\
48.9435415941835	24.9261455215275\\
48.956647953652	24.9157157957283\\
48.8923809536831	24.834955628137\\
48.9054847255269	24.8244669237616\\
48.8409770257356	24.7438760185457\\
48.8539765264919	24.7334102954811\\
48.7892360479771	24.6529959854333\\
48.8020979516048	24.6425814287737\\
48.7371279683716	24.5623439601719\\
48.7498499747488	24.5519839630351\\
48.6846487481655	24.4719172980148\\
48.6972579335436	24.461591101929\\
48.6318124379939	24.3816764481042\\
48.6443978188033	24.3713114978457\\
48.5787261796828	24.2915713576574\\
48.5911886746697	24.281250106079\\
48.525300159397	24.2016923814183\\
48.5376023881345	24.1914474423106\\
48.4715021568444	24.112073601591\\
48.4836342667895	24.1019150938113\\
48.4173226811669	24.0227204458576\\
48.4293029909431	24.0126348171626\\
48.3627684105787	23.9336010843392\\
48.3746804242774	23.9235189802429\\
48.3079360413528	23.8446604407929\\
48.3197160607397	23.8346369193102\\
48.252752073587	23.7559383233953\\
48.2644706942105	23.7459141104307\\
48.1972869125474	23.667374154021\\
48.2089542749994	23.6573409615993\\
48.1415527935608	23.5789613710761\\
48.1531655510254	23.5689224495041\\
48.0855458246728	23.4907017485849\\
48.0971154786588	23.4806474390996\\
48.0292669936085	23.4025731072369\\
48.0408579255259	23.39244710248\\
47.9727975904981	23.3145404918836\\
47.9843196681409	23.3044217050146\\
47.9160556274456	23.2266906897114\\
47.9274753528766	23.2166094354579\\
47.8590113257624	23.1390555545812\\
47.8703224123785	23.1290184923075\\
47.8016574241034	23.0516377200565\\
47.8128792142365	23.0416286485132\\
47.7440022648339	22.9644064338591\\
47.7552050521732	22.9543628869757\\
47.6861313078563	22.8773165529176\\
47.697240814321	22.8673057156991\\
47.6279771912364	22.7904405493179\\
47.6389699651357	22.7804847050025\\
47.5695192780094	22.7038005307089\\
47.5803956407968	22.693900643521\\
47.5107562984816	22.6173924230822\\
47.5215393592635	22.6075285022764\\
47.4517002620939	22.531181657593\\
47.4624597304109	22.5212902403133\\
47.3924348291399	22.4451200934758\\
47.4031052354405	22.4352619541808\\
47.3329008982343	22.3592730906003\\
47.3434620124726	22.3494679908955\\
47.2730817718887	22.2736611369837\\
47.2835297887022	22.2639138082913\\
47.212976220642	22.188288486872\\
47.2233125628938	22.1785988043908\\
47.1525879953431	22.1031542955298\\
47.162815211078	22.0935210436602\\
47.091921973967	22.018256694727\\
47.1020423695293	22.0086788418299\\
47.030982871304	21.9335941398386\\
47.0409981525399	21.924071186658\\
46.9697748935893	21.8491657497215\\
46.9796861574032	21.8396977510212\\
46.9083017232801	21.7649712981369\\
46.9181095492342	21.7555587879549\\
46.84656660619	21.681011114694\\
46.8562711268508	21.6716550496135\\
46.7845724175591	21.5972860066789\\
46.7941733803381	21.5879877153924\\
46.7223217278111	21.5137971979893\\
46.731818510445	21.5045583744253\\
46.6598168302518	21.4305463206912\\
46.6692084144715	21.4213690576594\\
46.5970597364171	21.3475354556428\\
46.6063446387711	21.338422321272\\
46.5340521399218	21.2647672246357\\
46.5432282953451	21.2557213872239\\
46.4707953455555	21.182244938911\\
46.4798599432072	21.1732703420153\\
46.4072901587698	21.0999727994926\\
46.4162394559548	21.0910743627921\\
46.3435367473034	21.0179561098033\\
46.3523659301544	21.0091398873605\\
46.2795344845476	20.9362013748944\\
46.2882378481674	20.9274743946575\\
46.2152819058991	20.8547158829465\\
46.2238539825794	20.8460850225258\\
46.1507770208205	20.7735057790655\\
46.1592163564581	20.7649739250247\\
46.086018685534	20.6925700008764\\
46.0943386104582	20.6841249883937\\
46.0210109017435	20.6118834099921\\
46.0292680479844	20.6034685469689\\
45.9558104617951	20.5313877501706\\
45.9640126522026	20.5229955624697\\
45.8904285143736	20.4510773534233\\
45.898568309213	20.4427159811998\\
45.8248617378628	20.3709626429859\\
45.8329286867419	20.3626434652233\\
45.7591037757941	20.2910568493811\\
45.7670884057722	20.2827903986394\\
45.69314899847	20.2113717418854\\
45.7010437454793	20.2031667111989\\
45.6269934162135	20.1319166893724\\
45.6347925272	20.1237799947474\\
45.560634626014	20.0526988335968\\
45.5683337888515	20.0446359653623\\
45.4940714962519	19.9737235472522\\
45.5016674589166	19.965738941946\\
45.4273038345346	19.8949948922714\\
45.4347940879734	19.8870922464281\\
45.3603321098211	19.8165159990592\\
45.3677146426772	19.8086985143405\\
45.2931572413087	19.7382893629229\\
45.3004303403705	19.7305599483791\\
45.2257804238366	19.6603170813649\\
45.2329425338335	19.6526784968884\\
45.1582030159054	19.5826010302901\\
45.1652525980871	19.5750560346269\\
45.0904264244069	19.5051430374236\\
45.0973618373591	19.4976945153924\\
45.0224520180543	19.4279450363853\\
45.0292713813807	19.420596147191\\
44.9542810319802	19.3510092443257\\
44.9609820664601	19.3437635982202\\
44.8859144612205	19.274338373237\\
44.8924942898595	19.2672002539259\\
44.8173529285332	19.19793589175\\
44.8238078376792	19.1909105262173\\
44.7485965252725	19.1218063371085\\
44.754921691407	19.1149002074103\\
44.6796446022235	19.0459556442457\\
44.6858339104565	19.0391767032554\\
44.6104955855215	18.9703913110455\\
44.6165417484358	18.963748869624\\
44.5411468149065	18.8951219865096\\
}--cycle;
\addlegendentry{\tikzLegendSize Wheelbase}

\addplot [color=white!20!black, line width=1.5pt]
  table[row sep=crcr]{%
37.9908967831683	17.2903759401649\\
38.0673283228213	17.3548346092368\\
38.1436961538511	17.4192408526051\\
38.2199970621875	17.4835984809748\\
38.2962278410541	17.5479112950137\\
38.3723852904006	17.6121830848736\\
38.4484662163373	17.6764176297119\\
38.5244674305727	17.7406186972158\\
38.6003857498535	17.8047900431277\\
38.6762179954083	17.8689354107713\\
38.7519609923939	17.9330585305799\\
38.8276115693446	17.9971631196244\\
38.9031665576253	18.0612528811432\\
38.9786227908882	18.1253315040721\\
39.0539771045323	18.1894026625758\\
39.1292263351673	18.253470015578\\
39.204367320081	18.3175372062943\\
39.2793968967104	18.381607861763\\
39.3543119021177	18.4456855923774\\
39.4291091724691	18.5097739914175\\
39.503785542519	18.5738766345816\\
39.5783378450983	18.6379970795178\\
39.6527629106065	18.7021388653545\\
39.7270575665095	18.766305512231\\
39.8012186368413	18.8305005208273\\
39.8752429417109	18.8947273718927\\
39.9491272968141	18.9589895257737\\
40.0228685129504	19.0232904219415\\
40.0964633955447	19.0876334785172\\
40.1699087441751	19.1520220917969\\
40.2432013521054	19.2164596357748\\
40.3163380058236	19.2809494616649\\
40.3893154845856	19.3454948974215\\
40.4621305599651	19.4100992472575\\
40.5347799954094	19.4747657911615\\
40.6072605458006	19.539497784413\\
40.679568957024	19.6042984570949\\
40.7517019655418	19.6691710136047\\
40.8236562979736	19.7341186321637\\
40.8954286706835	19.7991444643234\\
40.9670157893735	19.8642516344695\\
41.0384143486841	19.9294432393244\\
41.109621031801	19.9947223474464\\
41.1806325100701	20.0600919987263\\
41.2514454426182	20.1255552038821\\
41.3220564759819	20.1911149439503\\
41.3924622437437	20.2567741697745\\
41.4626593661752	20.3225358014915\\
41.5326444498885	20.388402728014\\
41.6024140874952	20.4543778065111\\
41.671964857273	20.5204638618843\\
41.7412933228408	20.586663686242\\
41.8103960328416	20.6529800383699\\
41.879269520634	20.7194156431982\\
41.9479103039919	20.7859731912662\\
42.016314884813	20.8526553381822\\
42.0844797488358	20.919464704082\\
42.1524013653658	20.986403873082\\
42.2200761870099	21.0534753927301\\
42.2875006494212	21.1206817734528\\
42.3546711710518	21.1880254879988\\
42.4215841529159	21.2555089708785\\
42.4882359783619	21.3231346178012\\
42.5546230128549	21.3909047851071\\
42.6207416037679	21.458821789197\\
42.6865880801844	21.5268879059577\\
42.7521587527098	21.595105370184\\
42.8174499132944	21.6634763749967\\
42.8824578350654	21.7320030712575\\
42.9471787721709	21.8006875669797\\
43.0116089596337	21.8695319267354\\
43.0757446132165	21.9385381710596\\
43.1395819292974	22.0077082758494\\
43.2031170847578	22.0770441717609\\
43.2663462368807	22.1465477436018\\
43.3292655232606	22.2162208297203\\
43.3918710617255	22.2860652213908\\
43.4541589502705	22.356082662196\\
43.5161252670031	22.4262748474049\\
43.5777660701012	22.4966434233487\\
43.6390773977828	22.5671899867914\\
43.7000552682888	22.6379160842987\\
43.7606956798774	22.7088232116026\\
43.8209946108328	22.7799128129632\\
43.8809480194854	22.8511862805266\\
43.9405518442455	22.9226449536808\\
43.999854300669	22.9943539249265\\
44.0588543376749	23.0663119232888\\
44.117550909542	23.1385176733786\\
44.175942975928	23.2109698954161\\
44.2340295018877	23.2836673052525\\
44.2918094578911	23.3566086143937\\
44.349281819842	23.4297925300226\\
44.4064455690961	23.5032177550219\\
44.4632996924789	23.5768829879977\\
44.5198431823036	23.6507869233018\\
44.5760750363892	23.7249282510554\\
44.6319942580784	23.7993056571723\\
44.6875998562545	23.8739178233817\\
44.74289084536	23.9487634272522\\
44.7978662454131	24.0238411422146\\
44.852525082026	24.0991496375861\\
44.9068663864213	24.1746875785934\\
44.9608891954497	24.2504536263962\\
45.014592551607	24.3264464381118\\
45.0679755030509	24.4026646668378\\
45.1210371036181	24.4791069616767\\
45.1737764128408	24.5557719677596\\
45.2261924959637	24.6326583262704\\
45.2782844239601	24.7097646744696\\
45.330051273549	24.7870896457184\\
45.3814921272108	24.8646318695035\\
45.432606073204	24.9423899714607\\
45.4833922055814	25.0203625733997\\
45.5338496242058	25.0985482933283\\
45.5839774347661	25.1769457454771\\
45.6337747487933	25.2555535403238\\
45.6832406836762	25.3343702846181\\
45.7323743626768	25.4133945814062\\
45.7811749149463	25.4926250300556\\
45.82964147554	25.57206022628\\
45.877773185433	25.6516987621641\\
45.9255691915354	25.7315392261886\\
45.9730286467072	25.8115802032553\\
46.0201507097736	25.8918202747119\\
46.0669345455395	25.9722580183775\\
46.1133793248049	26.0528920085676\\
46.159484224379	26.1337208161194\\
46.2052484270953	26.2147430084172\\
46.2506711218255	26.2959571494176\\
46.2957515034946	26.3773617996752\\
46.3404887730944	26.458955516368\\
46.3848821376983	26.5407368533229\\
46.4289308104751	26.6227043610415\\
46.4726340107028	26.7048565867256\\
46.5159909637827	26.787192074303\\
46.559000901253	26.8697093644536\\
46.6016630608022	26.9524069946348\\
46.6439766862832	27.0352834991077\\
46.6859410277262	27.118337408963\\
46.7275553413521	27.201567252147\\
46.7688188895856	27.2849715534879\\
46.8097309410686	27.3685488347218\\
46.8502907706729	27.4522976145186\\
46.8904976595131	27.5362164085089\\
46.9303508949594	27.6203037293097\\
46.9698497706499	27.7045580865512\\
47.0089935865038	27.7889779869028\\
47.0477816487332	27.8735619341002\\
47.0862132698555	27.958308428971\\
47.1242877687059	28.0432159694623\\
47.1620044704492	28.1282830506665\\
47.1993627065918	28.2135081648483\\
47.2363618149934	28.2988898014716\\
47.2730011398793	28.384426447226\\
47.3092800318512	28.4701165860535\\
47.3451978478995	28.5559586991758\\
47.3807539514141	28.6419512651211\\
47.415947712196	28.7280927597507\\
47.4507785064684	28.8143816562864\\
47.4852457168877	28.9008164253374\\
47.5193487325545	28.9873955349275\\
47.5530869490246	29.0741174505222\\
47.5864597683191	29.1609806350558\\
47.6194665989359	29.2479835489589\\
47.6521068558594	29.3351246501853\\
47.6843799605713	29.4224023942398\\
47.7162853410607	29.5098152342052\\
47.7478224318343	29.5973616207699\\
47.779017969477	29.6851178559829\\
47.809875147648	29.7730810701766\\
47.8403971959873	29.8612484382065\\
47.8705873795306	29.9496171791598\\
47.9004489981329	30.038184556055\\
47.9299853859024	30.1269478755314\\
47.9591999106432	30.2159044875284\\
47.9880959733078	30.3050517849567\\
48.0166770074583	30.3943872033594\\
48.0449464787384	30.4839082205642\\
48.0729078843526	30.5736123563267\\
48.1005647525566	30.6634971719654\\
48.1279206421554	30.7535602699873\\
48.1549791420117	30.8437992937061\\
48.1817438705623	30.9342119268516\\
48.2082184753448	31.0247958931703\\
48.2344066325315	31.1155489560198\\
48.2603120464744	31.2064689179535\\
48.2859384492567	31.2975536202988\\
48.3112896002553	31.3888009427275\\
48.33636928571	31.4802088028182\\
48.3611813183027	31.5717751556125\\
48.3857295367445	31.6634979931631\\
48.4100178053716	31.7553753440752\\
48.4340500137489	31.8474052730412\\
48.4578300762828	31.9395858803683\\
48.4813619318413	32.0319153014996\\
48.5046495433831	32.1243917065288\\
48.527696897594	32.2170132997081\\
48.5505080045311	32.30977831895\\
48.5730868972759	32.402685035323\\
48.5954376315935	32.4957317525411\\
48.6175642856012	32.5889168064469\\
48.6394709594427	32.6822385644896\\
48.6611617749713	32.7756954251964\\
48.6826408754397	32.8692858176388\\
48.7039124251967	32.963008200893\\
48.7249806093915	33.0568610634943\\
48.7458496336846	33.1508429228876\\
48.7665237239657	33.2449523248703\\
48.7870071260784	33.3391878430321\\
48.8073041055511	33.4335480781882\\
48.8274189473344	33.5280316578078\\
48.8473559555456	33.6226372354382\\
48.8671194532181	33.7173634901225\\
48.8867137820585	33.8122091258142\\
48.9061433022077	33.9071728707855\\
48.9254123920097	34.0022534770317\\
48.9445254477848	34.0974497196709\\
48.9634868836089	34.1927603963383\\
48.9823011310981	34.2881843265774\\
49.0009726391987	34.3837203512252\\
49.0195058739818	34.4793673317941\\
49.0379053184436	34.5751241498486\\
49.0561754723102	34.6709897063787\\
49.0743208518469	34.766962921168\\
49.0923459896724	34.8630427321584\\
49.1102554345771	34.9592280948101\\
49.1280537513462	35.0555179814578\\
49.145745520586	35.1519113806632\\
49.1633353385548	35.2484072965626\\
49.1808278169976	35.3450047482114\\
49.1982275829843	35.4417027689245\\
49.2155392787508	35.5385004056125\\
49.2327675615449	35.6353967181142\\
49.2499171034735	35.7323907785261\\
49.2669925913544	35.8294816705267\\
49.28399872657	35.9266684886988\\
49.300940224924	36.0239503378465\\
49.3178218165004	36.1213263323098\\
49.3346482455252	36.2187955952753\\
49.3514242702301	36.316357258083\\
49.3681546627181	36.41401045953\\
49.3848442088308	36.5117543451704\\
49.4014977080182	36.6095880666122\\
49.4181199732087	36.7075107808106\\
49.4347158306815	36.8055216493574\\
49.4512901199398	36.9036198377681\\
49.4678476935846	37.0018045147649\\
49.48439341719	37.1000748515565\\
49.5009321691785	37.198430021115\\
49.5174688406971	37.2968691974495\\
49.5340083354932	37.3953915548761\\
49.5505555697915	37.4939962672855\\
49.5671154721697	37.5926825074065\\
49.5836929834348	37.6914494460675\\
49.600293056498	37.7902962514541\\
49.6169206562502	37.8892220883642\\
49.633580759435	37.9882261174595\\
49.6502783545227	38.0873074945149\\
49.6670184415811	38.1864653696641\\
49.6838060321458	38.2856988866431\\
49.7006461490896	38.3850071820299\\
49.7175438264884	38.4843893844823\\
49.7345041094868	38.5838446139724\\
49.7515320541601	38.6833719810185\\
49.7686327273752	38.782970585914\\
49.7858112066482	38.8826395179541\\
49.8030725799989	38.9823778546591\\
49.8204219458033	39.0821846609963\\
49.8378644126422	39.1820589885979\\
49.8554050991465	39.2819998749772\\
49.8730491338393	39.3820063427425\\
49.8908016549742	39.4820773988078\\
49.9086678103687	39.5822120336016\\
49.9266527572348	39.6824092202733\\
49.9447616620047	39.7826679138972\\
49.9629997001509	39.8829870506743\\
49.9813720560035	39.9833655471315\\
49.9998839225608	40.0838022993198\\
50.0185405012953	40.1842961820085\\
50.0373470019545	40.2848460478794\\
50.0563086423559	40.3854507267173\\
50.075430648176	40.4861090245998\\
50.0947182527337	40.5868197230845\\
50.1141766967668	40.6875815783946\\
50.1338112282026	40.7883933206028\\
50.153627101922	40.8892536528136\\
50.1736295795157	40.9901612503436\\
50.1938239290347	41.0911147599012\\
50.2142154247321	41.1921127987633\\
50.2348093467987	41.2931539539524\\
50.2556109810899	41.394236781411\\
50.2766256188448	41.4953598051756\\
50.2978585563978	41.5965215165491\\
50.3193150948811	41.6977203732725\\
50.3410005399188	41.7989547986955\\
50.3629202013123	41.9002231809465\\
50.3850793927168	42.0015238721012\\
50.4074834313081	42.1028551873513\\
50.4301376374408	42.2042154041723\\
50.4530473342953	42.3056027614907\\
};
\addlegendentry{\tikzLegendSize Road limits}

\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
40.1183838999986	14.7677188949601\\
40.1948406661156	14.8321988390294\\
40.271359851462	14.8967327376789\\
40.3479382228181	14.961324424316\\
40.4245725382945	15.0259777412243\\
40.5012595467534	15.090696539076\\
40.5779959872287	15.1554846764409\\
40.6547785883431	15.2203460192941\\
40.7316040677242	15.2852844405198\\
40.8084691314183	15.3503038194138\\
40.8853704733029	15.4154080411815\\
40.9623047744976	15.4806009964346\\
41.0392687027738	15.5458865806827\\
41.116258911963	15.6112686938233\\
41.1932720413643	15.6767512396272\\
41.2703047151504	15.7423381252208\\
41.3473535417736	15.8080332605641\\
41.4244151133702	15.8738405579253\\
41.5014860051652	15.9397639313509\\
41.578562774876	16.0058072961318\\
41.6556419621161	16.0719745682651\\
41.7327200877985	16.1382696639106\\
41.8097936535392	16.2046964988436\\
41.8868591410611	16.2712589879024\\
41.9639130115977	16.3379610444304\\
42.0409517052976	16.4048065797139\\
42.1179716406294	16.4717995024139\\
42.1949692137877	16.5389437179925\\
42.2719407980994	16.6062431281342\\
42.3488827434316	16.6737016301609\\
42.4257913756004	16.7413231164409\\
42.5026629957812	16.8091114737929\\
42.5794938799206	16.8770705828823\\
42.6562802781495	16.9452043176121\\
42.7330184141989	17.013516544507\\
42.8097044848171	17.0820111220913\\
42.886334659189	17.1506919002589\\
42.9629050783582	17.2195627196379\\
43.0394118546516	17.2886274109465\\
43.1158510711064	17.3578897943431\\
43.1922187809	17.4273536787681\\
43.2685110067835	17.4970228612784\\
43.3447237405178	17.5669011263746\\
43.4208529423137	17.6369922453199\\
43.4968945402751	17.7072999754516\\
43.5728444298465	17.7778280594838\\
43.6486984732646	17.848580224803\\
43.7244524990132	17.9195601827539\\
43.8001023012839	17.9907716279185\\
43.8756436394406	18.0622182373848\\
43.9510722374886	18.1339036700083\\
44.0263837835497	18.2058315656637\\
44.1015739293415	18.2780055444878\\
44.1766382896632	18.350429206114\\
44.2515724418862	18.4231061288963\\
44.3263719254511	18.4960398691253\\
44.4010322413711	18.5692339602339\\
44.475548851741	18.6426919119937\\
44.5499171792537	18.7164172097016\\
44.624132606723	18.7904133133573\\
44.6981904766133	18.8646836568297\\
44.7720860905777	18.9392316470142\\
44.8458147090022	19.0140606629802\\
44.919371550559	19.089174055107\\
44.9927517917671	19.1645751442113\\
45.0659505665619	19.2402672206627\\
45.1389629658726	19.3162535434895\\
45.2117840372089	19.3925373394746\\
45.2844087842575	19.4691218022389\\
45.3568321664864	19.5460100913163\\
45.4290490987607	19.623205331216\\
45.501054450967	19.7007106104753\\
45.5728430476488	19.7785289807007\\
45.6444096676519	19.8566634555983\\
45.7157490437813	19.9351170099934\\
45.7868558624686	20.0138925788386\\
45.857724763451	20.092993056211\\
45.9283503394624	20.1724212942983\\
45.9987271359357	20.2521801023737\\
46.0688496507183	20.3322722457592\\
46.1387123337997	20.4127004447782\\
46.2083095870521	20.4934673736961\\
46.2776357639848	20.5745756596506\\
46.3466851695114	20.6560278815692\\
46.4154520597312	20.7378265690772\\
46.4839306417256	20.8199742013925\\
46.5520627763498	20.902409399691\\
46.6198472560249	20.9851307028852\\
46.6872828793338	21.0681366448165\\
46.7543684510424	21.1514257542817\\
46.8211027821212	21.2349965550582\\
46.8874846897659	21.3188475659311\\
46.9535129974188	21.4029773007189\\
47.0191865347892	21.4873842683\\
47.0845041378744	21.572066972639\\
47.1494646489805	21.6570239128134\\
47.2140669167426	21.7422535830401\\
47.2783097961454	21.8277544727023\\
47.3421921485431	21.9135250663757\\
47.4057128416805	21.9995638438561\\
47.4688707497119	22.0858692801858\\
47.531664753222	22.1724398456809\\
47.5940937392453	22.2592740059583\\
47.6561566012856	22.3463702219629\\
47.7178522393364	22.433726949995\\
47.7791795598996	22.5213426417375\\
47.8401374760051	22.6092157442833\\
47.9007249072305	22.6973447001632\\
47.9609407797196	22.785727947373\\
48.0207840262018	22.8743639194015\\
48.080253586011	22.9632510452582\\
48.1393484051043	23.0523877495011\\
48.1980674360809	23.1417724522647\\
48.2564096382002	23.231403569288\\
48.3143739774008	23.3212795119423\\
48.3719594263185	23.4113986872599\\
48.4291649643044	23.5017594979618\\
48.4859895774435	23.5923603424863\\
48.542432258572	23.6831996150175\\
48.5984920072958	23.7742757055133\\
48.6541678300077	23.8655869997343\\
48.7094587399053	23.9571318792725\\
48.7643637570085	24.0489087215796\\
48.8188819081766	24.1409158999962\\
48.873012227126	24.2331517837801\\
48.9267537544468	24.3256147381359\\
48.9801055376203	24.4183031242432\\
49.0330666310355	24.5112152992862\\
49.0856360960062	24.6043496164828\\
49.1378130007871	24.6977044251133\\
49.1895964205911	24.7912780705504\\
49.2409854376049	24.8850688942877\\
49.2919791410058	24.9790752339698\\
49.3425766269777	25.0732954234213\\
49.3927769987269	25.1677277926768\\
49.4425793664985	25.2623706680099\\
49.4919828475915	25.3572223719633\\
49.5409865663749	25.4522812233784\\
49.5895896543034	25.5475455374251\\
49.6377912499321	25.6430136256316\\
49.6855904989324	25.7386837959146\\
49.7329865541069	25.8345543526088\\
49.7799785754044	25.9306235964975\\
49.8265657299349	26.0268898248422\\
49.8727471919842	26.1233513314133\\
49.9185221430286	26.2200064065198\\
49.9638897717495	26.3168533370401\\
50.0088492740478	26.4138904064521\\
50.0533998530579	26.5111158948635\\
50.097540719162	26.6085280790426\\
50.1412710900043	26.7061252324486\\
50.1845901905042	26.8039056252625\\
50.227497252871	26.9018675244174\\
50.2699915166167	27.0000091936292\\
50.3120722285698	27.0983288934278\\
50.3537386428886	27.1968248811876\\
50.3949900210746	27.2954954111584\\
50.4358256319853	27.3943387344965\\
50.4762447518474	27.4933530992955\\
50.5162466642692	27.5925367506174\\
50.5558306602541	27.6918879305241\\
50.5949960382123	27.7914048781077\\
50.6337421039738	27.8910858295225\\
50.6720681708004	27.9909290180161\\
50.7099735593981	28.0909326739604\\
50.7474575979291	28.1910950248832\\
50.7845196220234	28.2914142954996\\
50.8211589747909	28.3918887077434\\
50.8573750068332	28.4925164807987\\
50.8931397807039	28.5932179774039\\
50.9284583527499	28.693989418436\\
50.9633357984555	28.7948270931396\\
50.9977772115829	28.8957273583965\\
51.0317877033299	28.9966866379892\\
51.0653724015037	29.0977014218582\\
51.0985364497128	29.1987682653522\\
51.1312850065741	29.2998837884735\\
51.1636232449377	29.4010446751172\\
51.1955563511269	29.5022476723051\\
51.227089524195	29.6034895894146\\
51.2582279751978	29.7047672974028\\
51.2889769264816	29.8060777280258\\
51.3193416109866	29.907417873054\\
51.3493272715664	30.0087847834828\\
51.3789391603215	30.1101755687401\\
51.4081825379486	30.2115873958892\\
51.4370626731046	30.3130174888292\\
51.4655848417843	30.4144631274918\\
51.4937543267135	30.5159216470345\\
51.5215764167553	30.6173904370321\\
51.5490564063315	30.7188669406648\\
51.5761995948561	30.8203486539038\\
51.6030112861842	30.9218331246955\\
51.6294967880723	31.0233179521424\\
51.6556614116536	31.1248007856834\\
51.6815104709244	31.2262793242715\\
51.7070492822449	31.3277513155504\\
51.7322831638509	31.4292145550294\\
51.7572174353792	31.5306668852576\\
51.7818574174036	31.6321061949966\\
51.8062084309845	31.7335304183923\\
51.8302757972283	31.8349375341466\\
51.8540648368596	31.9363255646874\\
51.8775808698038	32.0376925753391\\
51.9008292147813	32.1390366734926\\
51.9238151889119	32.2403560077743\\
51.9465441073304	32.3416487672163\\
51.9690212828118	32.4429131804254\\
51.9912520254071	32.5441475147534\\
52.0132416420893	32.6453500754669\\
52.0349954364085	32.7465192049175\\
52.0565187081568	32.8476532817134\\
52.0778167530423	32.9487507198905\\
52.0988948623725	33.0498099680848\\
52.1197583227466	33.1508295087055\\
52.1404124157555	33.2518078571092\\
52.1608624176915	33.352743560775\\
52.1811135992653	33.4536351984802\\
52.2011712253315	33.5544813794782\\
52.2210405546217	33.6552807426768\\
52.2407268394848	33.7560319558183\\
52.2602353256354	33.8567337146608\\
52.2795712519089	33.957384742161\\
52.2987398500234	34.0579837876591\\
52.3177463443485	34.1585296260645\\
52.3365959516808	34.259021057044\\
52.3552938810254	34.359456904211\\
52.3738453333835	34.4598360143177\\
52.3922555015462	34.5601572564479\\
52.4105295698935	34.6604195212128\\
52.4286727141991	34.7606217199481\\
52.4466901014406	34.8607627839139\\
52.4645868896141	34.960841663496\\
52.4823682275544	35.0608573274102\\
52.5000392547593	35.160808761908\\
52.5176051012189	35.2606949699853\\
52.5350708872482	35.3605149705929\\
52.5524417233249	35.46026779785\\
52.5697227099301	35.5599525002594\\
52.5869189373932	35.659568139926\\
52.6040354857398	35.7591137917769\\
52.6210774245431	35.8585885427851\\
52.6380498127785	35.9579914911948\\
52.6549576986806	36.0573217457497\\
52.671806119603	36.1565784249249\\
52.6886001018808	36.2557606561595\\
52.7053446606951	36.3548675750942\\
52.7220447999396	36.4538983248099\\
52.738705512089	36.5528520550701\\
52.7553317780694	36.651727921566\\
52.7719285671296	36.7505250851643\\
52.7885008367144	36.8492427111578\\
52.8050535323384	36.9478799685195\\
52.8215915874611	37.0464360291589\\
52.8381199233626	37.1449100671822\\
52.8546434490196	37.2433012581549\\
52.8711670609826	37.3416087783673\\
52.8876956432521	37.4398318041043\\
52.9042340671556	37.5379695109166\\
52.9207871912245	37.6360210728966\\
52.9373598610699	37.7339856619566\\
52.9539569092586	37.8318624471107\\
52.9705831551882	37.9296505937594\\
52.987243404961	38.0273492629784\\
53.003942451257	38.1249576108095\\
53.020685073206	38.2224747875562\\
53.0374760362577	38.3198999370817\\
53.0543200920508	38.4172321961105\\
53.0712219782797	38.5144706935341\\
53.0881864185598	38.611614549719\\
53.1052181222905	38.7086628758195\\
53.1223217845163	38.8056147730932\\
53.1395020857844	38.9024693322204\\
53.1567636920013	38.9992256326272\\
53.1741112542851	39.0958827418121\\
53.191549408816	39.1924397146761\\
53.2090827766831	39.2888955928573\\
53.2267159637285	39.3852494040687\\
53.2444535603872	39.4815001614395\\
53.2623001415242	39.5776468628615\\
53.2802602662679	39.6736884903378\\
53.2983384778387	39.7696240093371\\
53.3165393033749	39.8654523681504\\
53.3348672537536	39.9611724972536\\
53.3533268234072	40.056783308672\\
53.3719224901364	40.1522836953511\\
53.3906587149171	40.2476725305302\\
53.4095399417042	40.3429486671211\\
53.428570597229	40.4381109370901\\
53.4477550907928	40.5331581508458\\
53.4670978140545	40.6280890966301\\
53.4866031408133	40.7229025399142\\
53.5062754267854	40.8175972227996\\
53.5261190093764	40.9121718634225\\
53.5461382074462	41.0066251553645\\
53.5663373210697	41.1009557670666\\
53.58672063129	41.1951623412489\\
53.6072923998672	41.2892434943353\\
53.6280568690192	41.3831978158822\\
53.6490182611575	41.4770238680135\\
53.6701807786156	41.5707201848596\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
39.0546403415835	16.0290474175625\\
39.1310844944685	16.0935167241331\\
39.2075280026566	16.157986795142\\
39.2839676425028	16.2224614526454\\
39.3604001896743	16.286944518119\\
39.436822418577	16.3514398119748\\
39.513231101783	16.4159511530764\\
39.5896230094579	16.4804823582549\\
39.6659949087888	16.5450372418237\\
39.7423435634133	16.6096196150925\\
39.8186657328484	16.6742332858807\\
39.8949581719211	16.7388820580295\\
39.9712176301995	16.8035697309129\\
40.0474408514256	16.8683000989477\\
40.1236245729483	16.9330769511015\\
40.1997655251589	16.9979040703994\\
40.2758604309273	17.0627852334292\\
40.3519060050403	17.1277242098441\\
40.4278989536415	17.1927247618641\\
40.5038359736726	17.2577906437747\\
40.5797137523176	17.3229256014234\\
40.6555289664484	17.3881333717142\\
40.7312782820728	17.453417682099\\
40.8069583537853	17.5187822500667\\
40.8825658242195	17.5842307826289\\
40.9580973235042	17.6497669758033\\
41.0335494687218	17.7153945140938\\
41.108918863369	17.781117069967\\
41.184202096822	17.8469383033257\\
41.2593957438033	17.9128618609789\\
41.3344963638529	17.9788913761079\\
41.4095005008024	18.0450304677289\\
41.4844046822531	18.1112827401519\\
41.5592054190573	18.1776517824348\\
41.6338992048041	18.2441411678343\\
41.7084825153088	18.3107544532522\\
41.7829518081065	18.3774951786769\\
41.85730352195	18.4443668666213\\
41.9315340763126	18.5113730215551\\
42.0056398708949	18.5785171293332\\
42.0796172851368	18.6458026566188\\
42.1534626777338	18.7132330503014\\
42.2271723861594	18.7808117369105\\
42.3007427261919	18.8485421220231\\
42.3741699914466	18.9164275896669\\
42.4474504529142	18.9844715017171\\
42.5205803585041	19.0526771972887\\
42.5935559325942	19.1210479921227\\
42.6663733755862	19.1895871779663\\
42.7390288634679	19.2582980219479\\
42.8115185473808	19.3271837659463\\
42.8838385531952	19.3962476259528\\
42.9559849810915	19.4654927914288\\
43.0279539051486	19.5349224246561\\
43.099741372939	19.6045396600812\\
43.171343405132	19.6743476036538\\
43.2427559951035	19.744349332158\\
43.3139751085534	19.8145478925378\\
43.3849966831318	19.8849463012159\\
43.4558166280721	19.9555475434051\\
43.5264308238326	20.0263545724142\\
43.5968351217468	20.0973703089464\\
43.6670253436821	20.1685976403907\\
43.7369972817069	20.2400394201071\\
43.8067466977675	20.3116984667042\\
43.8762693233732	20.3835775633102\\
43.9455608592912	20.4556794568368\\
44.0146169752516	20.5280068572357\\
44.0834333096614	20.6005624367482\\
44.1520054693286	20.673348829148\\
44.2203290291972	20.7463686289757\\
44.2883995320917	20.8196243907674\\
44.3562124884731	20.893118628275\\
44.4237633762049	20.9668538136796\\
44.491047640331	21.0408323767976\\
44.5580606928646	21.1150567042795\\
44.6247979125883	21.1895291388009\\
44.6912546448665	21.2642519782471\\
44.7574262014694	21.3392274748893\\
44.8233078604098	21.4144578345539\\
44.8888948657913	21.4899452157848\\
44.9541824276704	21.5656917289974\\
45.0191657219311	21.6416994356266\\
45.0838398901721	21.7179703472662\\
45.1482000396083	21.7945064248019\\
45.2122412429855	21.8713095775366\\
45.2759585385094	21.9483816623088\\
45.3393507968499	22.025721313087\\
45.4024168944379	22.1033271590976\\
45.4651557134852	22.1811978248489\\
45.5275661420044	22.2593319301553\\
45.5896470738285	22.3377280901624\\
45.6513974086304	22.4163849153708\\
45.7128160519426	22.495301011661\\
45.7739019151766	22.5744749803183\\
45.8346539156421	22.6539054180576\\
45.8950709765659	22.7335909170478\\
45.9551520271119	22.8135300649373\\
46.0148960023988	22.8937214448787\\
46.0743018435202	22.9741636355541\\
46.1333684975625	23.0548552112002\\
46.192094917624	23.1357947416335\\
46.2504800628333	23.2169807922758\\
46.3085228983677	23.2984119241796\\
46.3662223954717	23.3800866940534\\
46.4235775314752	23.4620036542876\\
46.4805872898116	23.54416135298\\
46.5372506600357	23.6265583339614\\
46.5935666378416	23.7091931368217\\
46.6495342250809	23.7920642969355\\
46.70515242978	23.8751703454883\\
46.7604202661576	23.9585098095023\\
46.8153367546425	24.0420812118627\\
46.8699009218908	24.1258830713438\\
46.9241118008033	24.2099139026353\\
46.9779684305423	24.2941722163685\\
47.0314698565489	24.3786565191428\\
47.0846151305598	24.4633653135522\\
47.1374033106244	24.5482970982119\\
47.1898334611211	24.6334503677844\\
47.2419046527739	24.7188236130071\\
47.2936159626692	24.8044153207183\\
47.344966474272	24.8902239738841\\
47.3959552774419	24.9762480516257\\
47.4465814684498	25.062486029246\\
47.4968441499932	25.1489363782567\\
47.5467424312126	25.2355975664054\\
47.5962754277073	25.3224680577028\\
47.6454422615507	25.40954631245\\
47.6942420613063	25.4968307872655\\
47.7426739620428	25.5843199351128\\
47.7907371053496	25.6720122053278\\
47.8384306393521	25.7599060436463\\
47.8857537187264	25.8479998922314\\
47.9327055047149	25.9362921897012\\
47.9792851651406	26.0247813711565\\
48.0254918744222	26.1134658682085\\
48.0713248135886	26.2023441090066\\
48.1167831702933	26.2914145182664\\
48.1618661388292	26.3806755172973\\
48.2065729201422	26.4701255240308\\
48.2509027218462	26.5597629530484\\
48.2948547582365	26.6495862156096\\
48.3384282503039	26.7395937196804\\
48.3816224257487	26.8297838699611\\
48.424436518994	26.9201550679148\\
48.4668697711997	27.0107057117956\\
48.5089214302758	27.1014341966774\\
48.5505907508955	27.1923389144818\\
48.5918769945088	27.2834182540068\\
48.6327794293551	27.3746706009555\\
48.6732973304767	27.4660943379645\\
48.7134299797314	27.5576878446329\\
48.7531766658051	27.6494494975504\\
48.7925366842245	27.7413776703269\\
48.8315093373699	27.8334707336205\\
48.8700939344871	27.9257270551671\\
48.9082897916997	28.0181449998088\\
48.9460962320217	28.1107229295231\\
48.9835125853688	28.2034592034519\\
49.0205381885709	28.2963521779307\\
49.0571723853834	28.3894002065176\\
49.0934145264992	28.4826016400223\\
49.1292639695598	28.575954826536\\
49.164720079167	28.6694581114596\\
49.1997822268942	28.7631098375342\\
49.2344497912973	28.8569083448697\\
49.2687221579258	28.9508519709743\\
49.3025987193338	29.0449390507843\\
49.3360788750905	29.1391679166934\\
49.3691667501989	29.2335352443063\\
49.4018664972214	29.328037765673\\
49.4341822955567	29.4226722687781\\
49.4661183507314	29.5174355970221\\
49.4976788937031	29.6123246486948\\
49.528868180178	29.7073363764403\\
49.5596904899409	29.8024677867151\\
49.590150126198	29.8977159392383\\
49.6202514149326	29.9930779464347\\
49.6499987042738	30.0885509728707\\
49.6793963638772	30.1841322346841\\
49.7084487843185	30.2798189990065\\
49.7371603764991	30.3756085833801\\
49.7655355710644	30.4714983551672\\
49.7935788178331	30.5674857309552\\
49.8212945852401	30.6635681759545\\
49.8486873597895	30.7597432033914\\
49.8757616455205	30.8560083738953\\
49.9025219634844	30.952361294881\\
49.9289728512327	31.0487996199252\\
49.9551188623171	31.1453210481387\\
49.9809645658003	31.2419233235335\\
50.0065145457779	31.3386042343854\\
50.0317734009106	31.4353616125918\\
50.0567457439682	31.5321933330258\\
50.0814362013829	31.6290973128856\\
50.105849412814	31.7260715110396\\
50.1299900307224	31.8231139273687\\
50.1538627199551	31.9202226021038\\
50.1774721573397	32.0173956151598\\
50.200823031289	32.1146310854667\\
50.2239200414148	32.2119271702967\\
50.2467678981511	32.3092820645885\\
50.2693713223876	32.4066940002678\\
50.2917350451105	32.5041612455657\\
50.3138638070543	32.6016821043336\\
50.335762358361	32.6992549153553\\
50.3574354582482	32.7968780516565\\
50.3788878746864	32.8945499198119\\
50.4001243840839	32.9922689592495\\
50.4211497709798	33.0900336415528\\
50.4419688277456	33.1878424697606\\
50.4625863542939	33.2856939776643\\
50.4830071577953	33.3835867291036\\
50.5032360524025	33.4815193172598\\
50.5232778589816	33.5794903639474\\
50.5431374048506	33.6774985189033\\
50.562819523525	33.7755424590755\\
50.5823290544702	33.8736208879083\\
50.6016708428599	33.9717325346271\\
50.6208497393417	34.0698761535218\\
50.6398705998086	34.1680505232274\\
50.6587382851763	34.2662544460048\\
50.6774576611668	34.3644867470189\\
50.6960335980977	34.4627462736163\\
50.7144709706766	34.5610318946012\\
50.7327746578013	34.6593424995105\\
50.7509495423649	34.7576769978877\\
50.7690005110661	34.8560343185555\\
50.7869324542241	34.9544134088877\\
50.8047502655984	35.0528132340798\\
50.8224588422124	35.1512327764192\\
50.8400630841824	35.2496710345542\\
50.8575678945496	35.3481270227622\\
50.8749781791164	35.4465997702171\\
50.8922988462866	35.545088320256\\
50.9095348069091	35.6435917296458\\
50.9266909741244	35.7421090678482\\
50.9437722632153	35.8406394162846\\
50.9607835914592	35.9391818676007\\
50.9777298779849	36.03773552493\\
50.9946160436306	36.1362995011576\\
51.0114470108047	36.2348729181826\\
51.0282277033494	36.333454906181\\
51.0449630464058	36.4320446028677\\
51.0616579662811	36.5306411527584\\
51.0783173903174	36.6292437064312\\
51.0949462467621	36.7278514197874\\
51.1115494646395	36.8264634533133\\
51.128131973624	36.9250789713405\\
51.1446987039133	37.0236971413069\\
51.1612545861038	37.122317133017\\
51.1778045510649	37.2209381179025\\
51.1943535298154	37.3195592682827\\
51.2109064533987	37.4181797566248\\
51.2274682527588	37.5167987548045\\
51.2440438586164	37.6154154333657\\
51.2606382013436	37.7140289607819\\
51.2772562108392	37.8126385027157\\
51.2939028164028	37.9112432212804\\
51.3105829466078	38.0098422742999\\
51.3273015291741	38.1084348145703\\
51.3440634908383	38.2070199891209\\
51.3608737572239	38.3055969384754\\
51.3777372527085	38.404164795914\\
51.3946589002906	38.5027226867351\\
51.411643621453	38.6012697275179\\
51.4286963360249	38.6998050253848\\
51.4458219620415	38.7983276772652\\
51.463025415601	38.8968367691584\\
51.4803116107185	38.9953313753983\\
51.4976854591778	39.0938105579179\\
51.5151518703793	39.1922733655141\\
51.532715751185	39.2907188331144\\
51.55038200576	39.3891459810427\\
51.5681555354103	39.4875538142866\\
51.586041238417	39.5859413217658\\
51.604044009866	39.6843074756001\\
51.622168741474	39.7826512303796\\
51.6404203214097	39.880971522435\\
51.6588036341112	39.9792672691086\\
51.6773235600973	40.0775373680272\\
51.6959849757755	40.1757806963751\\
51.7147927532436	40.273996110169\\
51.733751760087	40.3721824435333\\
51.7528668591695	40.4703385079769\\
51.7721429084196	40.5684630916719\\
51.79158476061	40.6665549587323\\
51.8111972631318	40.7646128484956\\
51.8309852577625	40.8626354748046\\
51.8509535804266	40.9606215252912\\
51.8711070609516	41.0585696606626\\
51.8914505228151	41.1564785139876\\
51.9119887828871	41.2543466899858\\
51.9327266511637	41.3521727643185\\
51.9536689304942	41.449955282881\\
51.9748204163012	41.5476927610977\\
51.996185896292	41.6453836832183\\
52.0177701501637	41.7430265016168\\
52.0395779492991	41.8406196360929\\
52.0616140564554	41.9381614731752\\
};
\addlegendentry{\tikzLegendSize Road center}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
39.2504385194406	15.7968807224497\\
39.3245412907053	15.8641309648847\\
39.3985589451848	15.9315049957531\\
39.4724887155469	15.9990051745913\\
39.5463279287754	16.0666336801109\\
39.620074007898	16.1343925084104\\
39.6937244528444	16.2022834961332\\
39.7672768195584	16.270308345838\\
39.8407287022234	16.3384686477798\\
39.9140777200482	16.4067658963579\\
39.9873215080202	16.4752015019214\\
40.060457710947	16.5437767987291\\
40.1334839801335	16.6124930498424\\
40.2063979722947	16.6813514494272\\
40.2791973504175	16.7503531228205\\
40.3518797869153	16.8194991239735\\
40.424442969049	16.8887904303322\\
40.4968846075576	16.9582279340899\\
40.5692024492232	17.0278124290196\\
40.6413942945151	17.0975445916322\\
40.7134580213254	17.1674249555898\\
40.7853916146194	17.2374538797176\\
40.8571931976555	17.3076315148031\\
40.928861048346	17.3779577882486\\
41.0003935520085	17.4484324625536\\
41.0717889587318	17.5190554179016\\
41.1430446058195	17.5898275441209\\
41.2141576097201	17.6607499375757\\
41.2851251024448	17.7318236291903\\
41.3559442961455	17.8030495121888\\
41.4266124875357	17.8744283393981\\
41.4971270443953	17.9459607410444\\
41.5674853892557	18.0176472455862\\
41.6376849853407	18.0894882977785\\
41.7077233254931	18.1614842731692\\
41.7775979237291	18.2336354894752\\
41.8473063086551	18.3059422157352\\
41.916846017988	18.3784046801117\\
41.9862145934949	18.4510230771139\\
42.0554095756823	18.5237975749761\\
42.124428497494	18.5967283239841\\
42.1932688768763	18.6698154658594\\
42.2619282078663	18.7430591445277\\
42.330403951785	18.8164595164965\\
42.3986935340989	18.8900167548364\\
42.4667943629787	18.9637310297536\\
42.5347039130975	19.0376024200077\\
42.6024199876032	19.1116306374758\\
42.6699414382208	19.1858142752266\\
42.73726602088	19.2601530923089\\
42.804391134338	19.3346472143062\\
42.8713141821644	19.4092967482318\\
42.9380329515506	19.4841013911095\\
43.0045464229736	19.5590596065253\\
43.0708524756949	19.6341710121113\\
43.13694869557	19.709435527104\\
43.2028327826354	19.7848529519283\\
43.2685029855521	19.8604225342466\\
43.3339590055396	19.9361420791495\\
43.3991995420627	20.0120104405327\\
43.464223132401	20.0880266616436\\
43.5290283883699	20.164189738622\\
43.593613781997	20.2404988341309\\
43.6579766816947	20.3169542127166\\
43.7221154905924	20.3935551400461\\
43.7860273014171	20.4703021692788\\
43.8497089323277	20.5471961123079\\
43.9131573763619	20.6242376052109\\
43.9763702431811	20.7014266978704\\
44.0393467487716	20.7787619480124\\
44.1020847127817	20.856243263898\\
44.1645815442456	20.9338709506854\\
44.2268347107783	21.0116452677361\\
44.2888422371273	21.0895659775184\\
44.3506038042094	21.1676313723202\\
44.4121175293169	21.2458412158298\\
44.4733810565027	21.3241957218946\\
44.5343920865189	21.4026950713035\\
44.5951489390292	21.4813389217243\\
44.6556517682832	21.5601253731181\\
44.7158991073684	21.6390540104188\\
44.7758890880566	21.7181248054138\\
44.8356200639288	21.7973375748642\\
44.8950912777983	21.8766914274337\\
44.9543042358108	21.9561836497966\\
45.0132584039119	22.0358133456509\\
45.0719580119735	22.1155928398824\\
45.1304030583306	22.1955219034503\\
45.1885939761101	22.2755999559424\\
45.2465330527675	22.3558249468449\\
45.3042203991705	22.436196611191\\
45.3616553715087	22.5167152780259\\
45.4188372678197	22.5973813027816\\
45.4757660477448	22.6781945103905\\
45.5324438541708	22.7591530540154\\
45.588870668676	22.8402567817836\\
45.6450458018189	22.9215060444707\\
45.7009686155455	23.0029011353699\\
45.7566392804607	23.0844417331152\\
45.8120604050989	23.1661257356218\\
45.8672323956722	23.2479527054588\\
45.9221550788134	23.3299226313637\\
45.9768285170878	23.4120353284477\\
46.0312538765646	23.4942898329301\\
46.0854352372778	23.5766831693158\\
46.1393746623072	23.659213862797\\
46.1930738725685	23.7418807234178\\
46.2465347086824	23.82468252011\\
46.2997586779199	23.9076182898658\\
46.3527449776252	23.9906886498547\\
46.4054948657652	24.0738928284466\\
46.4580070403421	24.1572317641915\\
46.5102796883332	24.2407066945126\\
46.5623113575914	24.3243185785107\\
46.6141018045459	24.4080675665774\\
46.6656539154228	24.491951820067\\
46.7169677641457	24.5759713315459\\
46.7680425098467	24.6601266623535\\
46.8188772594561	24.7444183849654\\
46.8694719582676	24.8288465386778\\
46.9198294176985	24.9134094290397\\
46.96994887798	24.9981075624046\\
47.01982789825	25.0829424230786\\
47.0694630476305	25.1679160202531\\
47.1188505077213	25.2530305105525\\
47.1679877394813	25.3382872284248\\
47.2168659657282	25.4236910094662\\
47.2654713763838	25.5092493370634\\
47.3137850938079	25.5949722247622\\
47.3617837113923	25.680871782043\\
47.409443409431	25.7669598390075\\
47.456741448738	25.8532471304377\\
47.5036747954339	25.9397333258823\\
47.5502431520996	26.0264165919048\\
47.596446763625	26.1132948211818\\
47.6422842232408	26.2003667898894\\
47.6877559820139	26.2876303034183\\
47.7328582775671	26.3750853443389\\
47.7775915452827	26.4627297121808\\
47.8219562467676	26.5505612195513\\
47.865950824459	26.6385787039483\\
47.9095757938979	26.7267799721411\\
47.9528272193729	26.8151650126818\\
47.9957058511008	26.903731504061\\
48.038212065672	26.992477333262\\
48.0803442141554	27.0814013597962\\
48.1221028047854	27.1705014248095\\
48.1634837825876	27.2597774866992\\
48.204489411257	27.3492265719649\\
48.2451182135342	27.4388474448218\\
48.2853693513085	27.5286385708882\\
48.3252434369103	27.6185977777859\\
48.3647360123133	27.7087251158468\\
48.4038497526388	27.7990175061529\\
48.4425831727925	27.8894736976527\\
48.4809354316058	27.9800921541035\\
48.5189073401772	28.0708706532342\\
48.5564941981376	28.1618092527747\\
48.5936985397665	28.2529050122564\\
48.6305194080617	28.3441564455129\\
48.6669557742767	28.4355620886771\\
48.7030081253302	28.5271198810797\\
48.7386727650459	28.6188293902832\\
48.7739516259226	28.7106879903076\\
48.8088436337367	28.8026942302726\\
48.8433479944354	28.8948465470007\\
48.877465714355	28.9871427170439\\
48.9111915063503	29.0795828136976\\
48.944529155782	29.1721635975704\\
48.9774831338341	29.2649018057548\\
49.010057245923	29.3577942563766\\
49.0422573383685	29.450837132455\\
49.0740822650333	29.5440290705736\\
49.1055400908888	29.6373656149095\\
49.1366344359793	29.7308439019421\\
49.1673689079717	29.824461125404\\
49.197749394402	29.9182138019873\\
49.2277752036067	30.012100613972\\
49.2574540629482	30.1061175996704\\
49.286790022115	30.2002620446909\\
49.3157867524113	30.2945314041366\\
49.3444501994485	30.3889224990527\\
49.3727799376294	30.4834341173863\\
49.4007837057617	30.5780626453571\\
49.428465611371	30.6728056227168\\
49.4558313010547	30.7676602008447\\
49.4828965906066	30.8626207420774\\
49.5096700653779	30.9576838289649\\
49.5361554026333	31.0528474944428\\
49.5623545123253	31.148110284202\\
49.5882687842534	31.243470892971\\
49.6138995597122	31.3389280318402\\
49.6392483225177	31.4344803784111\\
49.6643167458228	31.5301265677996\\
49.6891067249649	31.6258651879468\\
49.7136203899155	31.7216947805007\\
49.7378601079469	31.817613844168\\
49.7618284836985	31.9136208385536\\
49.7855283646831	32.0097141864842\\
49.8089628404004	32.1058922777648\\
49.8321352423653	32.202153472507\\
49.8550491443679	32.2984961042087\\
49.8777083617282	32.3949184828784\\
49.9001169555743	32.4914188968051\\
49.9222792322638	32.587995615305\\
49.9441997436119	32.6846468910888\\
49.9658832870057	32.7813709624667\\
49.9873349045746	32.8781660555759\\
50.0085598878212	32.9750303852204\\
50.0295637765449	33.0719621568166\\
50.0503523592851	33.1689595678125\\
50.0709316734236	33.2660208089966\\
50.0913080042197	33.3631440658448\\
50.1114878902189	33.4603275183531\\
50.1314781216942	33.5575693421743\\
50.1512857402977	33.6548677093041\\
50.1709180363046	33.7522207890588\\
50.1903825398302	33.8496267500353\\
50.2096870086197	33.9470837624699\\
50.2288393695625	34.0445900093369\\
50.2478475608434	34.1421437159449\\
50.2667191062289	34.2397432293457\\
50.2854599732128	34.3373872302175\\
50.3040716481291	34.4350752718089\\
50.3225483180082	34.532808274474\\
50.3408907151356	34.6305858976478\\
50.3591134419399	34.7284052351349\\
50.3772348618301	34.8262627620761\\
50.3952959885027	34.9241509095292\\
50.4133370310179	35.0220624394421\\
50.4313907964686	35.1199916074648\\
50.449482176636	35.217934195099\\
50.4676296381963	35.3158871882391\\
50.4858473610857	35.4138483561686\\
50.504146212272	35.5118160524271\\
50.5225346303145	35.6097890398105\\
50.5410193215856	35.7077663551789\\
50.5596057759062	35.8057472107273\\
50.5782986361982	35.9037309240629\\
50.5971019583289	36.0017168696106\\
50.6160193912054	36.0997044453135\\
50.6350542987879	36.1976930503227\\
50.6542098431194	36.2956820700184\\
50.6734890361153	36.3936708667839\\
50.6928947680164	36.4916587750154\\
50.7124298162384	36.5896450996165\\
50.7320968401148	36.6876291169793\\
50.7518983611346	36.7856100784806\\
50.7718367324862	36.8835872158382\\
50.7919141055007	36.9815597470593\\
50.8121324072923	37.0795268806113\\
50.8324933805257	37.1774878093109\\
50.8529988202179	37.2754416713198\\
50.8736513537319	37.3733874200484\\
50.8944538200178	37.4713239288208\\
50.9154090479828	37.5692500283421\\
50.9365197883981	37.667164518423\\
50.9577887009957	37.7650661705064\\
50.9792183612737	37.8629537269459\\
51.0008112708848	37.9608258997294\\
51.0225698648018	38.0586813697845\\
51.0444965188449	38.1565187862546\\
51.0665935550076	38.2543367661751\\
51.0888632448261	38.3521338945055\\
51.1113078112624	38.4499087244425\\
51.1339294293263	38.5476597779756\\
51.1567302255565	38.6453855466697\\
51.1797122761704	38.7430844927133\\
51.2028776035739	38.8407550502935\\
51.2262281707945	38.9383956273871\\
51.2497658730621	39.0360046081213\\
51.2734925255254	39.133580355908\\
51.2974098457041	39.2311212176398\\
51.3215194289361	39.3286255293124\\
51.345822715479	39.4260916233886\\
51.3703209495628	39.5235178379476\\
51.3950151367457	39.6209025265616\\
51.4199060232092	39.7182440646033\\
51.4449941667181	39.8155408388841\\
51.4702802869754	39.9127911846471\\
51.4957663768914	40.0099931762758\\
51.5214547053403	40.1071448084388\\
51.5473474772822	40.2042440595795\\
51.5734467432052	40.3012889102949\\
51.599754395112	40.3982773457974\\
51.626272187906	40.4952073535422\\
51.6530017640761	40.5920769200915\\
51.6799446749112	40.6888840285053\\
51.7071023970299	40.7856266565221\\
51.7344763446352	40.8823027754838\\
51.762067878442	40.9789103498523\\
51.7898783121554	41.0754473371673\\
51.8179089171403	41.1719116883372\\
51.8461609260296	41.2683013481252\\
51.8746355351295	41.3646142558703\\
51.9033339063129	41.4608483463096\\
51.9322571686523	41.5570015504535\\
51.9614064195372	41.6530717965697\\
51.9907827255925	41.7490570112155\\
52.0203871234777	41.8449551203002\\
52.0502206204368	41.9407640502094\\
};
\addlegendentry{\tikzLegendSize Planned path}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
52.1197583227466	33.1508295087055\\
52.9574523983048	33.0225609934564\\
};
\node[right, align=left]
at (axis cs:52.957,33.023) {\tikzLegendSize 0.85};
\end{axis}
\end{tikzpicture}%

==> fig_narrow_passage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.93725,0.48627,0.48627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.357in,
height=2.122in,
at={(1.402in,1.202in)},
scale only axis,
xmin=10.5,
xmax=73.5,
xtick={20, 30, 50, 60},
xlabel style={font=\color{white!15!black}},
xlabel={\tikzLegendSize $x$ [m]},
ymin=12,
ymax=28,
ytick={15, 25},
ylabel style={font=\color{white!15!black}},
ylabel={\tikzLegendSize $y$ [m]},
axis background/.style={fill=white},
legend style={legend columns=6, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:40,13)},font=\tikzLegendSize},ylabel style={at={(axis cs:13,20)},font=\tikzLegendSize},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
10.3342950024884	13.8683600515043\\
10.3462429061223	13.8573020667424\\
10.4155378238437	13.931909522037\\
10.4274809608236	13.92081681433\\
10.4969065637444	13.9953010092941\\
10.508844630185	13.9841737163055\\
10.57840087279	14.0585342875731\\
10.5903335676046	14.0473725468624\\
10.6600204009413	14.121609132309\\
10.6719474258326	14.1104130813203\\
10.7417647975436	14.1845253200708\\
10.7536858569941	14.1732950961166\\
10.8236337113559	14.2472826285535\\
10.8355485126279	14.2360183687974\\
10.9056267905863	14.309880836565\\
10.9175350437324	14.2985826779831\\
10.987743682945	14.3723197240004\\
10.9996451008229	14.3609878033573\\
11.0699840356905	14.4345990718188\\
11.0818783340032	14.4232335255941\\
11.1523474957201	14.4967186619884\\
11.1642343930883	14.4853196262902\\
11.2348337096858	14.5586782774106\\
11.2467129277564	14.5472458878457\\
11.3174423241604	14.6204777018056\\
11.3293135877797	14.6090120932815\\
11.4001729858739	14.6821167195431\\
11.4120360233431	14.6706180259892\\
11.4830253420517	14.7435951153946\\
11.4948798854847	14.7320634693833\\
11.5659990408663	14.8049126741948\\
11.5778448261898	14.7933482068919\\
11.6490937314458	14.8660691807459\\
11.660930500656	14.8544720196608\\
11.7323090665352	14.9270644178758\\
11.7441365685273	14.915434685961\\
11.8156447035793	14.9878981656502\\
11.8274626960469	14.9762359793314\\
11.8991003069516	15.0485701995611\\
11.9109085593228	15.0368756656843\\
11.9826755514469	15.1090802877828\\
11.994473857037	15.0973534913568\\
12.0663701364311	15.1694281803838\\
12.0781583068394	15.1576691897495\\
12.150183779537	15.2296136133852\\
12.1619616667566	15.2178224577734\\
12.2341162423176	15.2896362889589\\
12.2458837502404	15.2778129462189\\
12.3181673441517	15.34949586431\\
12.3299244482139	15.337640240147\\
12.4023369853802	15.4091919326922\\
12.4140837565599	15.3973038350887\\
12.4866251758188	15.4687240000275\\
12.4983618013969	15.4568031163727\\
12.5710320598983	15.5280914635637\\
12.5827588400841	15.5161373619307\\
12.6555579143445	15.5872936114156\\
12.6672751601194	15.5753058429268\\
12.7402030321981	15.6463297109478\\
12.751910725871	15.6343081580477\\
12.8249673323918	15.7051993147175\\
12.8366640902016	15.6931452663271\\
12.9098491612747	15.7639032105905\\
12.9215294805488	15.751822235016\\
12.9948421042735	15.8224459686902\\
13.0064893142139	15.810355309142\\
13.0799268094979	15.8808425099061\\
13.0915572236676	15.8687252960498\\
13.1651217270294	15.9390779152337\\
13.1767403689906	15.9269288348505\\
13.2504324995927	15.9971472423611\\
13.2620402537322	15.9849652495696\\
13.3358600599623	16.0550492448234\\
13.3474564566122	16.0428347049612\\
13.4214037896621	16.1127839080066\\
13.4329880358681	16.1005375338503\\
13.5070626909152	16.1703515282727\\
13.5186340176509	16.1580740179603\\
13.5928357833859	16.2277523976247\\
13.604393536761	16.2154443371819\\
13.6787222099088	16.284986717376\\
13.6902658546422	16.272648574878\\
13.7647212420622	16.3420545915322\\
13.776250339759	16.3296867381818\\
13.8508322566412	16.3989560439138\\
13.862346441621	16.3865587782267\\
13.9370547089971	16.4556910383176\\
13.9485536682984	16.4432646063598\\
14.0233881108674	16.5122594954978\\
14.0348715695185	16.4998041058622\\
14.1098320140285	16.5686613057605\\
14.1212997250028	16.5561771397841\\
14.196385999164	16.6248963375424\\
14.2078377371108	16.6123835556244\\
14.2830496689835	16.680964442663\\
14.2944852268673	16.6684231875448\\
14.369822644613	16.7368654589678\\
14.3812418334984	16.7242958556285\\
14.456704565592	16.7925992100072\\
14.4681072165484	16.7800013632076\\
14.543695092333	16.8481655026293\\
14.5550810613557	16.8355394910712\\
14.6307939121078	16.9035641215225\\
14.6421630885567	16.8909099879538\\
14.7180007491948	16.9587948200837\\
14.7293530687067	16.946112556202\\
14.8053153803452	17.0138573065142\\
14.8166508433404	17.0011468312563\\
14.8927376569415	17.0687512238329\\
14.9040563533835	17.0560123541575\\
14.9802675346976	17.1234761229032\\
14.9915696734906	17.1107085386889\\
15.0679051091123	17.1780314298261\\
15.0791910429701	17.1652346431329\\
15.1556506460613	17.2324164167559\\
15.166920864328	17.219589776894\\
15.2435045753977	17.2866302042382\\
15.2547595884463	17.2737730268353\\
15.3314673580004	17.3406718742987\\
15.3427072510216	17.3277839523624\\
15.4195389654475	17.394540926381\\
15.4307621127422	17.3816240190374\\
15.5077173733336	17.448238613637\\
15.5189169815101	17.4353004764172\\
15.5959945005352	17.5017715710105\\
15.6071497575023	17.4888363314678\\
15.684345795766	17.5551611719937\\
15.695477305293	17.5422051146768\\
15.7727948532569	17.6083862830939\\
15.7839090252311	17.5954019169167\\
15.8613489365301	17.6614399988915\\
15.872446989609	17.6484258073768\\
15.9500093185024	17.7143206713018\\
15.9610907673564	17.7012771208713\\
16.0387752930914	17.7670284098188\\
16.0498392478243	17.753956451991\\
16.1276456739547	17.8195637643262\\
16.1386912742488	17.8064643299358\\
16.2166192977611	17.8719272777118\\
16.2276458271783	17.8588011403618\\
16.3056951586384	17.9241193630798\\
16.3167020482815	17.9109671317053\\
16.3948724144573	17.9761402950589\\
16.4058592155083	17.9629624436689\\
16.4841503566401	18.027990234404\\
16.495116709652	18.0147871364409\\
16.5735283757564	18.0796692571401\\
16.5844739850055	18.0664412145206\\
16.6630059326209	18.1311773793834\\
16.6739305468399	18.1179246444795\\
16.7525825365275	18.1825145761912\\
16.7634859351564	18.1692373675958\\
16.8422577296898	18.2336807951218\\
16.8531397133257	18.2203793086541\\
16.9320310764303	18.2846759657084\\
16.9428914603062	18.2713503819678\\
17.0219021557898	18.3355000059698\\
17.0327407653522	18.322150495462\\
17.1118705565263	18.3861528268402\\
17.1226872244698	18.3727795534426\\
17.2019358737542	18.4366343351633\\
17.2127304380238	18.423237458454\\
17.2920977066938	18.4869444357102\\
17.3028700091518	18.4735241125318\\
17.3823556571683	18.5370830325378\\
17.393105542702	18.5236394180502\\
17.4727093286028	18.5870500299026\\
17.483436644525	18.5735832782797\\
17.5631583253617	18.6368453328735\\
17.5738629210162	18.6233555977742\\
17.6537022523114	18.6864688477426\\
17.6643839788107	18.6729562826112\\
17.744340714541	18.7359204822946\\
17.7549994246038	18.7223852405536\\
17.8350733171917	18.7852001459773\\
17.8457088650388	18.7716423811399\\
17.9258996653579	18.834307750006\\
17.9365119066233	18.8207276157822\\
18.0168193639995	18.8832432074606\\
18.0274081550804	18.8696408585797\\
18.1078320171919	18.9320064340336\\
18.1183972147916	18.918382026838\\
18.1989372275933	18.9805973485822\\
18.2094786933667	18.9669510350279\\
18.290134601961	19.0290158677139\\
18.3006521936336	19.0153478068187\\
18.3814237406771	19.0772619161137\\
18.391917323014	19.0635722597638\\
18.4728042507259	19.1253354137558\\
18.4832736835534	19.1116243222453\\
18.5642757315488	19.1732362899188\\
18.5747208811046	19.1595039171737\\
18.6558377884717	19.2209644698756\\
18.6662585187074	19.2072109747945\\
18.7474900224522	19.2685198851152\\
18.7578861994093	19.2547454258548\\
18.8392320352521	19.3159024682178\\
18.8496035261008	19.3021072034451\\
18.9310634283216	19.3631121539804\\
18.9414101015462	19.3492962426183\\
19.0229838030361	19.4101488791947\\
19.0333055281426	19.3963124808045\\
19.1149927603658	19.4570125829991\\
19.1252894078937	19.4431558577657\\
19.2070899009035	19.5037032068716\\
19.2173613424335	19.4898263155875\\
19.2992748248868	19.5502206946291\\
19.3095209330346	19.5363237987037\\
19.3915471322065	19.5965649924395\\
19.4017677806109	19.5826482539117\\
19.4839064224043	19.6427360488456\\
19.4941014857049	19.6287996304168\\
19.5763522946604	19.6887338147997\\
19.5865216484673	19.6747778798721\\
19.668884347771	19.7345582437104\\
19.6790278686114	19.7205829564544\\
19.7615021801002	19.7802092915149\\
19.7716197453618	19.7662148169573\\
19.8542053895197	19.8256869167687\\
19.8642968773556	19.8116734209266\\
19.9469935733086	19.8709910807773\\
19.9570588625	19.8569587308473\\
20.0398663280015	19.9161217477868\\
20.0499052977636	19.9020707124384\\
20.132823249158	19.9610788852629\\
20.1428357788411	19.9470093350644\\
20.2258639310136	20.005862464303\\
20.2358498996659	19.9917745723644\\
20.3189879659532	20.050472460249\\
20.3289472516681	20.0363664031852\\
20.4121949437201	20.0949088536006\\
20.4221274226615	20.0807848129688\\
20.5054844502282	20.1391716313798\\
20.515389995178	20.1250297958436\\
20.5988560657829	20.1832607891713\\
20.6087345439691	20.169101357729\\
20.6923093624152	20.2271763341803\\
20.7021606322747	20.2129995210266\\
20.7858438998892	20.2709182898174\\
20.7956678062168	20.2567243316342\\
20.8794592197211	20.3144867025805\\
20.8892555864205	20.3002758694803\\
20.9731548362226	20.3578816523888\\
20.982923455471	20.3436542643507\\
21.0669302230971	20.4011032680935\\
21.0766708391877	20.3868597195686\\
21.1607847934284	20.4441517507133\\
21.1704970792394	20.4298925466322\\
21.2547178705014	20.4870274074686\\
21.264401391479	20.4727532185217\\
21.3487286431308	20.5297307039996\\
21.3583828059194	20.5154424459584\\
21.4428161018218	20.5722623394129\\
21.4524400780276	20.5579612912879\\
21.5369789439787	20.614623358094\\
21.5465715611644	20.6003113320047\\
21.6312154381559	20.6568153106536\\
21.6407750268899	20.6424948915905\\
21.7255232332404	20.6988404814292\\
21.7350474219261	20.6845153512738\\
21.8198991017795	20.7407021967218\\
21.829384565254	20.7263775357867\\
21.9143386238877	20.7824052086596\\
21.9237808390333	20.768088096096\\
22.0088358757361	20.8239560832262\\
22.0182290706358	20.8096556120971\\
22.1033833498867	20.8653633303164\\
22.1127211847861	20.8510896062063\\
22.197972766578	20.9066365052508\\
22.2072511806729	20.8923962957748\\
22.2925985367246	20.9477822063958\\
22.3018244343519	20.9335654866392\\
22.3872683951971	20.9887916112227\\
22.3964832969489	20.9745346321128\\
22.4820324439318	21.0296061549957\\
22.4912442224243	21.0152964037663\\
22.5769002522306	21.0702138339328\\
22.5861059433638	21.0558554972118\\
22.6718682491021	21.1106179261659\\
22.6810624640164	21.0962190566191\\
22.7669298548769	21.1508253351964\\
22.7761075693236	21.1363935443078\\
22.862078860449	21.1908426543318\\
22.8712361111176	21.1763840036238\\
22.9573102858871	21.2306751351817\\
22.9664441562656	21.2161941263543\\
23.0526203789394	21.2703266591067\\
23.0617287920772	21.2558265313852\\
23.1480063764185	21.3097999930286\\
23.1570878746487	21.2952830488531\\
23.2434662463172	21.3490970753243\\
23.2525198102015	21.3345649513133\\
23.3389984746294	21.3882192552008\\
23.3480233879514	21.3736731257356\\
23.4346019059326	21.4271674730994\\
23.4435976597416	21.4126081958798\\
23.5302756298742	21.4659423898997\\
23.5392418560994	21.4513706071374\\
23.6260189025457	21.504544476841\\
23.6349553288843	21.4899606843161\\
23.721831093013	21.5429740769183\\
23.7307375127307	21.5283786703488\\
23.8177116475231	21.5812314461038\\
23.8265878996244	21.5666247516428\\
23.9136600660241	21.6193167804199\\
23.922506022689	21.6046990739358\\
24.0096758873344	21.6572302329838\\
24.0184914470618	21.6426017503424\\
24.1057586811803	21.6949719229369\\
24.1145437650731	21.6803328653412\\
24.2019080439972	21.7325419399067\\
24.2106625969193	21.7178924712126\\
24.2981236007064	21.7699403410773\\
24.3068475950898	21.7552805805934\\
24.3944050098015	21.8071671440189\\
24.4030984540714	21.7924971513456\\
24.4907519742129	21.8442223120194\\
24.4994149265198	21.82954206251\\
24.5871642589097	21.8811057304802\\
24.5957968479695	21.8664150779977\\
24.683641717547	21.9178171711697\\
24.6922441728909	21.90311579383\\
24.78018433116	21.9543562401321\\
24.7887570254721	21.9396435639333\\
24.8767922623933	21.9907223042947\\
24.885335767379	21.975997401521\\
24.9734659272729	22.0269143935582\\
24.9819810789987	22.0121758622128\\
25.0702060797157	22.0629310838898\\
25.0786940334744	22.0481769423089\\
25.1670138840657	22.0987703930281\\
25.1754760929379	22.0839981050597\\
25.2638908933117	22.1344297967296\\
25.2723288327397	22.119636742887\\
25.3608387097483	22.1699066618342\\
25.369252870536	22.1550919107435\\
25.4578577265549	22.2051999001692\\
25.4662446819907	22.1903694312692\\
25.5549434431861	22.2403148706545\\
25.5632880042257	22.2254956552053\\
25.6520765813456	22.2752766300828\\
25.6603318117418	22.2605527287811\\
25.7491978553239	22.3101639543884\\
25.7574110675971	22.2954520485448\\
25.8463654967054	22.3449000481897\\
25.8545516535339	22.3301735696146\\
25.9435978275403	22.3794602167254\\
25.9517600409688	22.364713547599\\
26.0408985024788	22.4138390563103\\
26.049036006041	22.3990735186669\\
26.1382663455208	22.4480375941079\\
26.1463774414401	22.433256229689\\
26.2356989975022	22.4820584841261\\
26.2437820491159	22.4672642752059\\
26.3331941512638	22.5159043612781\\
26.3412478447771	22.5010997479378\\
26.4307498825565	22.5495773881237\\
26.4387732367713	22.534764238199\\
26.5283646674329	22.5830792199522\\
26.5363569720904	22.5682589306193\\
26.6260373096804	22.6164110929787\\
26.6339980560217	22.6015847096047\\
26.723766857373	22.6495739300276\\
26.7316956799786	22.6347422470947\\
26.8215525325269	22.6825684309097\\
26.82944916554	22.667732068653\\
26.9193936779663	22.7153951412741\\
26.9272579237785	22.7005546008647\\
27.0172897192352	22.7480545022837\\
27.0251214266946	22.733210204441\\
27.1152401380601	22.7805468854202\\
27.1230391875543	22.7656991969931\\
27.2132444541554	22.8128726164743\\
27.2210107474958	22.7980218685521\\
27.3113022128828	22.8450319919044\\
27.319035666495	22.8301784920728\\
27.4094129769343	22.8770252899237\\
27.4171135172772	22.86216933056\\
27.5075763207354	22.9088527780101\\
27.51524388124	22.8939946418422\\
27.6057918267109	22.9405147179546\\
27.613426345735	22.9256546818113\\
27.7040590827873	22.9720113692688\\
27.7116605022519	22.9571497065961\\
27.8023776807291	23.0033429914824\\
27.809945945206	22.9884799740316\\
27.9007472150356	23.0345098456914\\
27.9082822711401	23.0196457446641\\
27.999167282205	23.0655121956145\\
28.0066690781604	23.0506472824954\\
28.0976374802071	23.096350308373\\
28.1051059656144	23.0814848553709\\
28.1961574082178	23.127024454908\\
28.203592533954	23.1121587351562\\
28.2947266665101	23.1575349101785\\
28.3021283849109	23.1426691973765\\
28.3933448567053	23.1878819528331\\
28.4007131201691	23.1730165240475\\
28.4920115800078	23.2180658678612\\
28.4993463430202	23.2032009994805\\
28.5907264398082	23.2480869428152\\
28.5980276569693	23.2332229145381\\
28.6894890391747	23.2779454715665\\
28.6967566660282	23.2630825647556\\
28.7882989819254	23.3076417527914\\
28.7955329759956	23.2927802483588\\
28.8871558739831	23.3371760879919\\
28.8943561926296	23.3223162708034\\
28.9860593206316	23.3665487856549\\
28.9932259234369	23.3516909396401\\
29.0850089296063	23.3957601566745\\
29.0921417770621	23.3809045675319\\
29.1840043094245	23.424810516898\\
29.1911033634929	23.4099574709304\\
29.2830450701324	23.4537001860471\\
29.2901102945897	23.4388499694387\\
29.3821308237728	23.4824294870375\\
29.3891621847304	23.4675823847311\\
29.4812611850903	23.5109987449144\\
29.4882586518243	23.4961550387944\\
29.5804357726517	23.5394082851169\\
29.5873993186082	23.5245682517867\\
29.6796542102013	23.5676584313315\\
29.6865838146296	23.5528223384638\\
29.7789161288645	23.5957495019657\\
29.7858117792613	23.5809176028262\\
29.878221170427	23.6236818048445\\
29.8850828661734	23.6088543300772\\
29.9775689922201	23.6514556292425\\
29.9843967499964	23.6366327745696\\
30.0769592743972	23.6790712339314\\
30.0837531362426	23.6642531417478\\
30.1763917307663	23.7065288292798\\
30.1831517760468	23.6917155611756\\
30.2758661248847	23.7338285505113\\
30.2825924879919	23.7190200464022\\
30.3753822938961	23.7609704178926\\
30.3820751903079	23.7461664355436\\
30.4749401836517	23.7879542777834\\
30.481599947935	23.7731543040888\\
30.5745399000101	23.8147797160897\\
30.5811670404493	23.799982838767\\
30.6741817827062	23.8414459329622\\
30.6807770578961	23.8266506593859\\
30.7738665091462	23.8679515656319\\
30.7804310305803	23.8531555779969\\
30.8735952339073	23.894294448392\\
30.8801305912329	23.8794943006748\\
30.9733697600749	23.9204713141277\\
30.9798781414858	23.9056621315605\\
31.0731927065732	23.9464774944071\\
31.079676919786	23.9316528917622\\
31.1730675464376	23.9723068240625\\
31.1795306648132	23.9574596828108\\
31.2729981496058	23.9979523625258\\
31.2794420615095	23.9830781620001\\
31.3729868663546	24.0234095575683\\
31.3794078762549	24.0085166407807\\
31.4730286734749	24.0486860580917\\
31.4794055478024	24.0338238047075\\
31.573095205422	24.0738287225433\\
31.5793584792194	24.0591604265072\\
31.6730936450993	24.0989935981385\\
31.6793186125359	24.0843450443969\\
31.773122666974	24.1240168496559\\
31.7793331997925	24.1093320337044\\
31.8732136721912	24.148845307443\\
31.879409201674	24.1341252101282\\
31.9733658544493	24.1734795004865\\
31.9795211897189	24.1587839058409\\
32.0735455203195	24.197976091366\\
32.0795836294802	24.1834903166023\\
32.173649254845	24.2225123028868\\
32.1796429524509	24.2080640144406\\
32.2737729482333	24.2469260438735\\
32.2797438651137	24.2324635366638\\
32.3739450999061	24.2711683842398\\
32.3798964220593	24.256683844688\\
32.474169817945	24.2952317111242\\
32.4800988568106	24.280731540818\\
32.574443371915	24.3191219035702\\
32.580346064861	24.3046160051123\\
32.6747601391944	24.3428482639147\\
32.6806324097281	24.3283467669037\\
32.775114411401	24.3664204298915\\
32.7809523352065	24.3519332835673\\
32.8755006178239	24.3898479878249\\
32.8813001348893	24.3753856732867\\
32.9759129395143	24.4131411519336\\
32.9816693714568	24.3987159031932\\
33.0763446543906	24.4363119395106\\
33.0820521065526	24.4219392901218\\
33.1767873167677	24.4593756730199\\
33.1824380114644	24.445076221294\\
33.2772298316078	24.4823527107543\\
33.2828135141465	24.4681537494619\\
33.3776576141173	24.5052700695779\\
33.3831614982616	24.491205880658\\
33.4780524702646	24.5281617886582\\
33.4834630581236	24.5142691265931\\
33.5783950259197	24.5510646855723\\
33.5837053371992	24.5373641653621\\
33.6786745599173	24.5740005445303\\
33.6839057608623	24.5604401682334\\
33.7789186172272	24.5969217726689\\
33.7841782173282	24.583223646262\\
33.8792729705313	24.6195635114081\\
33.8845883197734	24.6056542186129\\
33.9797756151843	24.6418537442339\\
33.985151517763	24.6277177129434\\
34.0804341514917	24.663775078567\\
34.0858753704549	24.6493964997474\\
34.1812562088858	24.685309702301\\
34.1867768884204	24.6706474888163\\
34.2822623729623	24.7064153368908\\
34.2878912819988	24.6913884584015\\
34.3834935670977	24.7270108393291\\
34.3892785547129	24.7114852618416\\
34.4850174647592	24.7469631555635\\
34.4910297448444	24.7307387103662\\
34.5869347721944	24.7660740298006\\
34.5932709582966	24.7488767294447\\
34.6893825228263	24.7840717630755\\
34.6961571392676	24.76557145442\\
34.7925243078816	24.8006272098543\\
34.7998332709566	24.7805351003451\\
34.8965002685001	24.8154468273824\\
34.9043073527641	24.7938298104246\\
35.0012696487763	24.8285757454113\\
35.009113107525	24.8066877239988\\
35.1062008157458	24.8412031279457\\
35.1139620765089	24.8193716285472\\
35.2111298710504	24.8536412539127\\
35.2188095036983	24.8318664910032\\
35.3160564351553	24.8658909925006\\
35.3236554766883	24.8441718360511\\
35.4209807887631	24.8779519188605\\
35.4285001997742	24.8562874064464\\
35.5259031235781	24.889823755535\\
35.5333438215137	24.8682130032075\\
35.6308235872315	24.9015062886331\\
35.6381864814716	24.8799483920034\\
35.7357423317054	24.912999273373\\
35.7430283147594	24.8914933333729\\
35.8406595008755	24.92430245873\\
35.8478694476261	24.902847584654\\
35.945575229183	24.9354155904722\\
35.9527099965361	24.9140109019424\\
36.0504896408493	24.9463384131951\\
36.0575500676929	24.924983041292\\
36.1554028495073	24.9570706715682\\
36.1623897570609	24.9357637587637\\
36.2603149583968	24.9676121104476\\
36.267229171968	24.9463527447251\\
36.3652260910988	24.9779624112964\\
36.3720683494306	24.9567499054657\\
36.4701362621648	24.9881214618716\\
36.4769073598481	24.966954918259\\
36.575045579103	24.9980889376002\\
36.5817462685006	24.9769675488689\\
36.6799541031039	25.007864590314\\
36.6865851200268	24.986787562133\\
36.7848618850468	25.0174481744781\\
36.7914239492906	24.9964147248344\\
36.8897689659696	25.026839446711\\
36.896262781627	25.0058488058814\\
36.9946753772343	25.0360381659271\\
37.0011016330263	25.0150895763706\\
37.0995811407208	25.0450440934073\\
37.1059405103197	25.024136809653\\
37.2044862690224	25.0538569928562\\
37.2107794113782	25.0329902813751\\
37.3093907656402	25.0624766304503\\
37.3156183252925	25.0416497695347\\
37.4142946251737	25.0709027748796\\
37.4204572325655	25.05011505451\\
37.5191978335115	25.0791351973821\\
37.5252961052941	25.0583859190882\\
37.6241003680177	25.0871736717726\\
37.6301349073487	25.0664621485032\\
37.7290021977163	25.0950179744666\\
37.734973594557	25.0743435304464\\
37.8339032834718	25.1026678845009\\
37.8398121148687	25.0820298550922\\
37.938803578167	25.1101231835486\\
37.9446504085379	25.0895209151128\\
38.0437030268764	25.1173836559358\\
38.0494884082921	25.0968165056701\\
38.1486015670464	25.1244490886285\\
38.1543260428787	25.1039164122989\\
38.2534991337213	25.1313192594321\\
38.2591632218877	25.1108204722951\\
38.3583956342691	25.1379939963264\\
38.3639998616051	25.1175284506197\\
38.4632909994519	25.1444730588416\\
38.4688358678375	25.1240401660448\\
38.5681851327284	25.1507562564499\\
38.5736711363745	25.1303554260436\\
38.6730779357591	25.1568433896013\\
38.6785055580598	25.1364740410828\\
38.7779693035218	25.1627342614218\\
38.7833390172856	25.1423958241896\\
38.8828591244495	25.1684286777333\\
38.8881713921303	25.1481205909542\\
38.9877472805725	25.1739264470526\\
38.9930025544926	25.1536481595294\\
39.0926336476576	25.1792273805909\\
39.097832370235	25.1589783506332\\
39.197518095344	25.1843312922507\\
39.2026606993044	25.1641109875416\\
39.3024004872779	25.1892379986194\\
39.3074873958692	25.1690458960707\\
39.4072806812489	25.1939473189496\\
39.4123123084371	25.1737829046314\\
39.5121585292967	25.1984590752049\\
39.5171352799859	25.1783218441421\\
39.6170338778627	25.2027730919844\\
39.6219561480793	25.1826625480866\\
39.7219065678917	25.2068891965655\\
39.7267747449814	25.1868048524884\\
39.8267764349575	25.210807218881\\
39.8315908977743	25.1907485959016\\
39.9316433093794	25.2145269915094\\
39.9364044284729	25.1944936194033\\
40.0365070163364	25.2180483496649\\
40.041215154131	25.1980397665869\\
40.1413673759782	25.2213711311879\\
40.1460228869516	25.2013868835523\\
40.2462242035341	25.2244951765348\\
40.2508274343883	25.2045348189017\\
40.351077309419	25.2274203287676\\
40.3556285992519	25.2074834237254\\
40.4559264993373	25.230146433543\\
40.4604261798068	25.2102325515912\\
40.5607715743847	25.2326733391006\\
40.5652199698713	25.2127820585393\\
40.6656123311475	25.2350008962508\\
40.6700097589128	25.2151318030658\\
40.7704485618001	25.2371289583619\\
40.7747953321442	25.2172816461044\\
40.8752800542037	25.2390573813371\\
40.8795764706123	25.2192314510475\\
40.9801065919878	25.2407860236333\\
40.9843529512838	25.2209810836905\\
41.0849279546555	25.2423147462072\\
41.0891245471436	25.222530412252\\
41.1897439176621	25.2436434125321\\
41.1938910272693	25.2238793073518\\
41.2945542525049	25.2447718885739\\
41.2986521569204	25.2250276419975\\
41.3993587268091	25.2457000427772\\
41.4034076976203	25.2259752915799\\
41.5041571044085	25.246427746056\\
41.5081574074934	25.2267221325662\\
41.6089491458658	25.2469548705125\\
41.612901040248	25.2272680488004\\
41.7137346064131	25.247281295595\\
41.7176383469062	25.2276129189686\\
41.8185132402454	25.2474068959314\\
41.8223690750872	25.2277566291246\\
41.9232847964265	25.2473315533233\\
41.9270929686346	25.2276990662896\\
42.0280490210343	25.2470551507734\\
42.0318097682825	25.2274401198186\\
42.1328056568183	25.2465775736651\\
42.1365192115498	25.2269796813406\\
42.2375544432743	25.2458987097353\\
42.2412210328164	25.2263176447676\\
42.3422951167082	25.2450184490799\\
42.3459149633868	25.2254539062486\\
42.4470274103125	25.243936684112\\
42.4506007315578	25.2243883641816\\
42.551751054227	25.2426533095663\\
42.5552780626828	25.2231209191916\\
42.656465775606	25.241168222478\\
42.6599466792321	25.2216514741126\\
42.7611712986826	25.2394813221659\\
42.7646063008597	25.2199799339766\\
42.8658673448314	25.2375925102174\\
42.8692566444587	25.2181062059966\\
42.9705536326298	25.2355016904727\\
42.9738974242268	25.2160301995566\\
43.0752298779178	25.2332087690096\\
43.0785283517171	25.2137518261906\\
43.1798957938572	25.2307136541284\\
43.1831491358977	25.2112709995766\\
43.2845510909884	25.2280162563365\\
43.2877594832109	25.2085876355176\\
43.3891954772872	25.2251164883325\\
43.3923590976198	25.2057016519256\\
43.4938286582198	25.2220142649906\\
43.4969476806705	25.2026129688026\\
43.5984503367986	25.2187095033393\\
43.6015249315358	25.1993215082566\\
43.7030602136269	25.2152021225733\\
43.7060905470721	25.1958271944306\\
43.8076579869663	25.2114920439853\\
43.8106442218663	25.1921299535486\\
43.9122433527692	25.2075791910114\\
43.9151856482831	25.1882297138696\\
44.0168160047396	25.2034634891792\\
44.0197145165176	25.1841264056766\\
44.121375634379	25.1991448661008\\
44.1242305146371	25.1798199612636\\
44.2259219310338	25.1946232514585\\
44.2287333286338	25.1753103149266\\
44.3304545819417	25.1898985769901\\
44.3332226424594	25.1705974029436\\
44.4349732722774	25.1849707764739\\
44.4376981380802	25.1656811635646\\
44.5394776851973	25.1798397857138\\
44.5421594955123	25.1605615369956\\
44.643967501883	25.1745055425249\\
44.6466063928664	25.1552384653866\\
44.7484424015844	25.168967986719\\
44.7510385063932	25.1497118928186\\
44.8529020616613	25.16322706009\\
44.8554555105153	25.1439817652866\\
44.9573461576248	25.1572827063993\\
44.9598570778738	25.1380480306856\\
45.0617743631789	25.1511348713567\\
45.064242879363	25.1319106388146\\
45.1661863502533	25.1447835026289\\
45.1686125841756	25.1255695413166\\
45.2705817890571	25.1382285497728\\
45.2729658598312	25.1190246917296\\
45.3749603480977	25.1314699642888\\
45.3773023722171	25.1122760454316\\
45.4793216942293	25.1245076995653\\
45.4816217856222	25.1053235596366\\
45.5836654926873	25.117341710874\\
45.5859237627719	25.0981671933846\\
45.6879914071233	25.1099719553561\\
45.6902079648699	25.0908069075246\\
45.7922990996401	25.1023983920097\\
45.7944740516201	25.0832426647056\\
45.8965882308258	25.0946209816758\\
45.8987216812717	25.0754744293616\\
46.0008584597878	25.0866396870251\\
46.0029505106366	25.0675021677026\\
46.1051094441847	25.0784544725446\\
46.1071601951381	25.0593258476996\\
46.2093408402596	25.0700653045252\\
46.2113503888325	25.0509454390706\\
46.3135523028706	25.0614721510487\\
46.3155207444354	25.0423609132716\\
46.4177434855222	25.0526749819746\\
46.4196709133623	25.0335722434896\\
46.5219140403945	25.0436737689337\\
46.5238005457545	25.0245794046006\\
46.6260636183799	25.0344684852828\\
46.6279092905014	25.0153823732056\\
46.7301918691002	25.0250591061453\\
46.7319967952758	25.0059811275896\\
46.8342984409425	25.0154456083665\\
46.8360627065582	24.9963756477176\\
46.9383829810864	25.0056279705069\\
46.9401066696647	24.9865659152166\\
47.0424451355308	24.9956061728302\\
47.0441283287723	24.9765519133726\\
47.1464845491212	24.9853801972915\\
47.1481273269467	24.9663336271136\\
47.250500865576	24.9749500275254\\
47.2521033061696	24.9559110430006\\
47.3544937275123	24.9643156488343\\
47.3560559073584	24.9452841492146\\
47.4584627764715	24.9534770481761\\
47.459984770395	24.9344529355486\\
47.5624076529442	24.9424342141536\\
47.5638895341491	24.9234173933966\\
47.6663279963941	24.9311871370033\\
47.6677698364998	24.9121775157406\\
47.7702234452822	24.9197358085843\\
47.771625314361	24.9007332971496\\
47.8740936370889	24.9080802223751\\
47.8754556037035	24.8890847337286\\
47.9779382083452	24.8962203734207\\
47.9792603395817	24.8772318231736\\
48.0817567946414	24.8841562583902\\
48.0830391561434	24.8651745647236\\
48.1855490306583	24.8718878755233\\
48.1867916866614	24.8529129591506\\
48.2893145501872	24.8594152246252\\
48.290517563553	24.8404470087516\\
48.3930529861517	24.8467383070571\\
48.3942164183992	24.8277767173426\\
48.4967639706282	24.8338571257272\\
48.4978878819654	24.8149020902496\\
48.600447134866	24.8207716850802\\
48.6015315842218	24.8018231342936\\
48.704102109308	24.8074819910877\\
48.705147154359	24.7885398577836\\
48.8077285236101	24.7939880512372\\
48.8087342208169	24.7750522705116\\
48.9113260066611	24.7802898745225\\
48.9122924112986	24.7613603835756\\
49.014894186631	24.7663874712736\\
49.0158213527065	24.7474642116816\\
49.1184326905623	24.7522808554611\\
49.1193206714651	24.7333637603636\\
49.2219411467452	24.7379700318761\\
49.2232036818748	24.7098427374246\\
49.3270810842721	24.7141882344866\\
49.3282647931427	24.6858921383226\\
49.4321773443652	24.6899200241563\\
49.4331638032975	24.6644710743346\\
49.5367033674962	24.6681986628075\\
49.5375099735313	24.6457939263076\\
49.6406471826054	24.6492564384402\\
49.6413178015118	24.6292808369876\\
49.7441334945398	24.6325098873278\\
49.7447081659982	24.6142118621716\\
49.8473025720885	24.6172304772442\\
49.8478118048976	24.5999230576426\\
49.9502771305701	24.6027456825281\\
49.9507428772411	24.5858384113416\\
50.0531586998427	24.5884720442471\\
50.0535961498569	24.5714606365136\\
50.156030599596	24.5739059569961\\
50.1564487553599	24.5563894163526\\
50.258956029094	24.5586419652045\\
50.2593558832253	24.5404457085816\\
50.3619594255545	24.5424981501147\\
50.3623288236327	24.5240315819526\\
50.4649727910734	24.5258795487684\\
50.465305699186	24.5073884107346\\
50.5679563944804	24.5090309512848\\
50.5682520146547	24.4905561462256\\
50.6709034914686	24.4919933520504\\
50.6711620785814	24.4735239382496\\
50.7738154181034	24.4747558967841\\
50.7740372000174	24.4562758476806\\
50.8766941746156	24.4573024661759\\
50.8768792610149	24.4387947050386\\
50.979541785827	24.4396156889864\\
50.9796892295592	24.4211781227446\\
51.0823436320023	24.4217941583834\\
51.082450893687	24.4039203805596\\
51.1850298561429	24.4043374993962\\
51.1850985287869	24.3874493417736\\
51.2875444196715	24.3876786488074\\
51.2875802507944	24.3716706298606\\
51.3899069864917	24.3717223693857\\
51.3899147662681	24.3563360831696\\
51.4921571330245	24.3562175074463\\
51.4921396846826	24.3411726090886\\
51.5943355435274	24.3408876681516\\
51.5942937889515	24.3259121271406\\
51.6964799166812	24.3254615752148\\
51.6964129992247	24.3102845548826\\
51.7986260026177	24.3096659700387\\
51.7985312109982	24.2940029026396\\
51.9008094992306	24.2932105144278\\
51.9006820738835	24.2767629623246\\
52.0030658157571	24.2757874677654\\
52.0028991662321	24.2582966456496\\
52.1054229711864	24.2571256880119\\
52.1052110356956	24.2385695659496\\
52.2078772524374	24.2371907284585\\
52.2076237598981	24.2183160458716\\
52.3103306713304	24.2167267673292\\
52.3100386110624	24.1978524119486\\
52.412742587191	24.1960532744779\\
52.4124120832055	24.1771864152766\\
52.5151117279691	24.1751775194616\\
52.5147428304715	24.1563185813456\\
52.6174376620752	24.1541000186952\\
52.6170303930934	24.1352479842816\\
52.7197201254411	24.132819830704\\
52.7192484254547	24.1128710326776\\
52.8220817334116	24.1102172387029\\
52.8213981307553	24.0837279471016\\
52.9251067220469	24.080753871654\\
52.9240503189464	24.0439161789696\\
53.0291339784191	24.0404830418087\\
53.0274589253906	23.9892119466766\\
53.1344381476914	23.9851219787787\\
53.1317299199262	23.9142842344806\\
53.2412374111905	23.9092555323373\\
53.2373290845605	23.8241458893306\\
53.3486328160291	23.8180051345217\\
53.3436599236472	23.7278693946286\\
53.4555532651827	23.7205982620313\\
53.449969387659	23.6346695973736\\
53.5612697594982	23.6263940632372\\
53.5558787624717	23.5538887767266\\
53.6654016128296	23.5448778642987\\
53.6609478410328	23.4907446357506\\
53.7680347070618	23.4812998120919\\
53.7644107857211	23.4402112335176\\
53.8697390996684	23.4304473213325\\
53.8667655490922	23.3983701106166\\
53.9708601124847	23.3883543199379\\
53.9683632283674	23.3624040909126\\
54.0716051194671	23.3521762184812\\
54.0694427905862	23.3303493014686\\
54.1720994442685	23.3199332334854\\
54.1701642394315	23.3008606186536\\
54.2724196287931	23.2902708542605\\
54.2706337562163	23.2730263633656\\
54.3726129035708	23.2622717545502\\
54.3709214331247	23.2462326110706\\
54.4727086439576	23.2353185498221\\
54.4710733722292	23.2200676047966\\
54.5727252062025	23.2089973304693\\
54.5711198048137	23.1942558714476\\
54.6726740720896	23.1830312682313\\
54.6710804934829	23.1686134126936\\
54.772562398304	23.1572355048252\\
54.7709683057393	23.1430174647646\\
54.8723946038049	23.1314867282016\\
54.8707915664516	23.1173861420436\\
54.9721733683835	23.1057027013728\\
54.9705556085603	23.0916647642126\\
55.0719002648649	23.0798285170685\\
55.0702638141292	23.0658168514416\\
55.1715761576347	23.0538275511801\\
55.1699182797189	23.0398181016556\\
55.2712014575259	23.0276754109948\\
55.2695202563167	23.0136523739466\\
55.3707762848975	23.0013559001742\\
55.3690704347057	22.9873089775426\\
55.4703005746976	22.9748582948915\\
55.4685691347025	22.9607808408276\\
55.5697741439452	22.9481755044172\\
55.5680164323104	22.9340632890546\\
55.669196734693	22.921302843686\\
55.6674122443064	22.9071532374896\\
55.768568041243	22.8942372233537\\
55.766756383516	22.8800486602926\\
55.8678877273683	22.8669766167385\\
55.8660485945001	22.8527482386206\\
55.9671554372345	22.8395197066203\\
55.9652885765511	22.8252511249306\\
56.0663708023644	22.8118656486371\\
56.0644759988509	22.7975567848806\\
56.1655334460899	22.7840139125713\\
56.1636105106722	22.7696648926576\\
56.2646429864687	22.7559641772987\\
56.2626917477424	22.7415752586026\\
56.3636990378149	22.7277162581783\\
56.3617193343339	22.7132877656706\\
56.462701211766	22.6992700428533\\
56.4606928938383	22.6848023780676\\
56.5616491180688	22.6706255012835\\
56.5596120436102	22.6561191083086\\
56.6605423651965	22.6417826516103\\
56.658476398061	22.6272380028376\\
56.7593805605742	22.6127415459966\\
56.7572855694243	22.5981591325386\\
56.8581633107649	22.583502261111\\
56.8560391682079	22.5688825856566\\
56.956890221688	22.5540648909825\\
56.954736803438	22.5394084613726\\
57.0555608987382	22.5244295405142\\
57.0533780829789	22.5097368649726\\
57.154174946834	22.4945963206304\\
57.1519626138116	22.4798679049676\\
57.2527319704394	22.4645653454002\\
57.2504900022103	22.4498016913216\\
57.3512315735749	22.4343367302676\\
57.3489598539151	22.4195383348926\\
57.4496733598344	22.4039105915123\\
57.4473717741727	22.3890779470616\\
57.5480569324016	22.3732870458756\\
57.5457253678	22.3584206397066\\
57.6463818940702	22.3424662105444\\
57.6440202392179	22.3275665252426\\
57.7446478472639	22.3114482031882\\
57.7422559924645	22.2965157166406\\
57.8428543940572	22.2802331419855\\
57.8404322312114	22.2652683274026\\
57.941001136193	22.2488211455913\\
57.9385485587483	22.2338244713426\\
58.0390876750947	22.2172123329191\\
58.0366045779848	22.2021842623146\\
58.1371136118738	22.185406822856\\
58.1345998914179	22.1703478137026\\
58.2350785473241	22.1534047337533\\
58.2325341010987	22.1383152377786\\
58.3329820819076	22.1212061827638\\
58.3304068085131	22.1060866444726\\
58.4308238157104	22.0888112845922\\
58.4282176144796	22.0736621398296\\
58.5286033483713	22.0562201499259\\
58.5259661189378	22.0410418237436\\
58.6263202789658	22.0234328831249\\
58.6236519206391	22.0082257866706\\
58.7239742058203	21.9904495788786\\
58.7212746167006	21.9752141049996\\
58.8215647262313	21.9572703174887\\
58.8188338019999	21.9420068347866\\
58.9190914360581	21.9238951585004\\
58.9163290684468	21.9086040039586\\
59.0165539291718	21.8903241327719\\
59.013760004345	21.8750056043396\\
59.1139517968081	21.8565572344202\\
59.1111261946398	21.8412115888566\\
59.2112846270899	21.8225944181189\\
59.2084272242305	21.8072218894306\\
59.3085520055833	21.7884356177174\\
59.3056626902257	21.7730364968706\\
59.4057535193835	21.7540808286103\\
59.4028322385964	21.7386557107966\\
59.502888771535	21.7195303648345\\
59.4999356638903	21.7040808292876\\
59.5999574234448	21.6847855678458\\
59.5969731678464	21.6693159409246\\
59.696959310163	21.6498506474712\\
59.6939430173845	21.6343570470456\\
59.7938938006132	21.6147213465101\\
59.7908451151832	21.5992027508766\\
59.8907604057025	21.5793963305829\\
59.8876792303995	21.5638530612306\\
59.9875587106531	21.5438756474528\\
59.9844452209008	21.5283093813846\\
60.0842883903438	21.5081607560129\\
60.0811433617031	21.4925760884936\\
60.1809493310385	21.4722561657686\\
60.1777718520938	21.4566492478506\\
60.2775408656498	21.436157667618\\
60.274330599793	21.4205275866746\\
60.3740625000882	21.399864057981\\
60.3708193894026	21.3842112817176\\
60.4705138304495	21.3633755569501\\
60.4672381129674	21.3477019565826\\
60.5668945600191	21.3266938490356\\
60.5635871223169	21.3110043115806\\
60.663204639946	21.2898237766683\\
60.6598645540708	21.2741144914726\\
60.7594433745817	21.2527611932185\\
60.7560703115221	21.2370312747346\\
60.8556102670863	21.2155049499387\\
60.8522041174274	21.1997545611106\\
60.951704896237	21.1780549784602\\
60.9482656218852	21.1622846071126\\
61.0477268668367	21.1404115502676\\
61.0442544461688	21.1246217461726\\
61.1436757906359	21.1025750068881\\
61.140170200253	21.0867662968356\\
61.2395512795843	21.0645456722007\\
61.2360124897689	21.0487185405536\\
61.3353529438801	21.0263238319094\\
61.3317809187599	21.0104787229986\\
61.4310803917681	20.9879097355226\\
61.427475090747	20.9720470614966\\
61.5267332298762	20.9493036040593\\
61.5230946091682	20.9334237528366\\
61.6223110636587	20.9105056379437\\
61.6186390775448	20.8946089795656\\
61.7178134977858	20.8715160233473\\
61.7141080995529	20.8556029146946\\
61.81324013645	20.8323349368853\\
61.8095012790834	20.8164057250976\\
61.908590583603	20.7929625490338\\
61.9048182202794	20.7770175739556\\
62.0038644431351	20.7533990265645\\
62.0000585274308	20.7374386218576\\
62.0990613189457	20.7136445336164\\
62.0952218051112	20.6976690281136\\
62.1941808150547	20.6736992330409\\
62.19030765815	20.6577089514646\\
62.2892225356603	20.6335632870948\\
62.2853156916867	20.6175585507136\\
62.3841860851997	20.5932368580777\\
62.3802455112583	20.5772179854566\\
62.4790710684248	20.5527201090802\\
62.4750967222056	20.5366874141066\\
62.5738770901794	20.5120132018869\\
62.5698689308027	20.4959669972686\\
62.6686037558077	20.4711163005749\\
62.6645617434777	20.4550568964906\\
62.7632506709975	20.4300295700941\\
62.759174766444	20.4139572720536\\
62.8578174415082	20.3887531740075\\
62.8537076072042	20.3726682877726\\
62.9523036737666	20.3472872795782\\
62.9481598725198	20.3311901056466\\
63.0467089742198	20.305632052004\\
63.0425311703349	20.2895228902646\\
63.14103294991	20.2637876592241\\
63.1368211087852	20.2476668074096\\
63.2352752082825	20.2217542702955\\
63.2310292956922	20.2056220213086\\
63.3294353568245	20.1795320525756\\
63.3251553404548	20.1633887004386\\
63.4235130038418	20.137121177894\\
63.4191988514856	20.1209670109166\\
63.5175077575894	20.0945218154111\\
63.5131594386307	20.0783571219026\\
63.6114192270276	20.0517341375273\\
63.6070367119336	20.0355592038786\\
63.7052470215694	20.0087583178807\\
63.7008302808925	19.9925734249846\\
63.7989907505673	19.965594527582\\
63.7945397567175	19.9493999574256\\
63.8926500242332	19.9222429420529\\
63.8881647502932	19.9060389733926\\
63.9862244530607	19.8787037365076\\
63.9817048729821	19.8624906456536\\
64.0797136479245	19.8349770867354\\
64.0751597365575	19.8187551477466\\
64.1731172201073	19.7910631692802\\
64.1685289531792	19.7748326539086\\
64.2664347812926	19.7469621613567\\
64.2618121355155	19.7307233395266\\
64.3596659436372	19.7026742413268\\
64.355008896791	19.6864273814366\\
64.4528103198182	19.6581995889976\\
64.448118850179	19.6419449559866\\
64.5458675227362	19.6135383835734\\
64.5411416098578	19.5972762417096\\
64.6388371659539	19.5686908065425\\
64.6340767901003	19.5524214174826\\
64.7317188634008	19.5236570396342\\
64.7269240056488	19.5073806628416\\
64.8245122294297	19.4784372652253\\
64.819682871737	19.4621541582636\\
64.9172168788641	19.4330316666271\\
64.9123530040598	19.4167420851696\\
65.0098324270018	19.3874404280724\\
65.0049340187825	19.3711446259276\\
65.1023584896213	19.341663734721\\
65.0974255325332	19.3253619638336\\
65.1947946829847	19.2957017726403\\
65.1898271623743	19.2793942829636\\
65.2871406238168	19.2495547286497\\
65.2821385258407	19.2332417682296\\
65.3793959293195	19.2032227903863\\
65.3743592409377	19.1869046053816\\
65.4715602171756	19.1567061463039\\
65.4664889261411	19.1403829810046\\
65.5636331055524	19.1100049856716\\
65.5585272004032	19.0936770825166\\
65.6556142131047	19.0631194985717\\
65.6504736831567	19.0467870981696\\
65.7475031589796	19.0160498759016\\
65.7423279943205	18.9997132170526\\
65.8392995628192	18.9687963093712\\
65.8340897542972	18.9524556290846\\
65.9310030447646	18.9213589915057\\
65.9257585839873	18.9050145250236\\
66.0226132254607	18.8737381156496\\
66.017334104779	18.8573900964516\\
66.1141297260563	18.8259338759488\\
66.108815938559	18.8095825357726\\
66.2055521682082	18.777946467356\\
66.2002037077777	18.7615920364066\\
66.2968801741217	18.7297760858278\\
66.2914970353097	18.7134187924366\\
66.3881133664855	18.6814229279516\\
66.3826955445614	18.6650629987636\\
66.4792513685069	18.6328871911193\\
66.4737988594523	18.6165248511246\\
66.5702938039168	18.5841690735405\\
66.5648066044212	18.5678045460876\\
66.6612402969726	18.5352687742388\\
66.6557184044235	18.5189022810476\\
66.7520904724612	18.4861864930501\\
66.7465338849359	18.4698182542346\\
66.8428439557021	18.4369224306215\\
66.8372526719659	18.4205526647006\\
66.9335003725501	18.3874767884091\\
66.9278743920433	18.3711057123286\\
67.0240593493989	18.3378497686807\\
67.0183986722369	18.3214775978236\\
67.1145205131839	18.2880415745127\\
67.1088251401446	18.2716685227216\\
67.2048834913853	18.2380524097909\\
67.1991534239071	18.2216786893786\\
67.2951479120304	18.187882479207\\
67.2893831521956	18.1715083009586\\
67.3853134036933	18.1375319882423\\
67.3795139542275	18.1211575614366\\
67.4753795954993	18.0870011431734\\
67.4695454597739	18.0706266756206\\
67.5653461171319	18.0362901510952\\
67.5594772991401	18.0199158491176\\
67.6552125988285	17.9853992198822\\
67.6493091031808	17.9690252883176\\
67.7449786713798	17.9343285581769\\
67.739040503291	17.9179552003826\\
67.8346439661302	17.8830783753764\\
67.8286711314183	17.8667057932596\\
67.9242081149828	17.8316488816478\\
67.9182006200672	17.8152772756916\\
68.0136707504046	17.7800402879368\\
68.0076286022567	17.7636698570936\\
68.1030315053996	17.7282528058436\\
68.0969547115873	17.7118837476916\\
68.1922900135428	17.6762866477662\\
68.1861785823284	17.6599191588026\\
68.2814459090551	17.6241420271985\\
68.2752998492874	17.6077763025676\\
68.3704988267349	17.5718191584258\\
68.3643181477935	17.5554553918046\\
68.4594484019312	17.519318256394\\
68.4532331137333	17.5029566400386\\
68.5482942705508	17.466639536737\\
68.5420443835336	17.4502802614706\\
68.6370360690535	17.4137832157513\\
68.6307515943421	17.3974264714276\\
68.7256734345704	17.3607495108667\\
68.7193543837856	17.3443954858956\\
68.8142060047833	17.3075386401366\\
68.8078523900615	17.2911875215566\\
68.9026334179392	17.2541508222942\\
68.8962452519194	17.2378027957806\\
68.9909553128509	17.2005862767481\\
68.9845326086455	17.1842415265556\\
69.0791713288791	17.146845223507\\
69.0727141002638	17.1305039329896\\
69.1672811060698	17.0929278837105\\
69.160789367249	17.0765902347446\\
69.2552842850003	17.0388344790085\\
69.248758050593	17.0225006519806\\
69.3431805067722	16.9845652315332\\
69.3366197917833	16.9682354053126\\
69.4309694129988	16.9301203638481\\
69.4243742327363	16.9137947156096\\
69.5186506457508	16.875500098744\\
69.5120210157151	16.8591788037306\\
69.6062238474823	16.8207046589664\\
69.5995597832155	16.8043878901646\\
69.6936886609272	16.7657342668436\\
69.6869901777815	16.7494221944786\\
69.7810447289393	16.7105891437231\\
69.7743118417368	16.6942819344916\\
69.8682916942499	16.6552695091198\\
69.8615244167579	16.6389673250196\\
69.9554291990959	16.599775579426\\
69.9486275432549	16.5834785760236\\
70.042456884664	16.5441075660003\\
70.0356208594335	16.5278158898456\\
70.1293743902573	16.4882656723296\\
70.1225039999181	16.4719794571616\\
70.2161813520624	16.4322500898666\\
70.2092765937479	16.4159694511326\\
70.30287740135	16.3760609920146\\
70.2959382615424	16.3597860191296\\
70.389462161905	16.3196985256294\\
70.3824886116614	16.3034292715266\\
70.475935246503	16.2631627995223\\
70.4689272354576	16.2468992676936\\
70.5622962524374	16.2064538701533\\
70.5552537025601	16.1901960015436\\
70.6485447567524	16.1495717269976\\
70.6414675603114	16.1333193969786\\
70.7346803142949	16.0925162885472\\
70.7275683465627	16.0762693376646\\
70.8207024660776	16.0352874344135\\
70.8135556485677	16.0190458130336\\
70.9066107834456	15.9778851598053\\
70.8994292740232	15.9616493550856\\
70.9924050029466	15.9203100342658\\
70.9851897313277	15.9040822606886\\
71.0780854090475	15.862564483986\\
71.0708394656191	15.8463517462406\\
71.1636538317624	15.8046560960375\\
71.1563739326793	15.7884510670796\\
71.2491076302487	15.7465771756654\\
71.2417926838014	15.7303775341066\\
71.334445666975	15.6883253083294\\
71.3270956273329	15.6721310858656\\
71.419667531322	15.6299005758367\\
71.4122834300653	15.6137141667206\\
71.5047735813249	15.5713055955525\\
71.4973587885211	15.5551344469146\\
71.5897658658883	15.5125484373879\\
71.5823170753413	15.4963853600796\\
71.6746417018589	15.453621545296\\
71.6671579028147	15.4374644518486\\
71.7594000005935	15.3945227560512\\
71.7518812785719	15.3783719571826\\
71.84404044608	15.3352524577396\\
71.8364880249246	15.3191106922886\\
71.9285635450975	15.275813651567\\
71.9209811168823	15.2596888538796\\
72.0129716092789	15.2162149568006\\
72.0053558528656	15.2001000641986\\
72.0972619297895	15.1564489615093\\
72.08961185679	15.1403419641086\\
72.1814334365182	15.0965136035652\\
72.1737489050336	15.0804143059496\\
72.2654856587614	15.0364087488296\\
72.2577667957654	15.0203175212666\\
72.3494183193511	14.9761348695564\\
72.341665308082	14.9600521930366\\
72.4332311841803	14.9156925615822\\
72.4254441945203	14.8996188813686\\
72.5169240122607	14.8550823879761\\
72.5091031839458	14.8390180799396\\
72.6004965431679	14.7943048423327\\
72.5926419869799	14.7782502170456\\
72.683948497378	14.7333603523276\\
72.6760603011145	14.7173156687746\\
72.7672795801453	14.6722492936805\\
72.7593578147739	14.6562147729466\\
72.85048948563	14.610972004277\\
72.8425342103113	14.5949478405666\\
72.9335779003108	14.5495287955874\\
72.9255891661442	14.5335151643626\\
73.0165445055426	14.4879199611099\\
73.0085223582256	14.4719170248386\\
73.0993889793853	14.426145782344\\
73.0913334610523	14.4101536944586\\
73.1821109978748	14.364206532902\\
73.1740221483527	14.3482254404816\\
73.2647102358897	14.3021024812944\\
73.2565880937395	14.2861325272576\\
73.3471863678852	14.2398338932183\\
73.3390309708215	14.2238752172396\\
73.4295390681812	14.1774010325021\\
73.4213504539746	14.1614537728356\\
73.5117680116234	14.1148041630321\\
73.5035462159779	14.0988684524276\\
73.59387287198	14.0520435443257\\
73.5856179335563	14.0361195198386\\
73.6758533256989	13.9891194420624\\
73.6675652800295	13.9732072332666\\
73.7577090473693	13.9260321153861\\
73.7493879327794	13.9101318558596\\
73.839439714109	13.8627818292583\\
73.8310855678874	13.8468936491936\\
73.921045002739	13.799368846495\\
73.9126578627104	13.7834928757586\\
74.002524590951	13.7357934310412\\
73.9941044959156	13.7199297999926\\
74.0838781576355	13.6720558488576\\
74.0754251449038	13.6562046837176\\
74.1651053810539	13.6081563628988\\
74.1566194900479	13.5923177925536\\
74.24620594151	13.5440952404517\\
74.2376872111318	13.5282693915036\\
74.3271795194097	13.4798727477946\\
74.3186279888953	13.4640597461826\\
74.4080257958907	13.4154891519232\\
74.3994415060394	13.3996891251996\\
74.488744453757	13.3509447230247\\
74.4801274427421	13.3351577926356\\
74.5693351743285	13.2862397261032\\
74.5606854844557	13.2704660198416\\
74.6497976425396	13.2213744344369\\
74.6411153128548	13.2056140728826\\
74.7301315413438	13.1563491149335\\
74.721416613518	13.1406022222366\\
74.8103365561902	13.0911640397448\\
74.8015890716075	13.0754307383106\\
74.8904123728131	13.0258194805443\\
74.8816323732078	13.0100998921966\\
74.9703586777237	12.9603157097654\\
74.9615462049697	12.9446099553906\\
75.0501751580517	12.8946530002075\\
75.0413302543885	12.8789612001586\\
75.1298615017151	12.8288316254663\\
75.1209842097226	12.8131538995376\\
75.2094173974115	12.7628518599001\\
75.2005077600026	12.7471883273116\\
75.2888425346115	12.6967139786054\\
75.2799005950215	12.6810647579926\\
75.3681366035552	12.6304182573989\\
75.3591624053326	12.6147834668086\\
75.4472992952514	12.5639649728073\\
75.4382928822586	12.5483447297036\\
75.5263303014794	12.497354402065\\
75.5172917178896	12.4817488233326\\
75.6052293147915	12.4305868231109\\
75.5961586050885	12.4149960250596\\
75.6839960285153	12.363662514589\\
75.6748932374906	12.3480866129576\\
75.7626301367555	12.2965817558424\\
75.7534953095077	12.2810208658046\\
75.8411313343976	12.2293448269164\\
75.8319645163321	12.2137990630886\\
75.9194993171103	12.1619520085555\\
75.9103005539377	12.1464214850006\\
75.9977337813496	12.0944035822066\\
75.9885031190861	12.0788884124406\\
76.0758344243604	12.0266998300148\\
76.0665719093274	12.0112001270106\\
76.153800944181	11.9588410348256\\
76.1445066230041	11.9433569110196\\
76.2316330396444	11.8908274801808\\
76.2223069592511	11.8753590474766\\
76.3093304103825	11.8226594503203\\
76.2999726180005	11.8072068200936\\
76.3868927568273	11.7543372301776\\
76.3775032999878	11.7389005132826\\
76.4643197802159	11.6858611053836\\
76.4548987067489	11.6704404121556\\
76.541611182592	11.6172313622617\\
76.5321585406315	11.6018268025256\\
76.6187666668112	11.5484482878317\\
76.6092825047898	11.5330599709086\\
76.6957859365438	11.4795121698094\\
76.6862703031956	11.4641402045186\\
76.7726686962774	11.4104232966038\\
76.7631216406351	11.3950677912686\\
76.8494146513204	11.3411819573171\\
76.8398362227171	11.3258430197676\\
76.9260235078043	11.271788441742\\
76.9164137558683	11.2564661793196\\
77.0024949726869	11.2022430403607\\
76.9928539473474	11.1869375599246\\
77.0788287537571	11.1325460443483\\
77.0691565052433	11.1172574522836\\
77.1550245596388	11.0626977455721\\
77.14532113848	11.0474261477936\\
77.2310820997941	10.9926984365911\\
77.2213475568162	10.9774439385446\\
77.3070010845266	10.922548410655\\
77.2972354708589	10.9073111173276\\
77.3827812249859	10.8522479617057\\
77.3729845920572	10.8370279776306\\
77.4584222331725	10.7817973843797\\
77.4485946327162	10.7665948136426\\
77.5339238219425	10.7111969740096\\
77.5240653059977	10.6960119202606\\
77.6092857050137	10.6404470266281\\
77.5993963259275	10.6252795930806\\
77.6845075969692	10.5695478389681\\
77.6745874073928	10.5543981284086\\
77.7595892132618	10.4984997084623\\
77.7496382661544	10.4833678232496\\
77.834530270217	10.4273029332408\\
77.824548618833	10.4121889752966\\
77.9093304850282	10.3559578121133\\
77.8993181829023	10.3408618828986\\
77.9839895757469	10.2844646445397\\
77.9739466766673	10.2693868450246\\
78.0585072612667	10.2128237305911\\
78.048433819261	10.1977641612346\\
78.1328832613122	10.1410353709196\\
78.1227793306591	10.1259941316926\\
78.2071172964524	10.0690998667814\\
78.1969829317579	10.0540770572906\\
78.2812090881661	9.99701752016095\\
78.2710443444795	9.9820132398146\\
78.3551583589392	9.92478863395632\\
78.3449632910969	9.90980298100159\\
78.428964831738	9.8524135109098\\
78.4187394956714	9.83744658436959\\
78.502628231067	9.77989245573528\\
78.4923726824949	9.76494435347259\\
78.57614828192	9.70722577298955\\
78.5658625770454	9.69229659274759\\
78.649524710347	9.6344137682036\\
78.6392089058443	9.6195036075796\\
78.7227572434488	9.5614567478558\\
78.7124113956986	9.5465657031946\\
78.7958456087575	9.4883550181465\\
78.7854697751672	9.47348318645959\\
78.8687895353087	9.41510888710482\\
78.8583837729752	9.40025636414159\\
78.9415887525666	9.3417186624636\\
78.931153119028	9.32688554379559\\
79.0142429910301	9.26818465284322\\
79.0037775442692	9.25337103387459\\
79.0867519822445	9.19450716775921\\
79.0762567799157	9.17971314262859\\
79.1591154581716	9.12068651640736\\
79.1485905589397	9.10591217989359\\
79.2313331522816	9.04672300975826\\
79.220778614373	9.03196845523359\\
79.3034047983782	8.97261695829555\\
79.2928206801626	8.95788227856059\\
79.3753301310714	8.89836867292595\\
79.3647164907875	8.88365395983559\\
79.4471088855512	8.82397846455582\\
79.4364657809858	8.80928380858859\\
79.5187407973199	8.74944664360281\\
79.5080682854276	8.7347721333656\\
79.5902256018734	8.6747735194283\\
79.5795237382565	8.66011924097159\\
79.6615630342551	8.59995939955324\\
79.6508318723672	8.58532543533859\\
79.7327528283806	8.52500458847886\\
79.7219924183207	8.51039101580859\\
79.8037947160075	8.44990938589791\\
79.7930051027001	8.43531627455259\\
79.8746884251764	8.37467408400008\\
79.8638696456271	8.36010149269659\\
79.9454336778644	8.29929896344215\\
79.9345857570886	8.2847469345936\\
80.0160301864894	8.22378428737543\\
80.0051531315109	8.20925283940459\\
80.0864776487519	8.14813029268348\\
80.075571439872	8.13361940889959\\
80.1567757401223	8.07233717729872\\
80.1458403185381	8.05784679020859\\
80.2269241031523	7.99640508228062\\
80.2159593541373	7.98193505243559\\
80.2969223329088	7.92033406760355\\
80.2859280647699	7.90588415742359\\
80.3667699586321	7.84412408206268\\
80.355745881474	7.82969393005359\\
80.4364664249202	7.76777493328316\\
80.4254121445043	7.75336404859459\\
80.5060110851928	7.69128628004983\\
80.4949261459245	7.67689410095759\\
80.5754032360971	7.61465769590713\\
80.564287349308	7.60028388651559\\
80.6446423074903	7.53788899938478\\
80.6334960227212	7.52353430963959\\
80.7137284265686	7.46098121708935\\
80.7025550197612	7.44664988268559\\
80.7826640112546	7.38393927813778\\
80.7714743697597	7.36964519021359\\
80.8514579038576	7.30677895261079\\
80.8402403396241	7.29250705619259\\
80.9201001559505	7.2294838281845\\
80.908850789906	7.21522920596859\\
80.9885872167783	7.15204864093012\\
80.9773058873372	7.13781114717759\\
81.0569186066106	7.07447340325313\\
81.0456089769218	7.06025770314159\\
81.1250970599138	6.99676350941645\\
81.1137710773469	6.98258456502259\\
81.1931323331601	6.91893593913008\\
81.1817781555816	6.90477881038359\\
81.2610143052655	6.84097436985265\\
81.2496283127735	6.82683456707859\\
81.3287396266573	6.76287400095715\\
81.3173221214633	6.74875195839459\\
81.3963082078508	6.68463549454401\\
81.384863559565	6.67053665122359\\
81.4637233976962	6.60626512972962\\
81.4522647735151	6.59220563297159\\
81.5309960380925	6.52778126494554\\
81.5195114568507	6.51374627116959\\
81.5981158799477	6.44916768385686\\
81.5866017652344	6.43515281635759\\
81.6650796265631	6.37041973445382\\
81.6535354438517	6.35642437468859\\
81.7318865096316	6.29153693047298\\
81.7203126849158	6.27756163043659\\
81.7985365677498	6.21252009291655\\
81.7869337239324	6.1985656335066\\
81.865030012131	6.13337030688903\\
81.8533987200989	6.11943739510359\\
81.9313670180419	6.05408858409263\\
81.9197077376892	6.0401777840316\\
81.9975476739605	5.97467578426102\\
80.3621357048523	4.03121812038009\\
73.2169513998192	10.0438625690376\\
73.1427936459728	10.1060175880496\\
73.0685138673604	10.1680268658206\\
72.9941122807658	10.2298902432296\\
72.9195890909077	10.2916075827006\\
72.8449445127424	10.3531787508006\\
72.7701788454127	10.4146035534436\\
72.6952926763561	10.4758815494386\\
72.620287375274	10.5370115864106\\
72.5451636260393	10.5979928221246\\
72.4699200083835	10.6588264013686\\
72.3945563489846	10.7195125420176\\
72.3190731798129	10.7800508985056\\
72.2434719195568	10.8404403416006\\
72.1677533451992	10.9006800082866\\
72.091916178473	10.9607709257326\\
72.0159603476471	11.0207132329506\\
71.9398864570287	11.0805065308696\\
71.8636959701402	11.1401496671066\\
71.7873897241032	11.1996417356686\\
71.710966543416	11.2589836336806\\
71.6344263363965	11.3181754771796\\
71.5577693849483	11.3772171028966\\
71.480996083424	11.4361082550876\\
71.4041068264009	11.4948486690156\\
71.3271019773343	11.5534380960776\\
71.2499818882341	11.6118762907476\\
71.1727468993761	11.6701630127586\\
71.0953973328189	11.7282980334896\\
71.0179335034956	11.7862811286386\\
70.9403557201961	11.8441120782516\\
70.8626642846451	11.9017906679086\\
70.7848594979967	11.9593166842236\\
70.7069416588302	12.0166899165776\\
70.6289110654115	12.0739101555936\\
70.5507680148946	12.1309771938396\\
70.4725128046348	12.1878908249266\\
70.3941457312165	12.2446508442626\\
70.3156670948606	12.3012570458956\\
70.237077191876	12.3577092280026\\
70.1583763214747	12.4140071879766\\
70.0795647816447	12.4701507253986\\
70.0006428676462	12.5261396431006\\
69.92161088888	12.5819737352166\\
69.8424691421652	12.6376528061346\\
69.7632179282352	12.6931766587996\\
69.6838575455596	12.7485450990576\\
69.6043882938813	12.8037579331706\\
69.5248104844114	12.8588149607806\\
69.4451244186299	12.9137159896326\\
69.3653303959314	12.9684608302246\\
69.2854287209299	13.0230492907776\\
69.2054196937245	13.0774811839196\\
69.1253036300469	13.1317563129876\\
69.0450808306201	13.1858744928546\\
68.964751599432	13.2398355374936\\
68.8843162437793	13.2936392599706\\
68.8037750713853	13.3472854744066\\
68.723128388279	13.4007739973826\\
68.6423765042464	13.4541046443176\\
68.5615197258148	13.5072772341236\\
68.4805583618795	13.5602915854816\\
68.3994927239457	13.6131475167016\\
68.3183231191432	13.6658448502956\\
68.2370498571632	13.7183834084306\\
68.1556732506829	13.7707630126816\\
68.0741936096192	13.8229834877506\\
67.992611244921	13.8750446590096\\
67.9109264686873	13.9269463524326\\
67.8291395938554	13.9786883948056\\
67.7472509316063	14.0302706153676\\
67.6652607961791	14.0816928427676\\
67.5831694998991	14.1329549082016\\
67.5009773575666	14.1840566426616\\
67.4186846825288	14.2349978793906\\
67.3362917903565	14.2857784516006\\
67.2537989949059	14.3363981949116\\
67.1712066123358	14.3868569448736\\
67.0885149574715	14.4371545392086\\
67.0057243468831	14.4872908159196\\
66.9228350973991	14.5372656142196\\
66.8398475242904	14.5870787756056\\
66.7567619473071	14.6367301402476\\
66.6735786813757	14.6862195525616\\
66.5902980464171	14.7355468553476\\
66.5069203596867	14.7847118943536\\
66.4234459388337	14.8337145164526\\
66.3398751039455	14.8825545684546\\
66.2562081740036	14.9312318991876\\
66.1724454676706	14.9797463590356\\
66.0885873047876	15.0280977990686\\
66.0046340063115	15.0762860710876\\
65.9205858915386	15.1243110292316\\
65.8364432820796	15.1721725276896\\
65.7522064982835	15.2198704227566\\
65.6678758613187	15.2674045716446\\
65.5834516944948	15.3147748317476\\
65.4989343204815	15.3619810622186\\
65.414324061063	15.4090231241016\\
65.3296212225658	15.4559008883876\\
65.2448261557857	15.5026142028476\\
65.1599391380711	15.5491629571606\\
65.0749605383164	15.5955469920516\\
64.9898906967233	15.6417661656376\\
64.9047298772268	15.6878203787716\\
64.8194784388799	15.7337094820926\\
64.7341367003258	15.7794333495726\\
64.6487049623476	15.8249918660786\\
64.5631836065634	15.8703848748406\\
64.4775729008414	15.9156122810056\\
64.3918731937884	15.9606739482906\\
64.3060848057855	16.0055697567996\\
64.2202080407753	16.0502995965996\\
64.1342432809399	16.0948633185106\\
64.0481908395776	16.1392608107306\\
63.9620509798305	16.1834919886246\\
63.8758240714905	16.2275567140426\\
63.7895104287207	16.2714548789616\\
63.7031103873743	16.3151863658186\\
63.6166242713316	16.3587510647086\\
63.5300524047402	16.4021488671836\\
63.4433951101993	16.4453796672376\\
63.3566527093299	16.4884433611176\\
63.2698255245895	16.5313398465726\\
63.1829138751739	16.5740690251146\\
63.0959180735528	16.6166308040216\\
63.0088384332973	16.6590250929356\\
62.921675257147	16.7012518103026\\
62.8344288409874	16.7433108821816\\
62.7470994753576	16.7852022423126\\
62.659687457249	16.8269258268666\\
62.5721931152836	16.8684815610886\\
62.4846168977763	16.9098693107076\\
62.3969596781546	16.9510887162616\\
62.3092220195809	16.9921394768346\\
62.2214034444287	17.0330218790186\\
62.1335040518973	17.0737359710616\\
62.0455242473951	17.1142816619276\\
61.9574649037593	17.1546586198076\\
61.8693266202439	17.1948665501376\\
61.7811090049454	17.2349057042926\\
61.6928122044873	17.2747761152836\\
61.6044366571161	17.3144776837256\\
61.5159832596587	17.3540100763466\\
61.4274526407442	17.3933729907346\\
61.3388444490577	17.4325666478736\\
61.2501588247367	17.4715910751706\\
61.1613960698494	17.5104462334806\\
61.0725565322031	17.5491320624616\\
60.9836405809166	17.5876484902226\\
60.8946486030354	17.6259954354306\\
60.8055809598064	17.6641728270406\\
60.7164379940329	17.7021806017216\\
60.6272200484941	17.7400186964856\\
60.5379274579635	17.7776870525156\\
60.4485605541399	17.8151856133446\\
60.3591196692349	17.8525143235516\\
60.2696051300288	17.8896731313936\\
60.1800172669635	17.9266619851046\\
60.0903564056765	17.9634808364846\\
60.0006228720371	18.0001296388496\\
59.9108169930043	18.0366083467246\\
59.8209390933673	18.0729169172026\\
59.730989498139	18.1090553089816\\
59.640968531674	18.1450234827416\\
59.5508765160048	18.1808214018126\\
59.4607137815975	18.2164490279196\\
59.3704806548864	18.2519063261686\\
59.2801774451615	18.2871932701486\\
59.1898044817606	18.3223098273356\\
59.0993620886711	18.3572559690936\\
59.0088505916756	18.3920316678946\\
58.9182703180113	18.4266368974746\\
58.8276215748005	18.4610716410586\\
58.7369046880744	18.4953358764496\\
58.6461199819774	18.5294295840136\\
58.5552677799503	18.5633527462396\\
58.4643484066437	18.5971053470316\\
58.3733621682532	18.6306873789896\\
58.2823093896813	18.6640988296286\\
58.191190393506	18.6973396892166\\
58.1000054970258	18.7304099518476\\
58.0087550187801	18.7633096130556\\
57.9174392774209	18.7960386702386\\
57.8260585895495	18.8285971234526\\
57.7346132713716	18.8609849748186\\
57.6431036404771	18.8932022279026\\
57.5515300125136	18.9252488889106\\
57.4598927036159	18.9571249658386\\
57.3681920270634	18.9888304696496\\
57.2764282996519	19.0203654120696\\
57.1846018329519	19.0517298086246\\
57.0927129416485	19.0829236757756\\
57.0007619366222	19.1139470332946\\
56.9087491333273	19.1447999014416\\
56.8166748403234	19.1754823048396\\
56.7245393695917	19.2059942690186\\
56.6323430313027	19.2363358221746\\
56.540086133884	19.2665069951616\\
56.447768988863	19.2965078199066\\
56.3553919011113	19.3263383326166\\
56.2629551801882	19.3559985700906\\
56.1704591328175	19.3854885721796\\
56.0779040633497	19.4148083816326\\
55.9852902787513	19.4439580425256\\
55.8926180828981	19.4729376020856\\
55.7998877785857	19.5017471100616\\
55.7070996699266	19.5303866179906\\
55.6142540574303	19.5588561807416\\
55.5213512427592	19.5871558550526\\
55.4283915258085	19.6152857004456\\
55.3353752060568	19.6432457788256\\
55.242302582699	19.6710361544636\\
55.1491739531007	19.6986568944636\\
55.0559896178783	19.7261080672776\\
54.9627498790098	19.7533897433026\\
54.869455034597	19.7805019964346\\
54.776105362117	19.8074449088966\\
54.6827011257515	19.8342185689976\\
54.5892426482472	19.8608230505846\\
54.4957302339985	19.8872584352846\\
54.4021641721761	19.9135248114976\\
54.3085447442562	19.9396222721996\\
54.2148722380335	19.9655509110256\\
54.1211469355115	19.9913108256766\\
54.0273690998656	20.0169021214536\\
53.9335390027827	20.0423249037476\\
53.8396570091866	20.0675792552986\\
53.7457234026818	20.0926652835926\\
53.6517383796182	20.1175831218336\\
53.5577022104632	20.1423328857936\\
53.4636151873829	20.1669146881466\\
53.3694776667488	20.1913286276016\\
53.2752899265582	20.2155748261476\\
53.181052153312	20.2396534318336\\
53.0867646125427	20.2635645748296\\
52.9924275851147	20.2873083841236\\
52.8980414208026	20.3108849742576\\
52.8036063866093	20.3342944834946\\
52.7091226669688	20.3575370731776\\
52.614590542185	20.3806128835596\\
52.5200102962622	20.4035220569046\\
52.4253821941748	20.4262647430136\\
52.3307064949484	20.4488410959996\\
52.2359834552334	20.4712512734466\\
52.1412133306039	20.4934954361416\\
52.0463963732928	20.5155737486626\\
51.9515328388392	20.5374863779026\\
51.856622971541	20.5592334965406\\
51.7616670204129	20.5808152794726\\
51.6666652259449	20.6022319070386\\
51.571617823301	20.6234835645066\\
51.4765250437578	20.6445704420766\\
51.3813871127792	20.6654927357156\\
51.2862042479504	20.6862506480376\\
51.1909766685431	20.7068443864246\\
51.0957045788518	20.7272741659306\\
51.0003883567269	20.7475401655116\\
50.9050285810564	20.7676425119466\\
50.8096254977446	20.7875813607446\\
50.714178888285	20.8073570167536\\
50.6186888646328	20.8269697342836\\
50.5231557557251	20.8464197271416\\
50.4275801592608	20.8657071445846\\
50.3319623287435	20.8848321636586\\
50.2363020547832	20.9037951029826\\
50.1405994699225	20.9225962292586\\
50.0448549081124	20.9412357721916\\
49.9490689754783	20.9597138975616\\
49.8532419296324	20.9780307965236\\
49.7573735841517	20.9961867911246\\
49.6614640470935	21.0141821624886\\
49.5655135247578	21.0320171786036\\
49.469522255916	21.0496921037976\\
49.3734904647948	21.0672072069266\\
49.2774183509459	21.0845627633656\\
49.1813061190506	21.1017590499626\\
49.0851539712301	21.1187963468736\\
48.9889621037238	21.1356749384786\\
48.8927307029376	21.1523951143036\\
48.7964599537111	21.1689571677386\\
48.7001500340667	21.1853613970776\\
48.6038011254939	21.2016081038676\\
48.5074133974768	21.2176975956166\\
48.4109870175733	21.2336301841356\\
48.3145221549324	21.2494061850246\\
48.2180189696175	21.2650259194806\\
48.1214776208349	21.2804897129826\\
48.024898267015	21.2957978953346\\
47.9282810643217	21.3109508009606\\
47.8316261643381	21.3259487693026\\
47.7349337223763	21.3407921435816\\
47.6382038865056	21.3554812725486\\
47.5414368047579	21.3700165094216\\
47.4446325995	21.3843982157506\\
47.3477913644089	21.3986267617516\\
47.2509131473384	21.4127025286446\\
47.153997980876	21.4266259039836\\
47.0570460523492	21.4403972573626\\
46.9600578991753	21.4540169138776\\
46.8630337520189	21.4674852473656\\
46.7659730997454	21.4808027378186\\
46.6688758963372	21.4939698025236\\
46.5717426874789	21.5069867812876\\
46.4745742441881	21.5198539879966\\
46.3773698719191	21.5325719318506\\
46.280129746683	21.5451410039496\\
46.1828543149744	21.5575615560986\\
46.0855440862254	21.5698339236296\\
45.9881995401455	21.5819584297216\\
45.8908213129377	21.5939353508676\\
45.7934103381297	21.6057648835256\\
45.6959678514039	21.6174471194036\\
45.5984957705172	21.6289819630816\\
45.5009972220353	21.6403690155256\\
45.4034768466126	21.6516074577196\\
45.3059419172683	21.6626958006606\\
45.2084021556609	21.6736317248836\\
45.1108725199567	21.6844114931006\\
45.0133755760992	21.6950292839706\\
44.9159450748467	21.7054762001346\\
44.8186303915673	21.7157388996966\\
44.7215039861045	21.7257974966736\\
44.6246720813752	21.7356225559036\\
44.5282902203594	21.7451708252036\\
44.4325856372842	21.7543793471456\\
44.3378874298121	21.7631578507346\\
44.2446620944298	21.7713801181876\\
44.1535427773067	21.7788768933756\\
44.064542201788	21.7854943672326\\
43.9766908408472	21.7912031867706\\
43.8887322714695	21.7960559621516\\
43.7994042714042	21.8001580002896\\
43.7077168039406	21.8036633426416\\
43.6136698914034	21.8067359036076\\
43.5179026291363	21.8094822437126\\
43.4209642707867	21.8119839081676\\
43.3235092113064	21.8142882851096\\
43.2259791681035	21.8163952705126\\
43.1284464199585	21.8183030972646\\
43.0309114264974	21.8200116860466\\
42.9333740635361	21.8215209714106\\
42.8358111409446	21.8228312701616\\
42.7381479347041	21.8239467133256\\
42.6403379542645	21.8248786298786\\
42.5424021789822	21.8256373750176\\
42.4443797646627	21.8262305987556\\
42.3463112010895	21.8266629958056\\
42.2482348746156	21.8269364507246\\
42.1501882212111	21.8270501604656\\
42.0522092382624	21.8270006192976\\
41.9543347693009	21.8267815445856\\
41.856589210044	21.8263840799116\\
41.7589490828732	21.8257981352616\\
41.661351899461	21.8250176584426\\
41.5637590636784	21.8240416837406\\
41.4661658723454	21.8228704528246\\
41.3685749887237	21.8215040995036\\
41.270988649564	21.8199425950376\\
41.1734050068177	21.8181857325736\\
41.0758039409383	21.8162333586436\\
40.9781398896099	21.8140872373146\\
40.8803993090479	21.8117539691216\\
40.7826231484411	21.8092396455796\\
40.6848744404956	21.8065469499426\\
40.5872289350972	21.8036739454056\\
40.4897747651838	21.8006132801396\\
40.3926110425073	21.7973513092986\\
40.2958319199685	21.7938671074446\\
40.1994662390977	21.7901317553986\\
40.1032928255097	21.7861085388316\\
40.0064643173501	21.7817622483146\\
39.9090358636415	21.7771888925306\\
39.8116186771946	21.7724158295126\\
39.7142132027839	21.7674430015306\\
39.616819883229	21.7622703502996\\
39.5194391618228	21.7568978170466\\
39.4220714878634	21.7513253427986\\
39.3247173065042	21.7455528678096\\
39.227377065924	21.7395803319276\\
39.1300512167664	21.7334076745626\\
39.0327402087494	21.7270348344436\\
38.9354444930397	21.7204617497476\\
38.8381645232085	21.7136883581426\\
38.740900753701	21.7067145966656\\
38.6436536391398	21.6995404016446\\
38.5464236378561	21.6921657089346\\
38.449211206539	21.6845904534956\\
38.3520168042624	21.6768145696686\\
38.2548408920336	21.6688379911186\\
38.1576839313937	21.6606606506976\\
38.0605463875933	21.6522824806866\\
37.9634287237017	21.6437034122696\\
37.8663314067392	21.6349233760296\\
37.7692549049018	21.6259423016836\\
37.6721996862474	21.6167601179316\\
37.5751662239045	21.6073767529176\\
37.4781549874713	21.5977921333786\\
37.3811664528714	21.5880061855696\\
37.2842010959205	21.5780188346076\\
37.1872593923451	21.5678300044356\\
37.0903418239355	21.5574396184286\\
36.9934488681097	21.5468475982656\\
36.8965810094861	21.5360538651316\\
36.7997387328889	21.5250583389356\\
36.7029225235139	21.5138609382916\\
36.6061328688542	21.5024615806906\\
36.5093702604681	21.4908601826856\\
36.4126351888412	21.4790566592526\\
36.3159281484036	21.4670509243446\\
36.219249635728	21.4548428906516\\
36.1226001473238	21.4424324692806\\
36.0259801849723	21.4298195703936\\
35.9293902496412	21.4170041023966\\
35.8328308453474	21.4039859723886\\
35.7363024801593	21.3907650862726\\
35.6398056625262	21.3773413482216\\
35.5433409018974	21.3637146607076\\
35.4469087149008	21.3498849253326\\
35.3505096151431	21.3358520413516\\
35.2541441214126	21.3216159067866\\
35.1578127548571	21.3071764179926\\
35.0615160394493	21.2925334696726\\
34.9652545001261	21.2776869545596\\
34.8690286669658	21.2626367640036\\
34.7728390694525	21.2473827870406\\
34.6766862438678	21.2319249115006\\
34.5805707254839	21.2162630227306\\
34.4844930535746	21.2003970043356\\
34.3884537733941	21.1843267384666\\
34.2924534280708	21.1680521044326\\
34.1964925686347	21.1515729803166\\
34.1005717443417	21.1348892412936\\
34.0046915109681	21.1180007609866\\
33.9088524271358	21.1009074107916\\
33.8130550534888	21.0836090596696\\
33.7172999558438	21.0661055746596\\
33.6215877020474	21.0483968202526\\
33.5259188627308	21.0304826584636\\
33.4302940134415	21.0123629491726\\
33.3347137319396	20.9940375495586\\
33.2391786030372	20.9755063149636\\
33.1436892104772	20.9567690972696\\
33.048246145065	20.9378257464054\\
32.9528500006034	20.9186761095102\\
32.8575013746183	20.8993200309549\\
32.7622008683764	20.8797573523575\\
32.6669490882213	20.8599879127358\\
32.5717466450896	20.840011548362\\
32.4765941510498	20.8198280919625\\
32.3814922271573	20.7994373743005\\
32.2864414948912	20.7788392222934\\
32.1914425828568	20.7580334603678\\
32.0964961217623	20.7370199093023\\
32.0016027501598	20.7157983874082\\
31.9067631089869	20.6943687092484\\
31.8119778453093	20.6727306863957\\
31.7172476097676	20.6508841267723\\
31.622573059651	20.6288288352729\\
31.5279548562609	20.6065646130763\\
31.4333936672783	20.5840912581156\\
31.3388901642644	20.5614085644024\\
31.2444450255933	20.5385163226357\\
31.1500589342909	20.5154143196011\\
31.0557325795621	20.4921023384484\\
30.9614666554852	20.4685801582797\\
30.8672618652244	20.4448475551086\\
30.773118914086	20.4209043000312\\
30.6790385139696	20.3967501602374\\
30.5850213835823	20.3723848989742\\
30.4910682510776	20.3478082761386\\
30.3971798453358	20.3230200459088\\
30.3033569066515	20.2980199594356\\
30.2096001803395	20.2728077630599\\
30.1159104167721	20.2473831982057\\
30.0222883766297	20.2217460026911\\
29.9287348252507	20.1958959092299\\
29.8352505372141	20.1698326460181\\
29.7418362914889	20.1435559361098\\
29.6484928770187	20.1170654983022\\
29.555221089529	20.0903610462704\\
29.4620217326087	20.0634422887502\\
29.3688956182921	20.0363089295862\\
29.2758435660105	20.008960667312\\
29.1828664038155	19.9813971953757\\
29.0899649671962	19.9536182016661\\
28.9971401025307	19.925623369418\\
28.9043926616412	19.8974123754436\\
28.811723508568	19.8689848920514\\
28.7191335134616	19.8403405850524\\
28.6266235573448	19.811479115081\\
28.5341945309356	19.7824001371039\\
28.4418473323821	19.753103299564\\
28.3495828720676	19.7235882457597\\
28.257402073988	19.6938546141581\\
28.1653058617409	19.6639020328377\\
28.0732951707539	19.633730125825\\
27.9813709544881	19.6033385125544\\
27.8895341732701	19.57272680486\\
27.7977857967724	19.5418946076339\\
27.7061268079176	19.5108415199944\\
27.6145581971277	19.4795671332275\\
27.5230809667642	19.4480710321744\\
27.4316961281413	19.4163527941301\\
27.3404047063433	19.3844119907422\\
27.2492077517329	19.3522481911662\\
27.158106245854	19.3198609267738\\
27.0670786122611	19.2872416472316\\
26.9760160499616	19.2543539875431\\
26.8848233326776	19.221180556795\\
26.7935109869156	19.1877429460807\\
26.7021174620394	19.1540698479662\\
26.6106809967909	19.1201863078806\\
26.5192316928888	19.0861113698625\\
26.4277907272634	19.0518585556063\\
26.3363716180929	19.0174370403534\\
26.2449818564629	18.9828528362834\\
26.1536246398074	18.9481098814519\\
26.0623014252843	18.913211286223\\
25.9710174006013	18.8781614223714\\
25.8797951234462	18.8429705064221\\
25.7886586252876	18.8076460686071\\
25.6976113250136	18.772187103633\\
25.6066502909285	18.7365903837509\\
25.5157714325574	18.700852650252\\
25.4249711407636	18.6649712236628\\
25.3342466382308	18.6289440623342\\
25.2435958724703	18.5927696453037\\
25.1530173122346	18.5564468351133\\
25.0625097323431	18.5199747554207\\
24.972072029338	18.4833526978383\\
24.8817030904616	18.446580063615\\
24.7914017650313	18.409656354661\\
24.7011670872427	18.3725812626248\\
24.6109991919699	18.3353550057796\\
24.5209019651912	18.2979792616233\\
24.4308901076189	18.2604595962459\\
24.340966764205	18.2227946809672\\
24.2511145726995	18.1849768670154\\
24.1613290047439	18.1470045683949\\
24.0716134042214	18.1088795287682\\
23.9819827489574	18.0706077804195\\
23.8924419665199	18.0321889550857\\
23.8029759121375	17.9936160932881\\
23.7135804591982	17.9548875295338\\
23.6242553758671	17.9160033714482\\
23.5350016010358	17.8769641796385\\
23.4458202633249	17.8377705132808\\
23.3567123813563	17.7984228080829\\
23.2676787896711	17.7589213611039\\
23.1787201689103	17.719266360374\\
23.08983707068	17.6794579087768\\
23.0010299588269	17.6394960518246\\
22.9122992349679	17.5993807957122\\
22.8236452556458	17.5591121195846\\
22.7350683490696	17.5186899861928\\
22.6465688252634	17.4781143486026\\
22.5581469782594	17.4373851525822\\
22.4698030976913	17.3965023428582\\
22.3815374647676	17.3554658618888\\
22.2933503574292	17.3142756526437\\
22.2052420528483	17.2729316600474\\
22.1172128260774	17.2314338305251\\
22.0292629506407	17.1897821123887\\
21.9413927013729	17.1479764572484\\
21.8536023514461	17.1060168186499\\
21.7658921751479	17.0639031534221\\
21.6782624464226	17.0216354209934\\
21.5907134398366	16.9792135838558\\
21.5032454275252	16.9366376060756\\
21.4158586873313	16.8939074572681\\
21.3285534930762	16.8510231078315\\
21.2413301209011	16.8079845320595\\
21.1541888440419	16.7647917055525\\
21.067129939238	16.7214446083592\\
20.9801536818764	16.6779432225909\\
20.8932603484684	16.6342875336264\\
20.8064502141131	16.5904775288442\\
20.71972355649	16.5465131996306\\
20.6330806508299	16.5023945388461\\
20.546521772754	16.4581215422653\\
20.460047198963	16.4136942089492\\
20.3736572030332	16.369112539125\\
20.287352060142	16.3243765366618\\
20.2011320437438	16.2794862074491\\
20.1149974240903	16.2344415587521\\
20.0289484690196	16.189242599812\\
19.9429854423725	16.1438893413257\\
19.85710860165	16.098381794668\\
19.7713181922066	16.0527199694967\\
19.6856144463527	16.0069038742737\\
19.5999975755444	15.9609335136053\\
19.5144677573943	15.914808883462\\
19.4290251249991	15.8685299685628\\
19.3436697528779	15.8220967392019\\
19.2584016328021	15.77550914406\\
19.17322066509	15.7287671126669\\
19.0881266880478	15.681870578447\\
19.0031196021199	15.6348195479826\\
18.9181998096291	15.5876143226668\\
18.8333694273558	15.5402560847651\\
18.7486354819407	15.4927484149183\\
18.6640015923837	15.4450918665772\\
18.579459615157	15.3972815242185\\
18.4950072048717	15.349316077159\\
18.4106441255969	15.3011954821427\\
18.3263708227584	15.2529200699279\\
18.2421878937157	15.2044902236248\\
18.158095921339	15.155906284903\\
18.0740954181831	15.1071685289663\\
17.9901868341199	15.058277176249\\
17.9063705675735	15.0092324049047\\
17.8226469755208	14.960034361064\\
17.7390163882874	14.9106831706626\\
17.6554791155188	14.8611789451654\\
17.5720354546663	14.8115217881136\\
17.4886856909691	14.7617117961872\\
17.4054301040508	14.7117490638924\\
17.322268967317	14.6616336837878\\
17.2392025470114	14.6113657463948\\
17.1562311047447	14.5609453421838\\
17.0733548952973	14.5103725607771\\
16.9905741622264	14.4596474889464\\
16.9078891379816	14.4087702116088\\
16.8253000358744	14.3577408082476\\
16.7428070409185	14.3065593492233\\
16.6604102972027	14.2552258908381\\
16.5781098946502	14.2037404713712\\
16.4959058334206	14.1521030950863\\
16.4137979958926	14.1003137236398\\
16.3317860966106	14.0483722572648\\
16.2498696314654	13.9962785198061\\
16.1680478395158	13.9440322557868\\
16.0863197486203	13.8916331808523\\
16.0046844846149	13.8390811862588\\
15.9231423237249	13.7863769636132\\
15.8416976555499	13.7335236905788\\
15.7603570595611	13.6805250508043\\
15.6791216847518	13.6273810701481\\
15.5979909939553	13.574090770537\\
15.516964147479	13.5206531158647\\
15.4360404333481	13.4670672796538\\
15.3552193619609	13.4133326800105\\
15.2745006535434	13.3594489457227\\
15.1938841864346	13.3054158617249\\
15.1133699576904	13.2512333280464\\
15.032958044458	13.1969013235197\\
14.9526485817404	13.1424198836342\\
14.8724417420457	13.0877890818936\\
14.79233772097	13.0330090167087\\
14.7123367326295	12.9780798060473\\
14.6324390016988	12.9230015805022\\
14.5526447599777	12.8677744799266\\
14.4729542427891	12.812398650279\\
14.393367687777	12.7568742423336\\
14.3138853350175	12.7012014114658\\
14.2345074237161	12.6453803151462\\
14.1552341947249	12.5894111145694\\
14.0760658872721	12.5332939722724\\
13.9970027397926	12.4770290526504\\
13.918044990366	12.4206165222293\\
13.8391928776226	12.3640565502946\\
13.7604466362028	12.3073493056253\\
13.6818065024674	12.2504949605724\\
13.6032727108013	12.1934936884051\\
13.5248454938519	12.1363456634688\\
13.4465250830748	12.0790510615727\\
13.3683117108086	12.0216100615147\\
13.2902056053265	11.9640228414545\\
13.2122069953987	11.9062895822617\\
13.1343161091346	11.8484104666705\\
13.0565331711812	11.7903856772023\\
12.9788584072818	11.7322153995531\\
12.9012920415493	11.6738998205708\\
12.8238342960474	11.6154391279375\\
12.7464853915266	11.5568335107247\\
12.6692455441144	11.4980831568793\\
12.592114968385	11.4391882555518\\
12.5150938925116	11.3801490086367\\
12.4381825330447	11.3209656116579\\
12.3613811039146	11.261638260474\\
12.2846898050214	11.2021671425477\\
12.2081088523863	11.1425524601552\\
12.1316384594068	11.0827944160359\\
12.0552788353608	11.0228932121886\\
11.9790301864087	10.9628490506252\\
11.9028927176452	10.9026621349762\\
11.826866633571	10.8423326708857\\
11.750952135567	10.7818608640172\\
11.6751494247899	10.7212469223708\\
11.5994587007058	10.660491055139\\
11.5238801598448	10.5995934717336\\
11.4484139976312	10.538554383291\\
11.3730604067452	10.4773740014078\\
11.2978195787987	10.4160525395811\\
11.2226917003614	10.3545902101008\\
11.1476769549249	10.2929872258095\\
11.0727755236325	10.2312438009766\\
10.997987577596	10.1693601453569\\
10.9233132830233	10.1073364689799\\
10.8487527931355	10.0451729762783\\
10.7743062476373	9.98286986683983\\
10.6999737635898	9.92042732945781\\
10.6257554340623	9.85784554324099\\
10.5516513209754	9.79512467437133\\
10.47766146189	9.73226488449879\\
10.4037859020451	9.66926635835068\\
10.330024829496	9.60612941086984\\
10.2563789345983	9.54285476175176\\
10.1828503329091	9.47944422778415\\
10.1094402726372	9.41589845629239\\
10.0361464946166	9.3522154983924\\
9.96296840446233	9.28839497643827\\
9.88990600730497	9.22443706345799\\
9.81695949417514	9.16034209129588\\
9.74412910410459	9.09611042244593\\
9.67141507751355	9.03174240990552\\
9.59881762912544	8.96723837604335\\
9.52633695454766	8.90259862119802\\
9.45397323354473	8.83782342888277\\
9.38172663317569	8.77291307030017\\
9.30959731096844	8.70786780841957\\
9.23758541646835	8.64268790023053\\
9.16569109474026	8.57737360052778\\
9.09391448414378	8.5119251603564\\
9.02225571823683	8.44634282909213\\
8.9507149281705	8.38062685695716\\
8.87929223682138	8.31477748997581\\
8.80798776166199	8.24879497297468\\
8.73680161606897	8.18267955131281\\
8.66573389971122	8.116431462679\\
8.59478470203703	8.05005094126988\\
8.52395409674193	7.98353821399426\\
8.45324213579009	7.91689349665825\\
8.3826488493642	7.85011699611218\\
8.31217424668616	7.7832089131486\\
8.24181834657961	7.71616947184047\\
8.17158126300156	7.64899899466978\\
8.10146348884894	7.58169814780996\\
8.03146652038883	7.51426846097799\\
7.96159118808562	7.44671049053313\\
7.89183591614604	7.37902281453666\\
7.8222002267224	7.31120517672279\\
7.75268407797506	7.24325776841073\\
7.68328765344592	7.17518099934875\\
7.6140110754909	7.10697521188866\\
7.54485445178188	7.03864072630403\\
7.47581791589938	6.97017788322788\\
7.40690160817462	6.90158702741037\\
7.3381056923134	6.83286852644448\\
7.26942980298902	6.7640222188418\\
7.20087426994377	6.69504863906831\\
7.13243970132988	6.62594860774544\\
7.06412582290134	6.556722059767\\
6.99593265028902	6.48736922420979\\
6.92786021699979	6.41789035118487\\
6.85990839494872	6.34828552847032\\
6.79207726184614	6.27855505697219\\
6.72436705135373	6.20869940246046\\
6.65677779036044	6.1387188224127\\
6.58930951034929	6.06861358268021\\
6.52196224361224	5.99838395369813\\
6.45473601923793	5.92803020638231\\
6.38763086620739	5.85755261541313\\
6.32064681088389	5.78695145666042\\
6.25378387631708	5.71622700649363\\
6.18704208294656	5.6453795425503\\
6.12042144785164	5.57440934297442\\
6.05392198541297	5.50331668715046\\
5.98754370676357	5.43210185515296\\
5.92128661767627	5.3607651254964\\
4.04747141195404	3.33614997282181\\
2.1833390788878	5.06143564331728\\
2.25250936530927	5.1361725808634\\
2.24907629850672	5.13936119091073\\
2.31837735508957	5.21397525570596\\
2.31494568290869	5.2171738659637\\
2.38437746730897	5.29166469281246\\
2.38094727714057	5.2948732633679\\
2.45050974354764	5.36924048832242\\
2.44708112197101	5.37245897929719\\
2.51677422113956	5.4467022396623\\
2.51334725393057	5.44993061121563\\
2.58317093321708	5.52404954555663\\
2.57974570535133	5.52728775788675\\
2.64969990875189	5.60128200603642\\
2.64627650440227	5.60453001938877\\
2.71636117259239	5.67839922245713\\
2.71293967512355	5.68165699713417\\
2.78315474549393	5.75540079751331\\
2.77973523746149	5.75866829388713\\
2.85008064416324	5.83228633526913\\
2.84666320729749	5.83556351379658\\
2.91713888128929	5.90905544118221\\
2.91372359647341	5.91234226243904\\
2.98432946557144	5.9857077221617\\
2.98091641281035	5.98900414687943\\
3.05165240175973	6.06224278663046\\
3.04824166011794	6.06554877575854\\
3.11910769066014	6.13866024462219\\
3.11569933818954	6.14197575941906\\
3.18669532916572	6.21495970792232\\
3.18328944278003	6.21828471007801\\
3.25441531013379	6.29114079013687\\
3.25101196608772	6.29447524132255\\
3.32226762325002	6.36720310658279\\
3.31886689611644	6.37054696946141\\
3.39025225424034	6.443146275426\\
3.38685421618427	6.44649951439884\\
3.45836918446688	6.51896991861044\\
3.45497390506629	6.52233250002537\\
3.52661839126877	6.59467366240931\\
3.52322593662632	6.59804555548894\\
3.59499984895002	6.6702571399858\\
3.59161027752744	6.67363832105261\\
3.6635135239784	6.74571999442448\\
3.66012689024233	6.74911044337571\\
3.73215938195962	6.82106187813237\\
3.72877572937728	6.82446158556763\\
3.80093738290038	6.89628246128988\\
3.79755673901431	6.89969143369618\\
3.86984747958788	6.97138143906103\\
3.8664698515865	6.97479970359706\\
3.9388896174459	7.04635853890066\\
3.93551498520584	7.04978615086887\\
4.00806373174492	7.12121352983375\\
4.0046920418356	7.12465057932242\\
4.07736974270106	7.19594622735173\\
4.07400090925255	7.19939283897217\\
4.1468075435354	7.27055647787579\\
4.14344147755677	7.27401278117013\\
4.21637698218204	7.34504408246566\\
4.21301368904627	7.34851011115919\\
4.28607780796562	7.41940855755513\\
4.28271768452969	7.42288393936494\\
4.35590956045483	7.49364846280299\\
4.35255418394881	7.49713159010904\\
4.42587130085794	7.56775965217296\\
4.4225254492205	7.5712455469321\\
4.49596978201656	7.64173931051678\\
4.49262877984282	7.64523284307333\\
4.56620089803861	7.71559274462247\\
4.56286330573942	7.71909544849011\\
4.63656324908716	7.7893213004656\\
4.63322881342271	7.79283347744277\\
4.7070564378752	7.86292489526118\\
4.70372529365367	7.86644643975845\\
4.77768040233309	7.93640299802725\\
4.77435277700065	7.93993370416326\\
4.84843516628993	8.00975498796526\\
4.84511128041718	8.01329465409954\\
4.91932075358703	8.08298027134988\\
4.91600079473879	8.08652872820986\\
4.99033716401522	8.156078308951\\
4.98702128575635	8.15963542131929\\
5.06148437073097	8.22904861349981\\
5.05817269885769	8.23261427412985\\
5.13276232424099	8.30189073927268\\
5.12945496370396	8.30546486190306\\
5.20417095735138	8.37460427159881\\
5.20086799798779	8.37818678511253\\
5.2757101894235	8.44718881844916\\
5.27241171018203	8.45077966255068\\
5.34737992961883	8.51964400434613\\
5.3440860014373	8.52324312660783\\
5.41918007921878	8.5919694662644\\
5.41589076681904	8.5955768203059\\
5.49111053320726	8.66416485113078\\
5.48782589606095	8.66778039567152\\
5.56317118145435	8.73622981466653\\
5.5598912738435	8.73985351355274\\
5.63536190930744	8.80816402148457\\
5.63208677978217	8.81179584440209\\
5.70768259807269	8.87996714626917\\
5.70441228803734	8.88360707042452\\
5.78013312522273	8.95163887633277\\
5.77686766652224	8.95528688931126\\
5.83688846230373	9.00901351552377\\
5.85138123717366	9.02467263255602\\
5.84945277563408	9.02683501998361\\
5.87195948339066	9.04690696440502\\
}--cycle;
\addlegendentry{\tikzLegendSize Vehicle Body}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
x	y\\
8.06561227041959	11.4170994245589\\
8.07324091959668	11.4100389820801\\
8.14253936595822	11.4846502365402\\
8.15016497157934	11.4775676237903\\
8.21959411857846	11.5520556210671\\
8.22721648662119	11.5449509259394\\
8.29677628866761	11.6193153025027\\
8.30439522689584	11.6121886128233\\
8.37408563496124	11.6864290063874\\
8.38170095291844	11.679280409909\\
8.45152191457134	11.7533964594394\\
8.45913342357625	11.7462260438314\\
8.52908488301797	11.8202173895512\\
8.53669239616321	11.8130252423878\\
8.6067742942651	11.8868915257843\\
8.61437762642595	11.8796777345221\\
8.68458990076799	11.953418598356\\
8.69218886860739	11.9461832503153\\
8.76253145351677	12.0197983386278\\
8.7701258755143	12.0125415209502\\
8.84059870210912	12.086030479075\\
8.84818839860447	12.0787522786667\\
8.91879139484169	12.1521147532435\\
8.9263761881044	12.1448152566918\\
8.99710927883462	12.2180508956845\\
9.00468899317249	12.2107301891358\\
9.07555210020517	12.2838386418564\\
9.08312656212597	12.2764968108392\\
9.15411960431005	12.3494777279814\\
9.16168864274323	12.3421148571677\\
9.23281153606559	12.414967890849\\
9.24037498249962	12.4075840638935\\
9.31162764008783	12.4803088676064\\
9.31918532990281	12.472904165812\\
9.39056766243532	12.5455003947338\\
9.39811943529639	12.5380748966109\\
9.46963135125438	12.6105422077186\\
9.47717705242515	12.6030959876267\\
9.54881845842684	12.675434039857\\
9.55635794063491	12.6679671660711\\
9.62812874198848	12.7401756206277\\
9.63566187298755	12.7326881477019\\
9.70756197570294	12.8047666695366\\
9.71508863527333	12.7972586410359\\
9.78711794534998	12.8692068977325\\
9.79463803922529	12.8616783320879\\
9.86679646621589	12.933495996515\\
9.87430993296819	12.9259468796449\\
9.94659739238846	12.9976336311225\\
9.9541042163141	12.9900639028432\\
10.0265206331409	13.0616194289274\\
10.0340208595531	13.0540289666405\\
10.1065661727648	13.125452965345\\
10.1140599212399	13.117841569454\\
10.1867340882042	13.1891337507832\\
10.1942215503971	13.1815011455325\\
10.2670245479272	13.2526612297522\\
10.2745059223584	13.2450071285772\\
10.3474377328229	13.3160348321597\\
10.3549130082137	13.3083591599855\\
10.4279735683273	13.3792541530604\\
10.4354418612101	13.3715577327993\\
10.5086309002473	13.4423195134327\\
10.5160886973817	13.4346059002262\\
10.5894052997831	13.5052334666518\\
10.5968419575672	13.497513669559\\
10.6702834308874	13.568004688545\\
10.6777093648359	13.5602679365756\\
10.7512778567291	13.6306243701491\\
10.7586962741595	13.6228672716882\\
10.8323924073035	13.693089493067\\
10.8398038728574	13.6853113803623\\
10.9136276963421	13.7553991895691\\
10.9210319101495	13.7476002958763\\
10.9949832749397	13.8175533126775\\
11.0023797307261	13.809734093078\\
11.0764584315423	13.8795519005622\\
11.0838466383099	13.8717128007906\\
11.1580524633929	13.9413949923435\\
11.1654320036528	13.9335363865574\\
11.2397647493531	14.0030825770581\\
11.2471352813441	13.9952047641078\\
11.3215947542238	14.0646145891563\\
11.3289559980415	14.0567178060421\\
11.4035420130581	14.1259909179906\\
11.4108937352247	14.1180753553069\\
11.4856061132238	14.1872114192155\\
11.4929481139199	14.17927723407\\
11.5677866794493	14.2482759244406\\
11.5751187831107	14.2403232500145\\
11.6500833627912	14.3091842484004\\
11.6574054116934	14.3012132004746\\
11.7324958331301	14.3699361938323\\
11.7398076833895	14.3619468748193\\
11.8150237745477	14.4305315544403\\
11.8223252939745	14.4225240554792\\
11.8976668829327	14.4909701163503\\
11.9049579508922	14.4829445172394\\
11.9804248660554	14.5512516578274\\
11.9877053746856	14.5432080254573\\
12.0632974453397	14.6113759477561\\
12.0705673026925	14.6033143323783\\
12.1462843600749	14.6713427423002\\
12.1535434955047	14.6632631712134\\
12.2293853745176	14.7311517793521\\
12.2366337469231	14.7230542472592\\
12.3126002887006	14.7908027700965\\
12.3198378983447	14.7826872252484\\
12.3959289539146	14.8502953868848\\
12.4031558582275	14.8421617124232\\
12.479371293476	14.9096292468426\\
12.4865876258259	14.9014772383876\\
12.5629273275755	14.9688038919733\\
12.5701333131477	14.9606332380032\\
12.646597194901	15.0278187711025\\
12.6537931461176	15.0196290561802\\
12.7303811488315	15.0866732403764\\
12.737567391539	15.0784640275616\\
12.8142794661924	15.1453666296152\\
12.821456054773	15.1371377867586\\
12.8982920879069	15.2038985131854\\
12.9054579844131	15.1956511634191\\
12.9824175761559	15.2622695071823\\
12.9895684432906	15.2540086020892\\
13.0666503007148	15.3204834380865\\
13.0737728508148	15.3122243821128\\
13.1509732185595	15.3785529424177\\
13.1580806062582	15.3702805942535\\
13.235402490718	15.4364654745631\\
13.2424988084545	15.4281750514696\\
13.3199430682995	15.4942168417332\\
13.3270290941336	15.4859073755025\\
13.404595784654	15.551805944947\\
13.4116712087185	15.5434777333724\\
13.489360108862	15.6092327247688\\
13.4964243629885	15.6008863753617\\
13.5742351756837	15.6664973865014\\
13.5812877105868	15.6581334935682\\
13.6592201322096	15.7236001359485\\
13.666260490467	15.7152191934075\\
13.7443142310763	15.780541106071\\
13.7513420494638	15.7721435027068\\
13.8295168354323	15.8373203509856\\
13.8365318273912	15.8289063894411\\
13.9148273986546	15.8939378597963\\
13.9218293346875	15.8855077785035\\
14.0002454410238	15.950393573295\\
14.0072341323154	15.9419475650222\\
14.0857705300754	16.0066873982665\\
14.092745816198	15.998225624147\\
14.1714022657844	16.06281921838\\
14.1783640059116	16.0543418179826\\
14.2571402699667	16.1187889020374\\
14.2640883367836	16.1102960003913\\
14.3429841789127	16.1745963078627\\
14.3499184544445	16.1660880202796\\
14.4289336383508	16.2302412884792\\
14.4358540111477	16.2217177238253\\
14.5149883000399	16.2857236930807\\
14.5218946632765	16.2771849559908\\
14.6011478194803	16.3410433691717\\
14.6080400696867	16.332489561536\\
14.6874118543822	16.3962001637421\\
14.6942898905877	16.3876313857053\\
14.7737800636445	16.4511939240586\\
14.7806437868095	16.4426102746903\\
14.8602521066763	16.5060244981986\\
14.8671014193112	16.4974260759375\\
14.9468276429487	16.5606917354092\\
14.9536624488571	16.5520786383663\\
15.0335063317016	16.6151954863488\\
15.040326535822	16.6065678124992\\
15.1202878317581	16.6695356032465\\
15.1270933400501	16.6608934505509\\
15.2071718014129	16.7237119400039\\
15.2139625207957	16.7150554064811\\
15.2941578983701	16.7777243522582\\
15.3009337366667	16.7690535360525\\
15.3812457796888	16.8315726974411\\
15.3880066452078	16.8228876973475\\
15.4684351012671	16.8852568352291\\
15.4751809025157	16.8765577510697\\
15.5557255174761	16.9387766278774\\
15.5624561661243	16.9300635566719\\
15.6431166850007	16.9921319369779\\
15.6498320902042	16.9834049802638\\
15.7306082555607	17.0453226296518\\
15.7373083309684	17.0365818844119\\
15.8181998849372	17.0983485708938\\
15.8248845410463	17.0895941394794\\
15.905891223149	17.1512096319589\\
15.9125603745546	17.1424416126485\\
15.9936819237922	17.203905682395\\
16.0003354836304	17.1951241766409\\
16.0815716369148	17.2564365961698\\
16.0882095196533	17.2476417049585\\
16.1695600126128	17.3088022486132\\
16.176182133438	17.2999940732525\\
16.2576467002624	17.3610025170891\\
16.2642529752019	17.3521811590528\\
16.34583134869	17.4130372808636\\
16.3524216944229	17.4042028420326\\
16.434113605947	17.4649064213193\\
16.4406879398124	17.4560590039709\\
16.5224931193334	17.516609821954\\
16.5290513593346	17.5077495287551\\
16.6109695354176	17.5681473683842\\
16.6175116002221	17.5592743023949\\
16.699542500046	17.6195189483559\\
16.7060683089707	17.610633213039\\
16.7882116583466	17.6707244517621\\
16.79472113135	17.6618261510017\\
16.8769766547233	17.7217637706674\\
16.883469712381	17.7128530087958\\
16.9658371328451	17.7726367993398\\
16.9723136963201	17.763713681181\\
17.0547927356162	17.823343434298\\
17.0612527266215	17.814408065222\\
17.1438431051375	17.87388357437\\
17.1502864458721	17.8649360603784\\
17.2329878826401	17.9242571207768\\
17.239414495708	17.9152975686265\\
17.322226708382	17.974463977253\\
17.3286365166609	17.9654924946377\\
17.4115592214892	18.0245040502214\\
17.4179521479437	18.0155207460499\\
17.5009850597133	18.0743772490499\\
17.5073610271165	18.0653822338526\\
17.5905038590629	18.1240834864312\\
17.5968627895778	18.1150768729782\\
17.680115253248	18.1736226789484\\
17.686457067805	18.1646045831619\\
17.7698188728437	18.2229947479178\\
17.7761434902148	18.2139652902592\\
17.859614344035	18.2721996206485\\
17.8659216794464	18.263158928179\\
17.9495012867324	18.3212372323281\\
17.9557912497973	18.312185441809\\
18.0394793117489	18.3701075288501\\
18.0457518033702	18.3610447913992\\
18.1295480165665	18.4188104710565\\
18.1358029243104	18.4097369591384\\
18.219706978993	18.4673460411088\\
18.2259441701684	18.4582619590236\\
18.3099557476644	18.5157142520513\\
18.3161750590084	18.5066198516471\\
18.4002938278602	18.5639151621383\\
18.4064950505153	18.5548107657979\\
18.4907206608057	18.6119488958339\\
18.4969035173236	18.6028349317748\\
18.5812355919846	18.6598156760216\\
18.5873997035266	18.6506927289336\\
18.6718378258207	18.7075158703373\\
18.677982663488	18.6983847568206\\
18.762526358368	18.7550500602114\\
18.7686511736042	18.7459119372403\\
18.8532998808581	18.8024191403267\\
18.8594036077983	18.7932756583139\\
18.9441566440197	18.8496244593358\\
18.9502377684927	18.8404779690212\\
19.0350942753692	18.8966680108125\\
19.0411506743939	18.8875218196172\\
19.126109553742	18.9435526717785\\
19.1321383394898	18.934411299459\\
19.2171981858777	18.9902824458081\\
19.2231956732108	18.981151697923\\
19.3083547450752	19.036862551458\\
19.3143168863143	19.0277488800246\\
19.3995732369728	19.0832988862933\\
19.4054974394524	19.0742066121801\\
19.490849536238	19.1295955992863\\
19.4967402080925	19.1205183220046\\
19.5821888883549	19.1757474969514\\
19.5880725388017	19.1666445153054\\
19.6736264263219	19.221719089869\\
19.6795080816943	19.2125824149821\\
19.7651688815351	19.2675029034043\\
19.771046649366	19.2583352082846\\
19.8568137518951	19.3131007001692\\
19.8626841916039	19.3039071261284\\
19.9485564006705	19.3585164687828\\
19.9544163044725	19.3493018754533\\
20.0403924301474	19.4037540473926\\
20.0462392676277	19.3945223048164\\
20.1323182892418	19.4488164935129\\
20.1381501983214	19.4395704758481\\
20.2243312771315	19.4937060590363\\
20.2301469317586	19.4844478344026\\
20.3164293793699	19.5384243384073\\
20.3222278488812	19.5291553768263\\
20.4086110894228	19.5829724366226\\
20.4143917229448	19.5736937830151\\
20.5008752607685	19.6273511105223\\
20.506637601023	19.6180635146878\\
20.5932209961523	19.6715608754996\\
20.598964718192	19.6622648850539\\
20.6856475686675	19.7156020820179\\
20.6913724374929	19.7062981069936\\
20.7781543670633	19.7594749689012\\
20.7838602088155	19.7501633258412\\
20.8707408585378	19.8031796997345\\
20.8764275412222	19.7938606412967\\
20.9634065638326	19.8467163872995\\
20.9690739846591	19.8373901217267\\
21.0561510408999	19.8900851096095\\
21.0617991182552	19.8807518130404\\
21.1489738746032	19.9332859199748\\
21.1546025436819	19.9239457430085\\
21.2418746712251	19.976318852209\\
21.247483881652	19.9669719233128\\
21.3348530556077	20.0191839231598\\
21.3404427721762	20.0098303469566\\
21.4279086725149	20.0618811307493\\
21.4334788776219	20.0525209834211\\
21.5210411903443	20.1044104494103\\
21.5265918893661	20.0950437690176\\
21.6142503089588	20.1467718209032\\
21.6197815390195	20.1373985917183\\
21.7075357723376	20.1889651395947\\
21.7130476156143	20.1795852683229\\
21.8008973877151	20.2309902301878\\
21.8063899907505	20.221603511329\\
21.8943350533736	20.27284681527\\
21.8998086541094	20.2634528823553\\
21.9878487976165	20.3145344695568\\
21.9933037610583	20.3051327302882\\
22.08143883041	20.3560525587524\\
22.0868756903482	20.3466421180212\\
22.1751056043493	20.3974001662744\\
22.1805250983875	20.3879797588812\\
22.2688498674265	20.4385760271004\\
22.2742529232923	20.4291440338281\\
22.362672648987	20.4795785348943\\
22.3680602086835	20.4701332833212\\
22.4565750196505	20.5204060045504\\
22.4619473965291	20.5109469000435\\
22.5505571957836	20.561057684977\\
22.5559122020314	20.5515885451641\\
22.644615911762	20.6015367710223\\
22.6499438498192	20.5920748159113\\
22.7387373627952	20.6418585581686\\
22.7440082658495	20.6324574569729\\
22.8328791768958	20.6820713999398\\
22.8381232519974	20.6726779572078\\
22.9270825356465	20.7221286553956\\
22.9323093358385	20.7127259084589\\
23.0213603690481	20.7620152451159\\
23.0265718812367	20.7525996072407\\
23.115715210339	20.8017277985535\\
23.1209109451646	20.7923001138144\\
23.2101461597667	20.8412668644209\\
23.2153250332649	20.8318290748523\\
23.3046514699864	20.8806339959146\\
23.3098124372148	20.8711880055803\\
23.3992294236041	20.9198307486747\\
23.4043716457575	20.9103781154732\\
23.4938785697657	20.9588584022225\\
23.4990014203884	20.9494003186956\\
23.5885977380517	20.9977179359174\\
23.5937007636729	20.9882552941109\\
23.6833859881339	21.0364100803839\\
23.6884688639295	21.0269435477292\\
23.7782425513552	21.0749353801824\\
23.7833050440206	21.0654654639293\\
23.8731667813435	21.1132942476586\\
23.8782087211376	21.1038213438087\\
23.9681581166541	21.1514870040594\\
23.9731793774128	21.1420114325971\\
24.0632160539682	21.1895139092364\\
24.0682165391854	21.1800359387796\\
24.1583401294062	21.2273751824773\\
24.1633197627134	21.2178950472516\\
24.2535299057101	21.2650710168753\\
24.2584886244178	21.2555889282751\\
24.3487849635473	21.3026015891343\\
24.3537227142965	21.2931177435467\\
24.4441048956478	21.3399670662194\\
24.4490216314845	21.3304816503222\\
24.5394893028586	21.3771676098665\\
24.5443849812801	21.3676808041761\\
24.6349377915116	21.4142033796164\\
24.6398123731628	21.4047153608834\\
24.7304499716633	21.4510745348669\\
24.7353034194618	21.4415854776816\\
24.8260254559235	21.4877812362592\\
24.8308577344806	21.4782913141315\\
24.9216638586792	21.524323646615\\
24.9264749339115	21.5148330327014\\
25.0173647955783	21.5607019315789\\
25.0221546344274	21.5512107992172\\
25.1131278831596	21.5969162600964\\
25.117896453449	21.5874247830879\\
25.2089527386696	21.6329668046718\\
25.2137000090369	21.6234751574067\\
25.3048389799903	21.6688537414935\\
25.3095649200017	21.659362098724\\
25.4007862258254	21.7045772502361\\
25.4054908050915	21.6950857888624\\
25.496794094437	21.7401375156969\\
25.5014772838994	21.7306464121884\\
25.5928622055191	21.7755347254829\\
25.5975239761912	21.7660441584218\\
25.6889901784009	21.8107690723237\\
25.6936305019	21.8012792213544\\
25.7851776328195	21.8458407531528\\
25.7897964820283	21.8363517976316\\
25.8814241899011	21.8807499678933\\
25.8860215375943	21.8712620896992\\
25.9777294701915	21.9154969220225\\
25.9823052905657	21.9060103024396\\
26.0740930958845	21.9500818237653\\
26.0786473637162	21.9405966452053\\
26.1705146896272	21.9845048856606\\
26.1750473806323	21.975021330921\\
26.2669938750637	22.018766323904\\
26.2715049661167	22.0092845757057\\
26.3635302771793	22.0528663579294\\
26.3680197466433	22.0433865982011\\
26.4601235228185	22.0868052097503\\
26.4645913510802	22.0773276184696\\
26.5567732415061	22.1205831028813\\
26.5612194116129	22.1111078566509\\
26.6534790664412	22.1542002609959\\
26.6579035651458	22.1447275307198\\
26.7502406361115	22.1876569057217\\
26.7546434554331	22.1781868531017\\
26.8470575966932	22.2209532533175\\
26.8514387362374	22.2114860256157\\
26.9439296056265	22.2540895096774\\
26.9482890760456	22.2446252318586\\
27.0408563369421	22.2870658628293\\
27.0451941650787	22.2776046258102\\
27.1378374891911	22.3198824716944\\
27.1421537257166	22.3104243148019\\
27.2348727972307	22.3525394492859\\
27.2391675279512	22.3430843341639\\
27.3319620496874	22.385036837686\\
27.3362354121791	22.3755846096812\\
27.4291051146946	22.4173745709764\\
27.4333573225643	22.4079249024977\\
27.5263019775092	22.4495524207914\\
27.5305333552774	22.4401047293893\\
27.6235527947089	22.4815699174406\\
27.6277638267053	22.4721232501459\\
27.7208579704112	22.5134262382899\\
27.7250493662779	22.5039791152927\\
27.8182182588349	22.5451200563294\\
27.8223910334894	22.5356702775034\\
27.9156348905445	22.5766493513448\\
27.9197904410503	22.5671938043759\\
28.0131096964408	22.6080112187398\\
28.0172498153983	22.5985458269603\\
28.1106451385027	22.6392018036766\\
28.1147717881079	22.6297220222426\\
28.2082439800339	22.6702167412173\\
28.2123583659146	22.6607196839101\\
28.3059078914613	22.7010531147862\\
28.3100076541813	22.6915441082596\\
28.4036331803903	22.7317155546133\\
28.4077047632905	22.722226125524\\
28.5013991268626	22.762233052772\\
28.5053981797333	22.7528674568751\\
28.5991379260297	22.7927025749742\\
28.6031125208109	22.7833495838366\\
28.6969211399626	22.8230233196133\\
28.7008865176894	22.8136471768898\\
28.7947715740716	22.8531623799777\\
28.7987273716269	22.8437637119306\\
28.8926886270796	22.8831199301473\\
28.8966187612315	22.8737369061742\\
28.9906476758452	22.9129310024544\\
28.9945029652157	22.9036819392172\\
29.0885730413445	22.9427057718465\\
29.0923999747749	22.9334806420986\\
29.1865343951637	22.9723444982513\\
29.1903467829844	22.9631102906008\\
29.2845524479761	23.0018169584317\\
29.2883523242962	22.9925686842766\\
29.3826301607814	23.0311183664494\\
29.3864158090712	23.0218601129351\\
29.4807647712606	23.0602522852803\\
29.4845335977083	23.0509903747817\\
29.5789521195495	23.0892244345694\\
29.5827015215009	23.0799653343844\\
29.6771879649073	23.1180407872688\\
29.6809154368663	23.1087908495333\\
29.77546814938	23.1467073302187\\
29.7791710992211	23.1374732466351\\
29.8737883155463	23.1752304857823\\
29.8774637563414	23.166020067204\\
29.9721434254044	23.2036178452761\\
29.9757875936919	23.1944410091642\\
30.0705271551649	23.2318791115425\\
30.0741350852547	23.2227490089771\\
30.1689312095588	23.2600271910304\\
30.1724963542992	23.2509612472134\\
30.2673446953252	23.2880792270248\\
30.2708588912834	23.2790993294547\\
30.3657540214687	23.3160568568876\\
30.3692086508313	23.3071864717215\\
30.4641446733577	23.343983602311\\
30.4675352794981	23.3352358913924\\
30.5625084430356	23.3718737908149\\
30.5658485397123	23.3632155556832\\
30.6608652542678	23.3996986415284\\
30.6642234817887	23.3909524585129\\
30.7593221696007	23.4272938272459\\
30.7627159896316	23.4184128235044\\
30.8579073394673	23.4546138910148\\
30.8613398190897	23.4455881248939\\
30.9566266379756	23.4816470742879\\
30.960100817974	23.4724664529474\\
31.0554859837705	23.5083812848589\\
31.0590108942894	23.4990195767164\\
31.1545008758409	23.534789109323\\
31.1580948840776	23.525194581374\\
31.2537018897358	23.5608187212301\\
31.257395544288	23.550905801138\\
31.353139490276	23.586385561024\\
31.35697825631	23.5760264546188\\
31.4528887797202	23.6113637990257\\
31.456934337471	23.6003835862245\\
31.5530520729877	23.635580879605\\
31.5573775356694	23.6237687873053\\
31.6537518411298	23.6588271389307\\
31.6584184395366	23.6459988067512\\
31.7550938490728	23.6809135718185\\
31.760078450813	23.6671117199726\\
31.8570504767666	23.7018611416332\\
31.8620582955386	23.6878862807944\\
31.9591559703494	23.722405227937\\
31.964111308454	23.7084664537941\\
32.0612890091711	23.7427395729184\\
32.0661922304702	23.7288370223413\\
32.1634490078317	23.7628649686987\\
32.1683007744083	23.7489979202195\\
32.2656358734676	23.7827813999371\\
32.2704367986224	23.7689492390863\\
32.367849451679	23.8024889380087\\
32.3726001211663	23.788691100417\\
32.4700895595114	23.8219876894361\\
32.474790553936	23.8082235976856\\
32.5723560212826	23.8412777372312\\
32.5770079104767	23.8275468173033\\
32.6746486592887	23.8603591562206\\
32.6792520018325	23.8466608394344\\
32.7769672927444	23.8792320149808\\
32.7815226357379	23.865565739251\\
32.8793117371235	23.897896377162\\
32.8838196161641	23.8842615877157\\
32.9816818038063	23.9163523023276\\
32.9861427432107	23.9027484516694\\
33.084077300147	23.9345998460888\\
33.088491826841	23.921026351937\\
33.1864980523992	23.952639020368\\
33.1908666380428	23.9390954439711\\
33.2889438088817	23.9704699620082\\
33.2932669607899	23.95695573024\\
33.3914143908491	23.988092671678\\
33.3956925893755	23.974607269088\\
33.4939095884202	24.0055071937461\\
33.4981433033521	23.9920501131861\\
33.5964291873658	24.0227135704962\\
33.6006188782628	24.0092843126823\\
33.6989729693867	24.0397118418947\\
33.7031190857857	24.0263099153907\\
33.8015407121662	24.0565020457455\\
33.8056436937873	24.0431269668932\\
33.9041321894454	24.0730842177985\\
33.9081924664017	24.0597355106426\\
34.006747171101	24.0894583918492\\
34.0107651641062	24.0761355880647\\
34.1093854232226	24.1056245998315\\
34.1133615437901	24.0923272386368\\
34.2120467081914	24.1215828719056\\
34.2159813588339	24.1083104999821\\
34.3147307847568	24.1373332365404\\
34.318624359181	24.1240854079435\\
34.417437408114	24.1528757205911\\
34.4212902914134	24.1396519966678\\
34.5201663299803	24.1682103493736\\
34.5239788988194	24.1550102986704\\
34.6229172986692	24.1833371467349\\
34.6266899214718	24.1701603449076\\
34.7256900591658	24.1982561351193\\
34.7294230962882	24.1851021648475\\
34.8284843531975	24.212967335635\\
34.8321781571155	24.1998357865166\\
34.9312999193136	24.2274707681013\\
34.9349548369472	24.214361228821\\
35.034136496801	24.2417664436862\\
35.0377528588206	24.2286785409074\\
35.1369938064196	24.2558544021989\\
35.1405719491876	24.2427877223554\\
35.2398715891454	24.2697346377928\\
35.2434118330917	24.2566888051385\\
35.3427695676193	24.283407173121\\
35.3462722282786	24.2703818106357\\
35.4456874654539	24.2968720225295\\
35.4491528514532	24.2838667595867\\
35.5486250034771	24.3101291994095\\
35.5520534166858	24.2971436717053\\
35.6515818997863	24.3231787162586\\
35.6549736354606	24.3102125657252\\
35.7545578698076	24.3360205847284\\
35.7579132167392	24.3230734594496\\
35.8575526263533	24.3486548156714\\
35.8608718670063	24.3357263698016\\
35.9605658796791	24.3610814191853\\
35.9638492903318	24.3481713128647\\
36.0635973375394	24.3733004046555\\
36.0668451884188	24.3604083039152\\
36.1666467052467	24.3853117807864\\
36.1698592606517	24.3724373575039\\
36.2697136857085	24.3971155556778\\
36.2728912041551	24.3842584874499\\
36.3727979794996	24.4087117368158\\
36.3759407138329	24.3958717069116\\
36.4758992848976	24.4201003311453\\
36.4790074824217	24.4072770284169\\
36.5790172979366	24.4312813450978\\
36.5820912005364	24.4184744639018\\
36.6821517124561	24.4422547846257\\
36.6851915567094	24.4294640247446\\
36.7853022201479	24.4530206552374\\
36.7883082374497	24.4402457218045\\
36.8884685106022	24.463578962031\\
36.8914409272705	24.4508195654535\\
36.9916502713525	24.4739297097272\\
36.9945893087423	24.4611855656115\\
37.0948471879195	24.4840729027011\\
37.0977530625309	24.4713437317799\\
37.1980589438538	24.4940085450139\\
37.2009318674351	24.4812940730711\\
37.3012852207778	24.5037366404423\\
37.3041254004339	24.4910365982419\\
37.4045256984271	24.513257192508\\
37.4073333367165	24.5005713157216\\
37.5077800546901	24.5225702045053\\
37.5105553497265	24.5098982336352\\
37.6110479656509	24.5316756795225\\
37.613791111195	24.5190173598504\\
37.7143291056175	24.5405736204888\\
37.7170402911797	24.5279287019829\\
37.8176231471719	24.5492640301739\\
37.8203025580998	24.5366322674397\\
37.920929761197	24.5577469112334\\
37.9235775787657	24.5451280634391\\
38.0242486169163	24.5660222662263\\
38.0268650184175	24.5534160970346\\
38.1275793819278	24.5740900976393\\
38.1301645407597	24.5614963751492\\
38.2309217222378	24.5819504079125\\
38.2334758081517	24.5693689037677\\
38.3342753026388	24.5896031986615\\
38.3367984810102	24.5770336920034\\
38.43763978506	24.5970484745968\\
38.4401322185771	24.5844907440778\\
38.5410148319137	24.6042862358816\\
38.5434766790652	24.5917400674521\\
38.644400102849	24.6113164857162\\
38.646831518792	24.5987816686573\\
38.7477952564096	24.6181392266108\\
38.7501963928876	24.6056155542595\\
38.851199949737	24.6247544611551\\
38.8535709551549	24.6122417308369\\
38.954613838603	24.6311621920299\\
38.9569548580997	24.6186602050103\\
39.0580365774332	24.6373624220387\\
39.0603477529552	24.6248709834514\\
39.1614678193418	24.6433551541088\\
39.1637492897071	24.6308740729073\\
39.2649072161541	24.6491403913226\\
39.2671591171288	24.6366694802196\\
39.3683544184345	24.6547181369292\\
39.3705768827904	24.6422572123406\\
39.4718090755138	24.6600883943613\\
39.4740022331008	24.6476372763524\\
39.5752708355141	24.6652511672509\\
39.5774348133218	24.6528096794764\\
39.6787393453746	24.6702064594449\\
39.6808742675936	24.6577744290994\\
39.7822142508761	24.6749542750209\\
39.7843202389627	24.6625315327849\\
39.8856951966648	24.679494618302\\
39.8877723693975	24.6670809982856\\
39.9891818262767	24.6838274938713\\
39.991230299814	24.6714228335689\\
40.0926737821598	24.6879529065859\\
40.0946936701045	24.6755570468192\\
40.1961707056979	24.6918708615904\\
40.1981621191445	24.6794836464538\\
40.2996722372333	24.6955813643257\\
40.3016352848275	24.6832026411591\\
40.4031780160828	24.6990844205602\\
40.4051128040773	24.6867140398595\\
40.5066876805714	24.7023800363691\\
40.5085943128727	24.6900178517818\\
40.6102008680386	24.7054682181838\\
40.6120794462629	24.6931140864358\\
40.7137172148678	24.7083489727817\\
40.7155678383911	24.6960027536344\\
40.8172363565046	24.711022307303\\
40.8190591225108	24.6986838635068\\
40.9207579274758	24.7134882292617\\
40.9225529310052	24.7011574265138\\
41.0242815614091	24.7157467465577\\
41.0260488954064	24.7034234534534\\
41.1278068910519	24.7177978674869\\
41.1295466464121	24.7054819554759\\
41.2313335482895	24.7196416007519\\
41.2330458139033	24.7073329440962\\
41.3348611641637	24.7212779554724\\
41.336546026961	24.7089764311995\\
41.4383893688903	24.7227069411951\\
41.4400469138855	24.7104124290587\\
41.5419177918765	24.7239285679035\\
41.5435481022088	24.7116409503415\\
41.6454460617383	24.7249428460271\\
41.6470492187162	24.7126620081138\\
41.7489738063181	24.7257497864477\\
41.7505498894541	24.7134756158703\\
41.8525006526962	24.7263494005226\\
41.8540497397572	24.7140817875052\\
41.9560262272188	24.7267417000604\\
41.9575483942522	24.7144805373697\\
42.0595501554983	24.7269266973715\\
42.0610454768806	24.7146718802497\\
42.1630720624389	24.7269044052507\\
42.1645406109069	24.7146558313837\\
42.2665915722493	24.7266748369905\\
42.2680334189409	24.7144324064687\\
42.3701083084578	24.7262380063896\\
42.371523522944	24.7140016216707\\
42.4736218939267	24.7255939277605\\
42.4750105442505	24.7133634936347\\
42.577131950867	24.7247426159369\\
42.5784941035748	24.7125180394867\\
42.6806381008524	24.7236840862812\\
42.6819738210265	24.7114652768487\\
42.7841399648333	24.7224183546914\\
42.78544931613	24.7102052238437\\
42.8876371631499	24.7209454376083\\
42.8889202078251	24.7087378990997\\
42.9911293155464	24.7192653520225\\
42.9923861144936	24.7070633217647\\
43.0946160411832	24.7173781154808\\
43.0958466539605	24.7051815115067\\
43.1980969586494	24.7152837460962\\
43.19930144351	24.7030924885107\\
43.3015716859814	24.712982262534\\
43.3027500999036	24.7007962735147\\
43.4050398406651	24.7104736840512\\
43.4061922393814	24.6982928877947\\
43.5085010396543	24.7077580304819\\
43.5096274776796	24.6955823531737\\
43.6119548993818	24.704835322247\\
43.6130554300416	24.6926646920327\\
43.7154010357712	24.7017055803594\\
43.7164757112275	24.6895399273147\\
43.8188390642481	24.6983688264302\\
43.8198879355274	24.6862080825277\\
43.922268599752	24.6948250826738\\
43.9232917167708	24.6826691817547\\
44.0256892567471	24.6910743719128\\
44.0266866683372	24.6789232496547\\
44.1291006492336	24.6871167175835\\
44.1300724031667	24.6749703114777\\
44.2325023907582	24.6829521437406\\
44.2334485337732	24.6708103930577\\
44.3358940944249	24.6785806750629\\
44.3368146722469	24.6664435208257\\
44.4392753729051	24.6740023368576\\
44.4401704302727	24.6618697218217\\
44.5426458384467	24.66921715507\\
44.5435154191347	24.6570890236667\\
44.6460051028919	24.6642251562618\\
44.6468492497298	24.6521014546147\\
44.7493527776742	24.6590263676588\\
44.7501715325741	24.6469070435307\\
44.8526884738363	24.6536208171276\\
44.853481877809	24.6415058199007\\
44.9560118020387	24.6480085331839\\
44.9567798952183	24.6358978138307\\
45.0593223725689	24.6421895449973\\
45.0600651942329	24.6300830560577\\
45.1626197953501	24.6361638823952\\
45.1633373839397	24.6240615779517\\
45.2659036799511	24.6299315758678\\
45.2665960730888	24.6178334115197\\
45.3691736355946	24.6234926565713\\
45.3698408701049	24.6113985894117\\
45.4724292711663	24.6168471563314\\
45.473071383096	24.6047571449247\\
45.5756701952239	24.6099951076469\\
45.5762872198639	24.5979091119007\\
45.678896016032	24.6029365435908\\
45.6794879878637	24.5908545262037\\
45.7821063411832	24.5956714992943\\
45.782673294293	24.5835934175837\\
45.8853007797477	24.5882000037579\\
45.886106843705	24.5702421681737\\
45.9899997454232	24.5745883136182\\
45.9907554823682	24.5565227184397\\
46.0946837173308	24.5605512122105\\
46.0953135281561	24.5443031723057\\
46.1988657763199	24.548031217421\\
46.1993807657912	24.5337265843177\\
46.3025278041497	24.5371894264385\\
46.3029559752214	24.5244355738407\\
46.4057794806214	24.5276648695386\\
46.4061463947158	24.5159820145127\\
46.5087473553942	24.5190008224389\\
46.5090724899068	24.5079503965207\\
46.6115436791969	24.5107731829322\\
46.6118410492546	24.4999782239517\\
46.7142624671142	24.5026120007392\\
46.7145417701854	24.4917505576707\\
46.8169818840354	24.4941960133672\\
46.8172488675104	24.4830120783767\\
46.9197621464874	24.4852647591905\\
46.9200174439866	24.4736468754217\\
47.0226274664336	24.4756994465813\\
47.0228633181736	24.4639089893737\\
47.1255139594198	24.4657570763425\\
47.1257265131763	24.4539509331157\\
47.2283838997696	24.4555935807356\\
47.2285726460958	24.4437978648277\\
47.3312308021372	24.4452351641673\\
47.3313959037546	24.4334428901357\\
47.4340559183783	24.4346749287789\\
47.4341975207595	24.4228758648967\\
47.5368611779503	24.423902550221\\
47.5369793511201	24.4120857943147\\
47.6396485784099	24.4129068318614\\
47.6397427176799	24.4011348899957\\
47.7424037717023	24.4017509655508\\
47.7424722558753	24.3903389602687\\
47.8450574691742	24.3907561045228\\
47.8451013153074	24.3799733479067\\
47.947552786493	24.3802026674311\\
47.9475756640511	24.3699818214507\\
48.0499074134476	24.3700335635114\\
48.0499123807151	24.3602096554957\\
48.152159379211	24.3600910744007\\
48.152148238694	24.3504851223547\\
48.2543485259888	24.3502001690708\\
48.2543218662828	24.3406384976957\\
48.3565123817223	24.3401879264242\\
48.3564696559112	24.3304976223267\\
48.4586871659012	24.3298790102098\\
48.4586266429819	24.3198783944487\\
48.5609097311465	24.3190859690504\\
48.5608283724085	24.3085845099297\\
48.6632174071736	24.3076089649414\\
48.6631110050226	24.2964414497447\\
48.7656407957839	24.2952704237421\\
48.76550548016	24.2834227939927\\
48.8681784342727	24.2820438660166\\
48.8680165857236	24.2699928605027\\
48.970730468016	24.2684034740945\\
48.9705439949551	24.2563526777207\\
49.073254941879	24.2545534181372\\
49.073043923478	24.2425074077247\\
49.1757505337068	24.2404983756599\\
49.1755150020203	24.2284574224797\\
49.2782167934754	24.2262387094728\\
49.2779567625683	24.2142021640067\\
49.3806534499354	24.2117738459743\\
49.3803522829401	24.1990371070867\\
49.4831933791449	24.1963831121228\\
49.4827569308396	24.1794709390727\\
49.5864792563199	24.1764964697665\\
49.5858048224322	24.1529783749697\\
49.6909150481031	24.1495443698783\\
49.6898457186277	24.1168136489307\\
49.7968764167542	24.112721713039\\
49.7951476674375	24.0675036912727\\
49.9047534562937	24.062470475198\\
49.9022587971532	24.0081455507607\\
50.0137044799831	24.0019969643325\\
50.0105303856288	23.9444651858167\\
50.1225830062644	23.937183702831\\
50.1190188725581	23.8823362874297\\
50.2304640695228	23.8740499850883\\
50.2270228549756	23.8277679623987\\
50.336648867322	23.8187485623946\\
50.3338056840981	23.7841911817607\\
50.4409500819569	23.7747412839231\\
50.4386365230644	23.7485097966947\\
50.5439979956095	23.738742810714\\
50.5420995642158	23.7182634604307\\
50.6462143435022	23.7082457246166\\
50.6446201885482	23.6916776004137\\
50.7478753140592	23.6814484168874\\
50.7464947304449	23.6675125701047\\
50.8491607492206	23.6570955518916\\
50.8479251602154	23.6449180744787\\
50.9501877017935	23.6343275693883\\
50.9490474473703	23.6233172054497\\
51.0510324427034	23.6125619799118\\
51.0499524556592	23.6023211464447\\
51.1517447264532	23.5914065426464\\
51.1507006172277	23.5816689240437\\
51.2523570268741	23.5705981514081\\
51.2513319867889	23.5611858097257\\
51.3528905298666	23.5499607339125\\
51.3518730367682	23.5407549950537\\
51.4533590324272	23.52937662853\\
51.4523412100659	23.5202984611587\\
51.5537714870464	23.5087672722488\\
51.5527479528324	23.4997640931617\\
51.6541336688836	23.4880802014203\\
51.6531007341175	23.4791170208987\\
51.7544492705097	23.46728032059\\
51.753404401552	23.4583339135057\\
51.8547206113128	23.4463441557124\\
51.8536620611914	23.4373991638307\\
51.9549491047155	23.4252560097154\\
51.9538756628421	23.4163023430947\\
52.0551355653389	23.4040053988762\\
52.0540463853208	23.3950364826597\\
52.1552804131443	23.3825853218293\\
52.1541748943124	23.3735969129897\\
52.2553838090295	23.3609910901422\\
52.2542615160673	23.3519804881357\\
52.3554457439714	23.3392195476971\\
52.3543063531131	23.3301850737237\\
52.4554660971529	23.3172685556049\\
52.4543093603023	23.3082092098477\\
52.5554446737913	23.2951366531849\\
52.5542703944211	23.2860518876487\\
52.655381229887	23.2728228332508\\
52.6541892466481	23.2637123997017\\
52.7552754885909	23.2503263915862\\
52.7540656641829	23.2411902397357\\
52.8551271510765	23.2276468260656\\
52.8538993648206	23.2184850366157\\
52.954935903814	23.2047837702592\\
52.9536900462701	23.1955965074977\\
53.0547014230209	23.1817369463491\\
53.0534373910741	23.1725244174867\\
53.1544233785649	23.1585061241345\\
53.1531410766174	23.1492685853637\\
53.2541014341416	23.1350911281583\\
53.2528007715033	23.1258288632077\\
53.3537352494474	23.1114918161268\\
53.3524161392103	23.1022051267327\\
53.4533244809574	23.0877080694791\\
53.4519868392527	23.0783972690947\\
53.5528687825001	23.0637397871568\\
53.5515125279688	23.0544051965907\\
53.6523678058202	23.0395868812442\\
53.6509928590974	23.0302288246497\\
53.7518212010155	23.015249272892\\
53.7504274843179	23.0058680747107\\
53.8512286168206	22.9907268891815\\
53.8498160536863	22.9813228723427\\
53.9505897007714	22.9660196612372\\
53.9491582158925	22.9565931460527\\
54.0499040993077	22.9411275230498\\
54.0484536184783	22.9316788268997\\
54.1491714578214	22.9160504111015\\
54.1477019078862	22.9065798482377\\
54.2483914206972	22.8907882641045\\
54.2469027295451	22.8812961456697\\
54.3475636313389	22.8653410229714\\
54.3460557278954	22.8558276570587\\
54.4466877321934	22.8397086308224\\
54.445160546417	22.8301743225247\\
54.5457633647748	22.8138910329845\\
54.5442168276423	22.8043360844087\\
54.6447901696894	22.7878881769532\\
54.6432242131645	22.7783128871157\\
54.7437677866657	22.7617000122327\\
54.7421823436631	22.7521046769197\\
54.8426958545849	22.7353264901343\\
54.8410908589019	22.7257114016207\\
54.9415740115106	22.7087675634208\\
54.9399493977481	22.6991330100987\\
55.0404018947229	22.6820231858574\\
55.0387575981355	22.6723694515117\\
55.1391791407578	22.6550933113742\\
55.1375150970673	22.6454206742587\\
55.2379053854433	22.627977893014\\
55.2362215305637	22.6182866244897\\
55.3365802639402	22.6006768813952\\
55.3348765335799	22.5909672439497\\
55.4352034107845	22.5731902224927\\
55.4334797398784	22.5634624669297\\
55.5337744599295	22.5455178545097\\
55.532030781867	22.5357722161517\\
55.6322930447788	22.5176597036562\\
55.6305292904296	22.5078963976387\\
55.7307587981939	22.4896156788849\\
55.7289748948738	22.4798348954237\\
55.8291713524364	22.461385666517\\
55.8273672234437	22.4515875695407\\
55.9275303389562	22.4329695283286\\
55.9257059055349	22.4231542672387\\
56.0258353878245	22.4043671134946\\
56.0239905785841	22.3945348740467\\
56.124086126431	22.3755783121386\\
56.1222209075687	22.3657294743197\\
56.2222821766401	22.3466032230672\\
56.2203966366207	22.3367387951287\\
56.3204231488342	22.3174426168494\\
56.3185177211028	22.3075653609757\\
56.4185086299884	22.288099139567\\
56.4165827468104	22.2782065772027\\
56.5165383129576	22.258569937045\\
56.5145917473758	22.2486614158777\\
56.6145118378463	22.2288540440796\\
56.6125445277839	22.2189297693487\\
56.7124288248725	22.1989513921316\\
56.71044088232	22.1890124345127\\
56.8102888844948	22.1688628338823\\
56.8082808046095	22.1589121272437\\
56.9080916197637	22.1385912179378\\
56.906062820644	22.1286263049117\\
57.0058366955447	22.1081337262069\\
57.0037869622789	22.0981540241267\\
57.1035237400606	22.0774894848631\\
57.1014530356655	22.0674952923257\\
57.2011523700978	22.04665854486\\
57.199060846537	22.0366510565387\\
57.2987222017527	22.0156419143233\\
57.2966104250604	22.0056242503507\\
57.3962328626115	21.9844426693714\\
57.3941002403277	21.9744123968217\\
57.4936839949482	21.9530580405165\\
57.4915303170124	21.9430145940177\\
57.5910752214735	21.921487198983\\
57.5889004180191	21.9114306825457\\
57.6884061604569	21.8897300174042\\
57.6862102071588	21.8796607424857\\
57.7856764302082	21.857786590879\\
57.783459313257	21.8477049084847\\
57.8828856499888	21.825657062162\\
57.8806473544399	21.8155633086247\\
57.9800334399146	21.7933415646665\\
57.9777739467925	21.7832360492327\\
58.0771194206597	21.7608402089649\\
58.0748387070558	21.7507232153197\\
58.1741432131943	21.7281530839046\\
58.1718412531862	21.7180248751887\\
58.2711044385991	21.6952802614743\\
58.2687812042272	21.6851410853577\\
58.3680027179491	21.662221801828\\
58.3656581800199	21.6520718945677\\
58.4648376722445	21.6289777573275\\
58.4624718009292	21.6188173467767\\
58.5616089223751	21.5955481755376\\
58.5592216876529	21.5853774833317\\
58.6583160891046	21.5619331014046\\
58.6559074610774	21.5517523445237\\
58.7549587930696	21.5281325788087\\
58.7525287420943	21.5179419702837\\
58.8515366547754	21.4941466512338\\
58.8490851516388	21.4839464010137\\
58.9480492946063	21.4599753626237\\
58.945576310616	21.4497656780367\\
59.0444963328347	21.4256187578148\\
59.0420018398933	21.4153998439797\\
59.1408773896334	21.3910768829346\\
59.1383613603454	21.3808489432337\\
59.2371920850896	21.3563497858653\\
59.2346544924344	21.3461130206817\\
59.3334400391694	21.3214375148663\\
59.3308808570506	21.3111921238847\\
59.4296208718359	21.2863401209689\\
59.4270400748503	21.2760863022617\\
59.5257342030053	21.2510576569943\\
59.5231317660731	21.2407956055997\\
59.6217796524648	21.2155901760118\\
59.619155551616	21.2053200871237\\
59.7177568400367	21.1799377346961\\
59.7151110515169	21.1696598001497\\
59.8136653854465	21.1441003895646\\
59.8109978864724	21.1338148008667\\
59.9095049084875	21.1080782001519\\
59.9068156769719	21.0977851474307\\
60.0052750289625	21.0718712278917\\
60.0025640430469	21.0615708981377\\
60.1009753665686	21.0354795342101\\
60.098242605611	21.0251721151207\\
60.1966055411267	20.9989031845953\\
60.1938509845563	20.9885888602267\\
60.2921651723733	20.9621422439348\\
60.2893888006488	20.9518211983967\\
60.3876538801882	20.9251967804134\\
60.3848556744601	20.9148691965907\\
60.483071284515	20.8880668641476\\
60.4802512259738	20.8777329213627\\
60.5784170051923	20.8507525646588\\
60.5755750762162	20.8404124429367\\
60.6736906622492	20.8132539553943\\
60.6708268456506	20.8029078327177\\
60.768891875758	20.7755711107759\\
60.7660061549022	20.7652191635627\\
60.8640202658611	20.7377041066888\\
60.8611126246925	20.7273465099237\\
60.9590754527838	20.6996530205883\\
60.9561458758021	20.6892899477857\\
61.054057056839	20.6614179314374\\
61.0511055291788	20.6510495549467\\
61.1489646984563	20.6229989200103\\
61.145991205928	20.6126254111977\\
61.2437979981988	20.5843960690681\\
61.2408025269234	20.5740175970707\\
61.3385565766695	20.5456094620007\\
61.3355391135901	20.5352261955447\\
61.4332400546769	20.5066391847449\\
61.4302005871937	20.4962512909017\\
61.5278480531441	20.4674853244326\\
61.524786569175	20.4570929688707\\
61.6223801931247	20.4281479696345\\
61.6192966811485	20.4177513168057\\
61.7168360958237	20.3886272105396\\
61.7137305448774	20.3782264236867\\
61.8112153826056	20.3489231389404\\
61.8080877822766	20.3385183801147\\
61.9055176750038	20.3090358482306\\
61.9023680154237	20.2986272782937\\
61.999742594728	20.2689654333854\\
61.9965708665389	20.2585532119267\\
62.0938897636626	20.2287119908526\\
62.0906959580252	20.2182962762467\\
62.1879588038772	20.1882756185881\\
62.1847429124632	20.1778565680027\\
62.2819493376332	20.1476564160475\\
62.278711352623	20.1372341854567\\
62.3758609873908	20.1068544841777\\
62.3726009014641	20.0964292283757\\
62.4696933758148	20.0658699254089\\
62.4664111821495	20.0554417980217\\
62.5634461257818	20.0247028436477\\
62.5601418180475	20.0142719971447\\
62.6571188603858	19.983353344269\\
62.6537924327384	19.9729199299777\\
62.7507112029455	19.9418215341101\\
62.7473626500247	19.9313857022297\\
62.8442227770101	19.9001075214669\\
62.8408520939311	19.8896694210697\\
62.9376532063648	19.8582114160749\\
62.9342603887141	19.8477711951237\\
63.031002115037	19.8161333291059\\
63.0275871589077	19.8056911345837\\
63.1242691273162	19.773873373291\\
63.1208320292291	19.7634293509837\\
63.217453867735	19.7314316626691\\
63.2139946246674	19.7209859572887\\
63.3105559610856	19.6888083126937\\
63.3070745704722	19.6783610678927\\
63.4035750324271	19.6460034402355\\
63.4000714921529	19.6355547986187\\
63.4965107070905	19.6030171635727\\
63.4929850154862	19.5925672667077\\
63.5893626106851	19.5598496023843\\
63.5858147665222	19.5493985908117\\
63.6821303691031	19.5165008777427\\
63.6785603715925	19.5060488909837\\
63.7748136085257	19.4729711121056\\
63.7712214573099	19.4625182886777\\
63.8674119554285	19.4292604293121\\
63.8637976505801	19.4188069067357\\
63.9599250365868	19.3853689545744\\
63.9562885786022	19.3749148693877\\
64.0523524790811	19.3412968144719\\
64.0486938688765	19.3308423022327\\
64.1446939103018	19.2970441369432\\
64.1410131492074	19.2865893322367\\
64.2369489579535	19.2526110512693\\
64.2332460477079	19.2421560877187\\
64.3291172500604	19.2079976880716\\
64.3253921928163	19.1975426983617\\
64.4211984149734	19.1632041793206\\
64.4174512132794	19.1527492951867\\
64.5131920813716	19.1182306583054\\
64.5094227381708	19.1077760105337\\
64.6050978782664	19.0730772596196\\
64.6013063968881	19.0626229780537\\
64.6969154350049	19.0277441191474\\
64.6931018191637	19.0172903327047\\
64.788644381276	18.9822313740675\\
64.7848086350694	18.9717782107557\\
64.8802843471155	18.9365391628533\\
64.8764264749942	18.9260867497007\\
64.9718349628972	18.8906676251835\\
64.9679549696905	18.8802160883387\\
65.0632958593498	18.844616902029\\
65.0593937503349	18.8341663669587\\
65.1546666676004	18.7983871358569\\
65.1507424484268	18.7879377271607\\
65.2459470191424	18.7519784704131\\
65.2420006957991	18.7415303117537\\
65.3371365458269	18.7053910506316\\
65.3331681246444	18.6949442647617\\
65.4282348798696	18.6586250226479\\
65.4242443675096	18.6481797314027\\
65.5192416538499	18.611680533774\\
65.5152290574172	18.6012368583777\\
65.6101565007751	18.5645577328169\\
65.6061218276909	18.5541157935717\\
65.7009790540226	18.5172567697258\\
65.6969223120336	18.5068166860537\\
65.7917089473499	18.4697777956245\\
65.7876301445256	18.4593396860767\\
65.8823458148978	18.4221209628033\\
65.8782449596077	18.4116849450217\\
65.9728892911842	18.3742864246623\\
65.9687663922256	18.3638526157227\\
66.063339011176	18.3262743360693\\
66.0591940776197	18.3158428520997\\
66.1536946102161	18.2780848529331\\
66.1495276513941	18.2676558091087\\
66.2439557240229	18.2297181321814\\
66.2397667495142	18.2192916427097\\
66.3341219886872	18.1811743317226\\
66.3299110082679	18.1707505097297\\
66.4241930406486	18.1324536103048\\
66.4199600642137	18.1220325676827\\
66.5141685166622	18.0835561273295\\
66.5099135541354	18.0731379745287\\
66.6040480537496	18.034482042597\\
66.5997711149328	18.0240668883067\\
66.6938312891222	17.9852315159252\\
66.6895323834794	17.9748194665807\\
66.7835178600636	17.9358047065742\\
66.779196996384	17.9253958656117\\
66.8731074037468	17.886201772379\\
66.8687645896554	17.8757962391277\\
66.9625995569595	17.8364228684652\\
66.9582347981756	17.8260207364967\\
67.05199395569	17.7864681453447\\
67.0476072549489	17.7760695000537\\
67.1412902345106	17.7363377461233\\
67.1368815899807	17.7259426612247\\
67.2304880256741	17.6860318024656\\
67.226057428728	17.6756403350547\\
67.3195869578167	17.6355504288933\\
67.3151343899756	17.6251626127747\\
67.4085866541679	17.5848937150643\\
67.4041120832773	17.5745095524787\\
67.4974867302553	17.5340617161462\\
67.4929901064968	17.5236811693957\\
67.5862867914024	17.483054442915\\
67.5817680459903	17.4726774324237\\
67.6749864315114	17.4318718588335\\
67.6704454848076	17.4214982827947\\
67.7635852368218	17.3805139010678\\
67.7590220387187	17.3701437278027\\
67.8520828071182	17.3289805827246\\
67.8474974584132	17.3186141232847\\
67.9404788215692	17.2772722973457\\
67.9358719158546	17.2669109656087\\
68.0287732270059	17.225390671162\\
68.0241467373661	17.2150389393347\\
68.1169667313009	17.173340760919\\
68.1123185611266	17.1629939509677\\
68.205057885954	17.1211175185653\\
68.2003873382291	17.1107741483767\\
68.293045949765	17.0687193680657\\
68.2883529952361	17.0583794578987\\
68.3809305286969	17.0161463797535\\
68.3762158259977	17.0058114582647\\
68.468711606196	16.9634003061152\\
68.4639773069735	16.9530751279937\\
68.5563900075957	16.9104865269782\\
68.5516340009715	16.9001665022327\\
68.6439642500778	16.8574000831237\\
68.6391858907205	16.8470838789877\\
68.7314336119017	16.8041395653128\\
68.7266329544191	16.7938273801837\\
68.8187977459529	16.7507052493677\\
68.8139755717283	16.7403988319047\\
68.9060567146672	16.6970991471669\\
68.9012153809444	16.6868035631417\\
68.9932114893454	16.6433270119874\\
68.9883488757089	16.6330377521607\\
69.0802605668145	16.5893839829974\\
69.0753760422137	16.5790997641337\\
69.1672032357242	16.5352687240152\\
69.1622967095637	16.5249894213577\\
69.2540390768361	16.4809811714553\\
69.2491106301865	16.4707070214137\\
69.3407677668456	16.4265216637974\\
69.3358175166995	16.4162529734737\\
69.4273890050898	16.3718906231111\\
69.4224170599106	16.3616276767947\\
69.5139024888759	16.3170884516049\\
69.5089089378807	16.3068314892787\\
69.6003079070222	16.2621155070788\\
69.5952928209423	16.2518647270387\\
69.6866049397614	16.206972105\\
69.6815683746515	16.1967276726017\\
69.7727932604497	16.1516585275153\\
69.7677352616217	16.1414205839187\\
69.8588725374602	16.0961750326281\\
69.8537931426872	16.0859437018297\\
69.9448424357712	16.0405218616352\\
69.9397416776793	16.0302972556657\\
70.0307026181653	15.9846992446327\\
70.025580525932	15.9744814672287\\
70.1164527460928	15.9287074044116\\
70.1113093466204	15.9184965535407\\
70.2020924802736	15.8725465591408\\
70.1969277989917	15.8623427287137\\
70.2876214811102	15.8162169241835\\
70.2824355426422	15.8060202054557\\
70.3730394090432	15.7597187135948\\
70.3678322374663	15.7495291957447\\
70.4583459246813	15.7030521407241\\
70.4531175441135	15.6928699120297\\
70.5435406891437	15.6462174194999\\
70.5382911223685	15.6360425646937\\
70.6286233632077	15.5892147614403\\
70.623352634917	15.5790473680497\\
70.7135936092808	15.5320443827145\\
70.7083017421746	15.5218845334957\\
70.798451089052	15.4747064956662\\
70.7931381075937	15.4645542758947\\
70.8831954657062	15.4172013169722\\
70.8778613937026	15.4070568097757\\
70.9678264025159	15.359529062401\\
70.9624712641205	15.3493923507007\\
71.0523435634316	15.301689948971\\
71.0469673834088	15.2915611159867\\
71.1367466132423	15.2436841955232\\
71.1313494154302	15.2335633218717\\
71.2210352166692	15.1855120194265\\
71.2156170262297	15.1753991873897\\
71.3052090396901	15.1271736413799\\
71.2997698814636	15.1170689317947\\
71.3892677485819	15.0686692819145\\
71.3838076476229	15.0585727751977\\
71.4732110102366	15.0099991625239\\
71.4677299925854	14.9999109400997\\
71.5570384926316	14.9511635072857\\
71.5515365826729	14.9410836467187\\
71.6407498632366	14.8921625373419\\
71.6352270879885	14.8820911202397\\
71.7243447916317	14.8329964798044\\
71.7188011760132	14.8229335831337\\
71.8078229465811	14.7736655579885\\
71.8022585172045	14.7636112610317\\
71.8911839984117	14.7141699991964\\
71.8855987816956	14.7041243800997\\
71.9744276178279	14.6545100308619\\
71.9688216404197	14.6444731674107\\
72.0575534761922	14.5946858814006\\
72.0519267648312	14.5846578507837\\
72.1405612454352	14.5346977799341\\
72.1349138270888	14.5246786589977\\
72.2234505981444	14.4745459565716\\
72.2177825000018	14.4645358218047\\
72.3062212075624	14.4142306423863\\
72.3005324570234	14.4042295699107\\
72.3888727475855	14.3537520693977\\
72.3831633722555	14.3437601349627\\
72.4714048927637	14.2931104705564\\
72.4656749204486	14.2831277495357\\
72.5538173183019	14.2323060797361\\
72.5480667770061	14.2223326471307\\
72.636109700063	14.1713391317288\\
72.6303386179929	14.1613750621687\\
72.7182817145705	14.1102098622415\\
72.7124901201285	14.1002552299917\\
72.8003330390116	14.048918507893\\
72.7945209607967	14.0389733868527\\
72.8822633512401	13.9874653062089\\
72.8764308180473	13.9775297699167\\
72.9640723297793	13.9258504956203\\
72.9582193706004	13.9159246172587\\
73.0457596538255	13.8640743154605\\
73.0398862978465	13.8541581678597\\
73.1273250032517	13.8021370059643\\
73.1214312798539	13.7922306616037\\
73.2087680586104	13.7400388082633\\
73.2028539973712	13.7301423392767\\
73.290088501137	13.6777799643851\\
73.284154131825	13.6678934425627\\
73.3712860127528	13.6153607172487\\
73.3653313653327	13.6054842140427\\
73.4523602760682	13.5527813106631\\
73.4463853806925	13.5429148971857\\
73.5333109743858	13.4900419893226\\
73.5273158614057	13.4801857363557\\
73.6141377917041	13.4271429988067\\
73.6081224916577	13.4172969767977\\
73.69484041272	13.3640845855756\\
73.6888049563404	13.3542488646497\\
73.7754185228336	13.3008669969702\\
73.7693629410451	13.2910416469287\\
73.855871808151	13.23749048121\\
73.8497961320706	13.2276755715347\\
73.9361999554879	13.1739552873893\\
73.9301042164238	13.1641508872437\\
74.0164026523724	13.1102616654752\\
74.0102868818208	13.1004678437087\\
74.0964795870483	13.0464098663035\\
74.0903438166997	13.0366266914547\\
74.1764304484781	12.9824001415765\\
74.1702747102115	12.9726276818757\\
74.2562549263478	12.9182327438632\\
74.2500792522346	12.9084710672367\\
74.33595271107	12.8539079265969\\
74.3297571333715	12.8441571006717\\
74.4155234937876	12.7894259440732\\
74.4093080449583	12.7796860361757\\
74.4949669663772	12.724787051447\\
74.4887316790622	12.7150581286127\\
74.5742828214531	12.659991504732\\
74.5680277284894	12.6502736337057\\
74.6534707523715	12.5950395608008\\
74.6471958867911	12.5853328080407\\
74.732530453235	12.5299314773832\\
74.7262358482643	12.5202359090707\\
74.8114616188974	12.4646675130682\\
74.8051473079603	12.4549831951047\\
74.8902639449673	12.3992479273016\\
74.8839299616818	12.3895749253167\\
74.9689371278123	12.3336729803842\\
74.9625835059917	12.3240113597347\\
75.0474808645622	12.2679429334687\\
75.0411076382106	12.2582927592307\\
75.125894853108	12.202058048546\\
75.1195020564068	12.1924193855017\\
75.2041787920982	12.1360185884232\\
75.1977664593905	12.1263915010437\\
75.2823323809316	12.0698248166964\\
75.2759005467146	12.0602093691237\\
75.3603553197518	12.0034769977275\\
75.3539040186809	11.9938732537947\\
75.4382473094564	11.9369753966583\\
75.4317765763988	11.9273834199617\\
75.5160080517343	11.8703202794918\\
75.5095179218387	11.8607401335057\\
75.5936372491222	11.8035119132167\\
75.5871277574031	11.7939436606737\\
75.671134604717	11.7365505650885\\
75.6646057868856	11.7269942692127\\
75.748499822752	11.6694365040476\\
75.7419517143828	11.6598922273237\\
75.8257326080303	11.6021699992985\\
75.8191652450085	11.5926378041357\\
75.9028326662358	11.5347513210652\\
75.8962460847495	11.5252312697787\\
75.9797997039338	11.4671807405729\\
75.9731939399836	11.4576728946837\\
76.05663342823	11.3994585292233\\
76.0500085184673	11.3899629506697\\
76.1333335473572	11.3315849600002\\
76.126689528239	11.3221017099167\\
76.2098997700906	11.2635603060491\\
76.2032366783539	11.2540894454587\\
76.2863318060825	11.1953848414685\\
76.27964967875	11.1859264312867\\
76.3626293658708	11.1270588413144\\
76.3559282397575	11.1176129416527\\
76.4387921605317	11.0585825807817\\
76.4320720730923	11.0491492521537\\
76.5148199022792	10.9899563366034\\
76.5080808906908	10.9805356386267\\
76.5907123038224	10.9211803855364\\
76.5839544053542	10.9117723774637\\
76.6664690786252	10.8522550049678\\
76.6596923304616	10.8428597454497\\
76.7420899407799	10.7831804726265\\
76.7352943798184	10.7737980194327\\
76.8175746048555	10.7139570662494\\
76.8107602674626	10.7045874759557\\
76.892922785716	10.6445850631931\\
76.8860897073929	10.6352283907427\\
76.9681341982645	10.575064739897\\
76.9612824131402	10.5657210379417\\
77.0432085570552	10.5053963710766\\
77.0363380971208	10.4960656889767\\
77.1181455757004	10.4355802285018\\
77.1112564696377	10.4262626108107\\
77.1929449659721	10.3656165791553\\
77.1860372374112	10.3563120633657\\
77.2676064364491	10.2955056824806\\
77.2606801013655	10.2862142956757\\
77.3421296904977	10.225247786302\\
77.3351847533751	10.2159695402457\\
77.416514423289	10.1548431208369\\
77.4095508715533	10.1455780048777\\
77.4907603174492	10.0842918900269\\
77.4837781135595	10.0750398610757\\
77.5648670368597	10.0135942592794\\
77.5578661075705	10.0043552283067\\
77.6388342181857	9.94275033889088\\
77.6318144411068	9.93352415421171\\
77.7126614601623	9.87176016340241\\
77.7056226502099	9.86254659422071\\
77.7863483124746	9.80062367091416\\
77.779290217951	9.79142240385171\\
77.8598942714527	9.72934069739052\\
77.8528166014876	9.72015137381971\\
77.9332987988859	9.65791101913189\\
77.9262013691739	9.64873342459772\\
78.0065614292565	9.5863345758884\\
77.9994445906543	9.57716918919571\\
78.0796820905654	9.51461212350569\\
78.0725479346252	9.50546164897071\\
78.1526620133632	9.44274706204752\\
78.14551749123	9.43362036861371\\
78.2255060939208	9.37075014715045\\
78.2183437432519	9.36163762283271\\
78.2982086202065	9.29861040111185\\
78.2910259643727	9.28950890641471\\
78.3707674474161	9.22632433503065\\
78.3635643832485	9.21723377690071\\
78.4431821543598	9.15389201386896\\
78.4359610206276	9.14481537082771\\
78.5154541478379	9.08131714783688\\
78.5082225724609	9.07226397257971\\
78.5875888542905	9.00861131576648\\
78.5803392765533	8.99957206966671\\
78.6595804446493	8.93576358808908\\
78.6523105533933	8.92673540467771\\
78.7314268812874	8.86277078478702\\
78.7241368694595	8.85375394130372\\
78.8031279651718	8.78963341116509\\
78.7958206225894	8.78063138020871\\
78.8746854615256	8.716355783012\\
78.8673691949169	8.70737887400171\\
78.9461054403586	8.64295043022448\\
78.9387726002328	8.63398916613071\\
79.0173819947804	8.5694064944509\\
79.0100302977487	8.56045808093072\\
79.0885131242322	8.49572090348052\\
79.0811422290234	8.48678494562171\\
79.1594982541196	8.42189339428458\\
79.1521084327159	8.41297024451571\\
79.2303372686566	8.34792458858877\\
79.2229289187557	8.33901474548471\\
79.3010301533222	8.27381528960377\\
79.2936036394148	8.26491920455571\\
79.3715768765062	8.19956625381953\\
79.3641324922208	8.19068428698671\\
79.4419773600384	8.12517813734035\\
77.8065653909301	6.18172047345942\\
73.2169514004598	10.0438625684987\\
73.1427936455137	10.1060175884337\\
73.0685138673687	10.1680268658147\\
72.9941122806139	10.2298902433557\\
72.9195890910794	10.2916075825587\\
72.8449445129427	10.3531787506357\\
72.7701788452358	10.4146035535897\\
72.6952926761809	10.4758815495827\\
72.6202873752004	10.5370115864707\\
72.5451636263745	10.5979928218527\\
72.4699200084073	10.6588264013497\\
72.3945563495083	10.7195125415967\\
72.3190731801079	10.7800508982687\\
72.2434719194066	10.8404403417197\\
72.1677533453195	10.9006800081907\\
72.0919161784967	10.9607709257137\\
72.0159603475909	11.0207132329957\\
71.939886456813	11.0805065310387\\
71.8636959695213	11.1401496675917\\
71.7873897241003	11.1996417356717\\
71.7109665435489	11.2589836335777\\
71.6344263360776	11.3181754774257\\
71.557769385271	11.3772171026477\\
71.4809960833389	11.4361082551527\\
71.4041068270868	11.4948486684917\\
71.3271019773135	11.5534380960917\\
71.2499818885355	11.6118762905187\\
71.1727468986012	11.6701630133427\\
71.0953973326321	11.7282980336307\\
71.0179335033245	11.7862811287677\\
70.9403557201042	11.8441120783207\\
70.8626642846917	11.9017906678747\\
70.7848594980928	11.9593166841527\\
70.7069416590932	12.0166899163837\\
70.6289110657749	12.0739101553267\\
70.5507680149776	12.1309771937787\\
70.4725128041584	12.1878908252727\\
70.3941457320726	12.2446508436427\\
70.3156670945512	12.3012570461177\\
70.2370771920008	12.3577092279137\\
70.1583763213582	12.4140071880597\\
70.0795647819455	12.4701507251847\\
70.000642867162	12.5261396434427\\
69.9216108892109	12.5819737349837\\
69.842469142139	12.6376528061537\\
69.7632179285012	12.6931766586137\\
69.6838575457457	12.7485450989277\\
69.6043882937855	12.8037579332367\\
69.5248104849325	12.8588149604207\\
69.4451244182518	12.9137159898937\\
69.3653303963356	12.9684608299477\\
69.2854287211311	13.0230492906407\\
69.2054196943407	13.0774811835017\\
69.1253036299688	13.1317563130397\\
69.0450808299069	13.1858744933367\\
68.9647515992555	13.2398355376137\\
68.8843162437685	13.2936392599787\\
68.8037750715938	13.3472854742677\\
68.7231283885366	13.4007739972117\\
68.6423765037057	13.4541046446737\\
68.5615197257208	13.5072772341857\\
68.4805583624063	13.5602915851367\\
68.3994927235433	13.6131475169627\\
68.3183231185131	13.6658448507057\\
68.2370498578894	13.7183834079627\\
68.1556732511562	13.7707630123777\\
68.0741936094403	13.8229834878657\\
67.9926112452835	13.8750446587787\\
67.9109264695976	13.9269463518547\\
67.8291395932505	13.9786883951887\\
67.7472509315997	14.0302706153737\\
67.6652607956668	14.0816928430897\\
67.5831694996209	14.1329549083767\\
67.5009773576886	14.1840566425867\\
67.4186846828381	14.2349978791997\\
67.3362917899314	14.2857784518627\\
67.2537989948586	14.3363981949407\\
67.1712066117797	14.3868569452137\\
67.0885149569745	14.4371545395117\\
67.0057243462807	14.4872908162857\\
66.922835096751	14.5372656146107\\
66.8398475245582	14.5870787754467\\
66.7567619464758	14.6367301407447\\
66.6735786815235	14.6862195524757\\
66.5902980463024	14.7355468554157\\
66.5069203588883	14.7847118948247\\
66.4234459388747	14.8337145164307\\
66.3398751035915	14.8825545686617\\
66.2562081733419	14.9312318995737\\
66.1724454682731	14.9797463586877\\
66.0885873047966	15.0280977990627\\
66.0046340062185	15.0762860711407\\
65.9205858919464	15.1243110289987\\
65.8364432816148	15.1721725279527\\
65.7522064983028	15.2198704227457\\
65.6678758615192	15.2674045715317\\
65.5834516948437	15.3147748315507\\
65.4989343206396	15.3619810621297\\
65.4143240619875	15.4090231235877\\
65.3296212219512	15.4559008887267\\
65.2448261559515	15.5026142027567\\
65.1599391376509	15.5491629573907\\
65.0749605385745	15.5955469919107\\
64.9898906964509	15.6417661657847\\
64.9047298776486	15.6878203785427\\
64.8194784389477	15.7337094820557\\
64.7341367010732	15.7794333491717\\
64.6487049622768	15.8249918661157\\
64.5631836068345	15.8703848746967\\
64.4775729012416	15.9156122807937\\
64.3918731940867	15.9606739481337\\
64.3060848052396	16.0055697570847\\
64.220208041129	16.0502995964147\\
64.1342432806655	16.0948633186527\\
64.0481908393025	16.1392608108727\\
63.9620509808613	16.1834919880957\\
63.8758240720443	16.2275567137587\\
63.7895104282027	16.2714548792247\\
63.7031103875054	16.3151863657527\\
63.616624271573	16.3587510645857\\
63.5300524050803	16.4021488670127\\
63.4433951093432	16.4453796676647\\
63.3566527094467	16.4884433610607\\
63.2698255242435	16.5313398467427\\
63.1829138744123	16.5740690254887\\
63.0959180738437	16.6166308038797\\
63.0088384333296	16.6590250929187\\
62.9216752569765	16.7012518103847\\
62.8344288406925	16.7433108823237\\
62.7470994754977	16.7852022422457\\
62.6596874570927	16.8269258269407\\
62.5721931150389	16.8684815612037\\
62.4846168978264	16.9098693106847\\
62.3969596786703	16.9510887160197\\
62.3092220198941	16.9921394766877\\
62.2214034439125	17.0330218792587\\
62.1335040519975	17.0737359710157\\
62.0455242468625	17.1142816621727\\
61.9574649034377	17.1546586199557\\
61.8693266200131	17.1948665502427\\
61.7811090042722	17.2349057045977\\
61.6928122044456	17.2747761153027\\
61.6044366569931	17.3144776837807\\
61.5159832589016	17.3540100766837\\
61.4274526403472	17.3933729909117\\
61.3388444485457	17.4325666480997\\
61.2501588248576	17.4715910751177\\
61.1613960694243	17.5104462336667\\
61.0725565325598	17.5491320623067\\
60.9836405801993	17.5876484905327\\
60.8946486037056	17.6259954351417\\
60.805580959208	17.6641728272967\\
60.7164379942697	17.7021806016207\\
60.627220048931	17.7400186962997\\
60.5379274576966	17.7776870526277\\
60.4485605547324	17.8151856130957\\
60.359119668426	17.8525143238887\\
60.2696051309014	17.8896731310317\\
60.1800172674168	17.9266619849167\\
60.0903564055394	17.9634808365397\\
60.0006228726577	18.0001296385957\\
59.9108169932229	18.0366083466357\\
59.8209390934212	18.0729169171797\\
59.7309894980411	18.1090553090207\\
59.6409685310587	18.1450234829867\\
59.5508765162586	18.1808214017117\\
59.4607137820387	18.2164490277447\\
59.3704806546366	18.2519063262657\\
59.2801774453636	18.2871932700707\\
59.1898044814029	18.3223098274747\\
59.0993620884202	18.3572559691917\\
59.0088505921326	18.3920316677187\\
58.9182703182924	18.4266368973667\\
58.8276215747801	18.4610716410667\\
58.7369046881558	18.4953358764187\\
58.6461199815139	18.5294295841877\\
58.5552677803005	18.5633527461097\\
58.4643484066863	18.5971053470157\\
58.3733621687534	18.6306873788047\\
58.2823093904747	18.6640988293367\\
58.1911903926911	18.6973396895127\\
58.1000054975688	18.7304099516517\\
58.0087550197154	18.7633096127177\\
57.9174392780113	18.7960386700257\\
57.8260585894999	18.8285971234697\\
57.7346132718234	18.8609849746587\\
57.6431036407695	18.8932022277997\\
57.5515300125352	18.9252488889027\\
57.4598927037761	18.9571249657827\\
57.3681920266619	18.9888304697877\\
57.2764282996585	19.0203654120677\\
57.1846018332172	19.0517298085347\\
57.0927129417692	19.0829236757347\\
57.0007619368889	19.1139470332047\\
56.9087491334182	19.1447999014107\\
56.8166748404714	19.1754823047907\\
56.7245393692801	19.2059942691207\\
56.6323430314687	19.2363358221207\\
56.5400861348041	19.2665069948607\\
56.4477689890001	19.2965078198617\\
56.3553919007127	19.3263383327447\\
56.2629551799954	19.3559985701527\\
56.1704591323295	19.3854885723347\\
56.0779040638365	19.4148083814787\\
55.9852902782521	19.4439580426817\\
55.892618082605	19.4729376021777\\
55.7998877791613	19.5017471098827\\
55.7070996694582	19.5303866181347\\
55.6142540572859	19.5588561807857\\
55.5213512421427	19.5871558552397\\
55.4283915254976	19.6152857005397\\
55.3353752058334	19.6432457788937\\
55.2423025820775	19.6710361546487\\
55.149173952628	19.6986568946037\\
55.0559896186247	19.7261080670577\\
54.9627498792611	19.7533897432277\\
54.8694550346204	19.7805019964277\\
54.776105361749	19.8074449090027\\
54.6827011257548	19.8342185689967\\
54.5892426482461	19.8608230505847\\
54.4957302342495	19.8872584352137\\
54.4021641715622	19.9135248116697\\
54.3085447453016	19.9396222719087\\
54.2148722385792	19.9655509108737\\
54.1211469357498	19.9913108256097\\
54.0273690997291	20.0169021214907\\
53.9335390024957	20.0423249038257\\
53.8396570093253	20.0675792552607\\
53.745723402346	20.0926652836827\\
53.6517383787519	20.1175831220637\\
53.5577022116949	20.1423328854707\\
53.4636151867934	20.1669146882997\\
53.3694776671199	20.1913286275057\\
53.275289926153	20.2155748262517\\
53.1810521531771	20.2396534318687\\
53.0867646125993	20.2635645748157\\
52.9924275850446	20.2873083841417\\
52.8980414208934	20.3108849742347\\
52.8036063863404	20.3342944835607\\
52.7091226668953	20.3575370731957\\
52.614590541121	20.3806128838187\\
52.5200102963618	20.4035220568807\\
52.4253821946153	20.4262647429077\\
52.3307064950574	20.4488410959737\\
52.2359834552569	20.4712512734417\\
52.1412133299992	20.4934954362837\\
52.0463963738719	20.5155737485277\\
51.9515328377902	20.5374863781447\\
51.8566229717662	20.5592334964897\\
51.7616670208448	20.5808152793747\\
51.6666652253035	20.6022319071827\\
51.5716178234089	20.6234835644827\\
51.476525044214	20.6445704419757\\
51.3813871127628	20.6654927357197\\
51.2862042476191	20.6862506481097\\
51.1909766691634	20.7068443862907\\
51.0957045787727	20.7272741659477\\
51.0003883569184	20.7475401654717\\
50.905028580652	20.7676425120317\\
50.8096254971705	20.7875813608647\\
50.7141788883299	20.8073570167447\\
50.618688865122	20.8269697341837\\
50.5231557559755	20.8464197270907\\
50.427580159392	20.8657071445577\\
50.3319623283029	20.8848321637457\\
50.2363020543048	20.9037951030777\\
50.1405994692694	20.9225962293877\\
50.0448549077218	20.9412357722677\\
49.9490689762787	20.9597138974067\\
49.8532419291917	20.9780307966067\\
49.7573735848701	20.9961867909887\\
49.6614640476689	21.0141821623807\\
49.5655135244407	21.0320171786627\\
49.4695222550548	21.0496921039557\\
49.3734904651346	21.0672072068647\\
49.277418351192	21.0845627633207\\
49.1813061190174	21.1017590499687\\
49.0851539718969	21.1187963467557\\
48.9889621037637	21.1356749384707\\
48.8927307027103	21.1523951143437\\
48.7964599530975	21.1689571678437\\
48.7001500350101	21.1853613969177\\
48.6038011250009	21.2016081039497\\
48.5074133973521	21.2176975956377\\
48.4109870165465	21.2336301843047\\
48.3145221551443	21.2494061849907\\
48.218018968888	21.2650259195987\\
48.1214776210814	21.2804897129427\\
48.0248982672911	21.2957978952907\\
47.9282810648922	21.3109508008707\\
47.8316261654213	21.3259487691347\\
47.7349337233375	21.3407921434337\\
47.6382038872943	21.3554812724287\\
47.5414368040639	21.3700165095247\\
47.4446326001024	21.3843982156617\\
47.3477913647688	21.3986267616977\\
47.2509131473427	21.4127025286437\\
47.1539979824943	21.4266259037517\\
47.0570460532503	21.4403972572337\\
46.9600578997814	21.4540169137917\\
46.8630337506421	21.4674852475567\\
46.7659731000201	21.4808027377817\\
46.6688758969996	21.4939698024337\\
46.5717426881259	21.5069867812007\\
46.4745742448171	21.5198539879127\\
46.3773698722601	21.5325719318057\\
46.2801297473193	21.5451410038677\\
46.1828543150451	21.5575615560887\\
46.0855440859223	21.5698339236677\\
45.9881995409184	21.5819584296257\\
45.8908213130248	21.5939353508557\\
45.7934103379571	21.6057648835467\\
45.6959678510644	21.6174471194437\\
45.598495769751	21.6289819631727\\
45.5009972216425	21.6403690155717\\
45.4034768460924	21.6516074577807\\
45.3059419181419	21.6626958005617\\
45.2084021551332	21.6736317249417\\
45.1108725204489	21.6844114930467\\
45.0133755755657	21.6950292840287\\
44.9159450744342	21.7054762001797\\
44.8186303915293	21.7157388997007\\
44.7215039858394	21.7257974967007\\
44.6246720816629	21.7356225558737\\
44.5282902202702	21.7451708252117\\
44.4325856373038	21.7543793471437\\
44.3378874299414	21.7631578507227\\
44.2446620943371	21.7713801181957\\
44.1535427776266	21.7788768933507\\
44.0645422020051	21.7854943672157\\
43.9766908407048	21.7912031867787\\
43.8887322715202	21.7960559621497\\
43.7994042712465	21.8001580002967\\
43.7077168039697	21.8036633426407\\
43.6136698915582	21.8067359036027\\
43.5179026291716	21.8094822437107\\
43.4209642712291	21.8119839081557\\
43.3235092115853	21.8142882851027\\
43.2259791680573	21.8163952705137\\
43.128446420374	21.8183030972557\\
43.0309114258041	21.8200116860587\\
42.9333740641206	21.8215209714017\\
42.835811140526	21.8228312701667\\
42.7381479346316	21.8239467133257\\
42.6403379542385	21.8248786298797\\
42.5424021795349	21.8256373750137\\
42.4443797643182	21.8262305987567\\
42.3463112015708	21.8266629958037\\
42.24823487476	21.8269364507247\\
42.1501882212351	21.8270501604647\\
42.0522092372781	21.8270006192967\\
41.9543347692214	21.8267815445857\\
41.8565892094974	21.8263840799097\\
41.7589490830389	21.8257981352627\\
41.6613518998611	21.8250176584457\\
41.5637590647765	21.8240416837517\\
41.4661658716117	21.8228704528147\\
41.3685749883538	21.8215040994987\\
41.2709886499543	21.8199425950447\\
41.1734050064386	21.8181857325667\\
41.0758039411466	21.8162333586487\\
40.9781398887024	21.8140872372947\\
40.8803993090134	21.8117539691217\\
40.7826231477426	21.8092396455617\\
40.6848744397988	21.8065469499237\\
40.5872289353668	21.8036739454137\\
40.4897747652884	21.8006132801427\\
40.3926110432212	21.7973513093227\\
40.2958319197941	21.7938671074377\\
40.1994662392782	21.7901317554057\\
40.103292825286	21.7861085388227\\
40.006464317374	21.7817622483157\\
39.9090358635837	21.7771888925277\\
39.8116186773159	21.7724158295187\\
39.714213203048	21.7674430015437\\
39.6168198823139	21.7622703502507\\
39.5194391618379	21.7568978170477\\
39.4220714884577	21.7513253428327\\
39.3247173059689	21.7455528677767\\
39.2273770659983	21.7395803319327\\
39.130051216344	21.7334076745347\\
39.0327402081211	21.7270348344017\\
38.9354444925968	21.7204617497177\\
38.8381645237157	21.7136883581787\\
38.7409007532267	21.7067145966317\\
38.6436536395219	21.6995404016737\\
38.5464236374152	21.6921657089007\\
38.4492112062257	21.6845904534717\\
38.3520168031272	21.6768145695777\\
38.2548408919248	21.6688379911107\\
38.1576839322774	21.6606606507727\\
38.0605463876235	21.6522824806887\\
37.9634287238486	21.6437034122827\\
37.8663314067226	21.6349233760277\\
37.7692549047784	21.6259423016717\\
37.6721996864766	21.6167601179537\\
37.5751662233699	21.6073767528657\\
37.4781549876194	21.5977921333937\\
37.3811664531076	21.5880061855937\\
37.2842010952201	21.5780188345347\\
37.187259392896	21.5678300044937\\
37.0903418234175	21.5574396183727\\
36.9934488679578	21.5468475982497\\
36.8965810097765	21.5360538651637\\
36.799738732824	21.5250583389277\\
36.7029225235049	21.5138609382897\\
36.6061328690789	21.5024615807167\\
36.5093702601216	21.4908601826447\\
36.4126351888342	21.4790566592517\\
36.3159281482082	21.4670509243202\\
36.2192496358332	21.4548428906653\\
36.1226001479202	21.4424324693568\\
36.0259801847368	21.4298195703625\\
35.9293902494035	21.4170041023647\\
35.832830845886	21.4039859724615\\
35.7363024806453	21.3907650863392\\
35.6398056620351	21.3773413481529\\
35.5433409026884	21.3637146608194\\
35.4469087143932	21.3498849252588\\
35.3505096148838	21.3358520413138\\
35.2541441217141	21.3216159068324\\
35.1578127553689	21.3071764180688\\
35.0615160392407	21.2925334696398\\
34.9652545006213	21.2776869546365\\
34.8690286669875	21.2626367640071\\
34.7728390696755	21.2473827870758\\
34.6766862435425	21.2319249114482\\
34.580570725471	21.2162630227299\\
34.4844930538765	21.2003970043856\\
34.3884537732307	21.184326738439\\
34.2924534285676	21.1680521045164\\
34.1964925682108	21.1515729802434\\
34.1005717437288	21.1348892411874\\
34.0046915113814	21.1180007610596\\
33.9088524270508	21.1009074107756\\
33.8130550535851	21.0836090596873\\
33.7172999562972	21.0661055747434\\
33.6215877027627	21.0483968203853\\
33.5259188630559	21.0304826585239\\
33.4302940136616	21.0123629492145\\
33.334713732407	20.9940375496483\\
33.2391786026492	20.9755063148881\\
33.1436892106691	20.9567690973078\\
33.0482461447782	20.9378257463484\\
32.9528500004397	20.9186761094777\\
32.8575013743717	20.8993200309052\\
32.7622008684165	20.8797573523656\\
32.6669490884117	20.8599879127751\\
32.5717466446688	20.8400115482737\\
32.4765941513607	20.8198280920289\\
32.381492227641	20.7994373744044\\
32.2864414947325	20.7788392222582\\
32.1914425821805	20.7580334602196\\
32.0964961218289	20.7370199093179\\
32.0016027507861	20.7157983875481\\
31.9067631091349	20.6943687092809\\
31.8119778450483	20.6727306863355\\
31.7172476097995	20.6508841267795\\
31.6225730591897	20.6288288351655\\
31.5279548561014	20.6065646130396\\
31.4333936669484	20.5840912580378\\
31.3388901645207	20.5614085644639\\
31.2444450258439	20.5385163226966\\
31.1500589341551	20.5154143195679\\
31.0557325793127	20.4921023383869\\
30.9614666551878	20.4685801582062\\
30.8672618655898	20.4448475552017\\
30.7731189135573	20.4209042998966\\
30.6790385137512	20.3967501601816\\
30.5850213837726	20.3723848990242\\
30.4910682506308	20.3478082760213\\
30.3971798454382	20.3230200459367\\
30.3033569066446	20.2980199594337\\
30.2096001803207	20.2728077630545\\
30.1159104164986	20.2473831981314\\
30.0222883762826	20.2217460025964\\
29.9287348254792	20.195895909294\\
29.8352505378055	20.1698326461836\\
29.7418362911212	20.1435559360055\\
29.6484928771888	20.1170654983506\\
29.5552210896744	20.0903610463124\\
29.4620217330004	20.0634422888628\\
29.368895618661	20.0363089296935\\
29.2758435659159	20.0089606672831\\
29.1828664039291	19.9813971954088\\
29.0899649674642	19.9536182017467\\
28.9971401026327	19.9256233694486\\
28.9043926613973	19.8974123753692\\
28.8117235087247	19.8689848920997\\
28.7191335136798	19.8403405851193\\
28.626623557575	19.8114791151521\\
28.5341945307175	19.782400137034\\
28.4418473323729	19.753103299562\\
28.3495828724418	19.7235882458791\\
28.2574020735909	19.693854614029\\
28.1653058619877	19.6639020329184\\
28.0732951709811	19.6337301258988\\
27.9813709544419	19.603338512538\\
27.8895341729485	19.5727268047524\\
27.7977857969827	19.5418946077053\\
27.706126807657	19.5108415199056\\
27.6145581969863	19.47956713318\\
27.5230809668134	19.4480710321913\\
27.4316961281983	19.4163527941495\\
27.3404047066142	19.3844119908373\\
27.249207751492	19.3522481910811\\
27.1581062456186	19.3198609266904\\
27.067078612291	19.2872416472426\\
26.9760160497866	19.2543539874802\\
26.8848233323234	19.2211805566663\\
26.793510987384	19.1877429462525\\
26.70211746134	19.1540698477078\\
26.610680996849	19.120186307903\\
26.5192316928156	19.086111369835\\
26.4277907272544	19.0518585556025\\
26.336371618386	19.0174370404644\\
26.2449818558717	18.9828528360589\\
26.1536246398576	18.9481098814714\\
26.0623014258787	18.9132112864509\\
25.9710174001573	18.8781614222002\\
25.8797951233581	18.8429705063884\\
25.7886586248313	18.8076460684294\\
25.6976113245894	18.7721871034677\\
25.6066502916712	18.7365903840424\\
25.5157714318327	18.7008526499671\\
25.4249711414469	18.6649712239332\\
25.3342466376124	18.628944062088\\
25.243595872217	18.5927696452031\\
25.1530173122543	18.5564468351213\\
25.0625097322119	18.5199747553674\\
24.9720720294043	18.4833526978657\\
24.8817030910202	18.4465800638421\\
24.7914017644552	18.4096563544256\\
24.7011670870314	18.3725812625388\\
24.6109991921649	18.3353550058606\\
24.5209019650417	18.2979792615612\\
24.4308901074165	18.2604595961621\\
24.3409667646579	18.2227946811576\\
24.2511145729274	18.1849768671108\\
24.1613290045299	18.1470045683036\\
24.0716134043483	18.1088795288221\\
23.9819827485555	18.070607780248\\
23.8924419665683	18.0321889551076\\
23.8029759118116	17.9936160931481\\
23.7135804593379	17.9548875295946\\
23.6242553764173	17.9160033716883\\
23.5350016007443	17.8769641795099\\
23.4458202634304	17.8377705133274\\
23.3567123812369	17.7984228080307\\
23.2676787901833	17.7589213613309\\
23.1787201684304	17.7192663601593\\
23.0898370704913	17.6794579086927\\
23.0010299598031	17.6394960522642\\
22.9122992348542	17.5993807956599\\
22.8236452554016	17.5591121194739\\
22.7350683493687	17.5186899863302\\
22.6465688247326	17.4781143483586\\
22.5581469788184	17.4373851528397\\
22.4698030974951	17.3965023427667\\
22.3815374642958	17.3554658616688\\
22.2933503576309	17.3142756527379\\
22.2052420530282	17.2729316601316\\
22.1172128257933	17.2314338303911\\
22.0292629501767	17.1897821121697\\
21.9413927011403	17.147976457138\\
21.8536023516202	17.1060168187333\\
21.7658921757107	17.0639031536926\\
21.6782624462403	17.0216354209042\\
21.5907134393133	16.9792135836026\\
21.50324542792	16.9366376062684\\
21.4158586874422	16.8939074573218\\
21.3285534934194	16.8510231080004\\
21.2413301202185	16.8079845317214\\
21.1541888441967	16.76479170563\\
21.0671299391829	16.7214446083317\\
20.980153681849	16.6779432225769\\
20.8932603483664	16.6342875335752\\
20.8064502139835	16.5904775287784\\
20.7197235565576	16.5465131996645\\
20.6330806512388	16.5023945390546\\
20.5465217728088	16.4581215422924\\
20.4600471984571	16.4136942086891\\
20.3736572032855	16.3691125392552\\
20.2873520602225	16.3243765367037\\
20.2011320433418	16.2794862072401\\
20.1149974237624	16.2344415585806\\
20.0289484690504	16.1892425998286\\
19.9429854422738	16.1438893412731\\
19.8571086008326	16.0983817942347\\
19.7713181922356	16.0527199695133\\
19.6856144470915	16.0069038746692\\
19.5999975753339	15.9609335134919\\
19.5144677569594	15.9148088832276\\
19.4290251257025	15.8685299689452\\
19.3436697532108	15.8220967393823\\
19.2584016325909	15.7755091439443\\
19.1732206660116	15.7287671131724\\
19.0881266874977	15.6818705781427\\
19.0031196022205	15.6348195480379\\
18.9181998096624	15.5876143226848\\
18.8333694276565	15.5402560849329\\
18.7486354817982	15.4927484148383\\
18.6640015923074	15.4450918665341\\
18.5794596153381	15.3972815243215\\
18.4950072048035	15.3493160771202\\
18.4106441255163	15.3011954820971\\
18.3263708223625	15.2529200697012\\
18.2421878935272	15.2044902235172\\
18.1580959213123	15.1559062848882\\
18.0740954182364	15.1071685289973\\
17.9901868340435	15.058277176205\\
17.9063705677623	15.0092324050149\\
17.8226469757295	14.9600343611863\\
17.7390163878901	14.9106831704276\\
17.6554791156699	14.8611789452551\\
17.5720354543292	14.8115217879126\\
17.488685690568	14.7617117959478\\
17.4054301049489	14.7117490644325\\
17.3222689668602	14.6616336835114\\
17.2392025472601	14.6113657465457\\
17.1562311053002	14.5609453425217\\
17.0733548947205	14.5103725604242\\
16.9905741621849	14.4596474889216\\
16.907889138072	14.4087702116649\\
16.825300035972	14.3577408083078\\
16.7428070400368	14.3065593486751\\
16.6604102981082	14.2552258914033\\
16.5781098943506	14.2037404711816\\
16.4959058333074	14.1521030950151\\
16.4137979958637	14.1003137236214\\
16.3317860969495	14.0483722574803\\
16.2498696314539	13.9962785197984\\
16.168047839738	13.9440322559286\\
16.0863197487523	13.8916331809371\\
16.0046844848297	13.8390811863974\\
15.9231423236225	13.7863769635466\\
15.8416976554044	13.7335236904841\\
15.7603570596453	13.6805250508596\\
15.6791216839728	13.627381069638\\
15.5979909938498	13.574090770468\\
15.5169641479789	13.5206531161952\\
15.4360404330827	13.4670672794762\\
15.3552193623863	13.4133326802929\\
15.2745006533882	13.3594489456173\\
15.193884186643	13.3054158618636\\
15.1133699577296	13.2512333280716\\
15.0329580442136	13.1969013233538\\
14.9526485816633	13.1424198835819\\
14.8724417421884	13.0877890819901\\
14.7923377210364	13.0330090167536\\
14.7123367327024	12.9780798060974\\
14.6324390019662	12.9230015806852\\
14.5526447598843	12.867774479861\\
14.4729542423564	12.812398649977\\
14.3933676882958	12.7568742426952\\
14.313885334904	12.7012014113849\\
14.2345074234908	12.6453803149862\\
14.1552341947625	12.5894111145956\\
14.0760658874767	12.5332939724169\\
13.9970027393569	12.4770290523397\\
13.918044990924	12.4206165226285\\
13.8391928772741	12.3640565500443\\
13.7604466365475	12.307349305874\\
13.6818065028191	12.250494960826\\
13.603272711092	12.1934936886158\\
13.524845493397	12.1363456631367\\
13.4465250835177	12.079051061897\\
13.3683117104981	12.0216100612859\\
13.2902056057456	11.9640228417641\\
13.2122069954084	11.9062895822679\\
13.1343161084879	11.8484104661896\\
13.0565331710709	11.7903856771208\\
12.978858407176	11.7322153994745\\
12.9012920416333	11.6738998206335\\
12.8238342965554	11.6154391283199\\
12.7464853918386	11.5568335109595\\
12.6692455438613	11.4980831566854\\
12.5921149685894	11.4391882557079\\
12.5150938924162	11.3801490085628\\
12.4381825334053	11.3209656119349\\
12.3613811040727	11.2616382605957\\
12.2846898054428	11.2021671428745\\
12.2081088525157	11.1425524602545\\
12.1316384600877	11.0827944165671\\
12.0552788344471	11.0228932114699\\
11.979030186246	10.9628490504982\\
11.9028927181691	10.9026621353923\\
11.8268666337712	10.8423326710445\\
11.7509521358835	10.7818608642703\\
11.6751494256067	10.7212469230243\\
11.5994587007897	10.660491055206\\
11.5238801599365	10.5995934718078\\
11.4484139972147	10.5385543829543\\
11.3730604071325	10.4773740017226\\
11.2978195790586	10.4160525397933\\
11.2226916999306	10.3545902097476\\
11.147676955187	10.292987226026\\
11.0727755234184	10.2312438008002\\
10.9979875776585	10.1693601454105\\
10.9233132829982	10.1073364689601\\
10.8487527934948	10.0451729765788\\
10.77430624747	9.98286986670047\\
10.6999737637138	9.92042732956324\\
10.6257554338645	9.85784554307466\\
10.5516513206915	9.79512467413139\\
10.4776614609156	9.73226488367248\\
10.4037859021735	9.66926635846258\\
10.3300248294022	9.60612941079152\\
10.2563789345938	9.54285476174883\\
10.1828503331046	9.47944422795421\\
10.1094402724911	9.41589845616711\\
10.036146494767	9.35221549852464\\
9.96296840416903	9.28839497618358\\
9.8899060072246	9.22443706338915\\
9.81695949422274	9.16034209133822\\
9.74412910411993	9.0961104224606\\
9.67141507710648	9.03174240954624\\
9.59881762906871	8.96723837599538\\
9.5263369547581	8.90259862138724\\
9.45397323382647	8.83782342913439\\
9.38172663339765	8.77291307049979\\
9.30959731108472	8.7078678085251\\
9.23758541681425	8.64268790054407\\
9.16569109488294	8.57737360065682\\
9.09391448411333	8.5119251603282\\
9.0222557187418	8.44634282955382\\
8.95071492804741	8.38062685684328\\
8.87929223642534	8.31477748961115\\
8.80798776206889	8.24879497335223\\
8.73680161605657	8.18267955130147\\
8.66573389969462	8.1164314626633\\
8.59478470213805	8.05005094136479\\
8.52395409642269	7.98353821369473\\
8.45324213543768	7.91689349632668\\
8.38264884932857	7.85011699607891\\
8.3121742465979	7.78320891306522\\
8.24181834679406	7.71616947204488\\
8.17158126287227	7.64899899454611\\
8.101463489095	7.58169814804697\\
8.03146652070568	7.51426846128334\\
7.96159118812438	7.44671049057021\\
7.89183591633633	7.37902281472059\\
7.82220022660606	7.3112051766089\\
7.75268407843928	7.24325776886467\\
7.6832876532272	7.17518099913366\\
7.61401107587797	7.10697521227028\\
7.5448544516579	7.03864072618137\\
7.47581791581329	6.97017788314249\\
7.40690160831639	6.90158702755157\\
7.33810569264602	6.83286852677663\\
7.26942980280275	6.76402221865407\\
7.20087427018471	6.6950486393114\\
7.13243970124365	6.62594860765784\\
7.06412582278339	6.55672205964785\\
6.99593265069931	6.48736922462725\\
6.92786021705652	6.41789035124197\\
6.85990839470983	6.34828552822535\\
6.79207726185737	6.27855505698366\\
6.72436705118279	6.20869940228427\\
6.6567777903601	6.138718822413\\
6.58930951060537	6.06861358294673\\
6.5219622433535	5.99838395342808\\
6.45473601908249	5.92803020622068\\
6.38763086628065	5.85755261549046\\
6.32064681092191	5.78695145670071\\
6.25378387638655	5.71622700656727\\
6.18704208292424	5.64537954252618\\
6.12042144776814	5.57440934288496\\
6.05392198550609	5.50331668725029\\
5.98754370662434	5.43210185500343\\
5.92128661781898	5.36076512565085\\
5.85426664168552	5.28835154996993\\
3.99013430861927	7.01363722046539\\
}--cycle;
\addlegendentry{\tikzLegendSize Wheelbase}

\addplot [color=white!20!black, line width=1.5pt]
  table[row sep=crcr]{%
3.5002762372288	7.42042036665078\\
4.1958192398111	8.1854959211923\\
4.90652362944027	8.93650853304382\\
5.63210513383639	9.67315780717398\\
6.37227353007199	10.395149093695\\
7.12673276065736	11.1021936057186\\
7.89518105195958	11.7940085348672\\
8.67731103490797	12.4703171643933\\
9.47280986793762	13.1308489798622\\
10.2813593621218	13.7753397773548\\
11.1026361084434	14.4035317691452\\
11.9363116071541	15.0151736868125\\
12.7820523991699	15.6100208817447\\
13.6395201994504	16.1878354229951\\
14.5083720323083	16.7483861924511\\
15.3882603685949	17.291448977279\\
16.2788332647074	17.8168065596056\\
17.1797345033615	18.3242488034025\\
18.0906037360736	18.8135727385382\\
19.0110766272955	19.2845826419627\\
19.9407850001433	19.7370901159947\\
20.8793569836639	20.1709141636781\\
21.8264171615781	20.5858812611779\\
22.7815867224419	20.981825427188\\
23.7444836111665	21.3585882893211\\
24.7147226818348	21.7160191474559\\
25.6919158517549	22.0539750340147\\
26.6756722566879	22.372320771149\\
27.6655984071883	22.6709290248085\\
28.6612983459949	22.949680355673\\
29.6623738064079	23.208463266927\\
30.6684243715907	23.4471742488562\\
31.679047634731	23.6657178202507\\
32.6938393599984	23.8640065665957\\
33.7123936442331	24.0419611750367\\
34.734303079302	24.1995104661028\\
35.7591589150563	24.3365914221783\\
36.7865512228263	24.4531492127085\\
37.8160690593872	24.5491372161312\\
38.8473006313312	24.6245170385249\\
39.8798334597791	24.6792585289658\\
40.9132545453663	24.7133397915874\\
41.9471505334375	24.7267471943392\\
42.9811078793825	24.7194753744388\\
44.0147130140488	24.6915272405172\\
45.0475525091637	24.6429139714554\\
46.0792132427004	24.5736550119128\\
47.1092825641205	24.4837780645498\\
48.1373484594296	24.373319078947\\
49.1629997159771	24.2423222372258\\
50.1858260869353	24.0908399363764\\
51.2054184553935	23.9189327672994\\
52.2213689979986	23.7266694905703\\
53.2332713480794	23.5141270089363\\
54.2407207581878	23.2813903365562\\
55.2433142619921	23.028552564996\\
56.2406508354586	22.7557148259929\\
57.2323315572556	22.462986251005\\
58.2179597683165	22.1504839275592\\
59.1971412304985	21.8183328524181\\
60.1694842842722	21.4666658815833\\
61.1346000053807	21.0956236771542\\
62.0921023604034	20.7053546510656\\
63.0416083611649	20.2960149057242\\
63.9827382179247	19.8677681715704\\
64.9151154912885	19.420785741588\\
65.8383672427784	18.9552464027893\\
66.7521241840036	18.4713363647028\\
67.656020824371	17.9692491848916\\
68.5496956172762	17.4491856915332\\
69.4327911047175	16.9113539030909\\
70.3049540602743	16.355968945109\\
71.1658356303933	15.7832529641658\\
72.0150914739245	15.1934350390174\\
72.8523818998539	14.5867510889699\\
73.6773720031747	13.9634437795142\\
74.4897317988454	13.3237624252635\\
75.289136353779	12.6679628902304\\
};
\addlegendentry{\tikzLegendSize Road limits}

\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.03659652574809	5.15611486737612\\
6.68634919020939	5.87092024384469\\
7.35026706294402	6.57258847703361\\
8.02808458565501	7.26083890900505\\
8.71953064037071	7.93539624876277\\
9.42432865788842	8.59599068236485\\
10.1421967283983	9.24235798084565\\
10.8728477142436	9.8742396059039\\
11.6159893647718	10.4913828133146\\
12.3713244332312	11.0935407540231\\
13.1385507956654	11.680472572882\\
13.9173615717589	12.2519435049892\\
14.7074452475854	12.8077249695915\\
15.5084858002087	13.3475946615134\\
16.3201628240884	13.8713366400762\\
17.1421516592369	14.3787414154716\\
17.97412352108	14.8696060325548\\
18.8157456319657	15.3437341520238\\
19.6666813542712	15.8009361289523\\
20.5265903250532	16.2410290886456\\
21.3951285921887	16.6638369997876\\
22.2719487519511	17.0691907448513\\
23.1567000879674	17.4569281877431\\
24.0490287114997	17.8268942386557\\
24.9485777029961	18.1789409161017\\
25.8549872548539	18.5129274061038\\
26.7678948153376	18.8287201185193\\
27.6869352335949	19.1261927404735\\
28.6117409057122	19.4052262868841\\
29.5419419217514	19.6657091480528\\
30.4771662137085	19.9075371343082\\
31.4170397043361	20.1306135176802\\
32.3611864567696	20.3348490705897\\
33.3092288248964	20.5201621015387\\
34.2607876044096	20.6864784877855\\
35.2154821844848	20.8337317049933\\
36.1729307000189	20.9618628538385\\
37.1327501843717	21.0708206835699\\
38.0945567225467	21.1605616125083\\
39.0579656047526	21.2310497454789\\
40.0225914802819	21.2822568881681\\
40.9880485116457	21.3141625584016\\
41.9539505289042	21.3267539943369\\
42.9199111841289	21.3200261595673\\
43.8855441059372	21.2939817451371\\
44.8504630540351	21.2486311684649\\
45.8142820737089	21.1839925691765\\
46.7766156502015	21.1000918018499\\
47.7370788629131	20.9969624256734\\
48.6952875393648	20.8746456910224\\
49.6508584088618	20.7331905229598\\
50.6034092557972	20.572653501667\\
51.5525590725327	20.3930988398118\\
52.4979282117968	20.194598356865\\
53.4391385385384	19.9772314503732\\
54.3758135811763	19.7410850642008\\
55.3075786821821	19.4862536537537\\
56.2340611479389	19.2128391481983\\
57.1548903978133	18.9209509096914\\
58.069698112383	18.6107056896366\\
58.9781183807592	18.2822275819853\\
59.8797878469469	17.935647973601\\
60.7743458551816	17.5711054917061\\
61.6614345941873	17.1887459484327\\
62.5406992402961	16.7887222825002\\
63.4117880993729	16.3711944980414\\
64.2743527474885	15.936329600603\\
65.1280481702844	15.4843015303459\\
65.9725329009738	15.0152910924712\\
66.8074691569242	14.5294858849008\\
67.6325229747654	14.0270802232403\\
68.447364343971	13.5082750630557\\
69.2516673388576	12.9732779194938\\
70.0451102489512	12.4223027842789\\
70.8273757076668	11.8555700401187\\
71.5981508192511	11.2733063725546\\
72.3571272839363	10.6757446792903\\
73.104001521256	10.0631239770356\\
73.8384747914735	9.43568930590323\\
};

\addplot[area legend, draw=black, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
40.0991114840191	21.7859163458826\\
40.1966333200535	21.7898217030427\\
40.2941627717535	21.79353200885\\
40.3916994490013	21.7970472484633\\
40.4892429616503	21.8003674078217\\
40.5867929195267	21.8034924736446\\
40.6843489324307	21.8064224334316\\
40.7819106101384	21.809157275463\\
40.8794775624033	21.8116969887994\\
40.9770493989575	21.8140415632819\\
41.0746257295141	21.8161909895322\\
41.1722061637676	21.8181452589527\\
41.2697903113966	21.8199043637263\\
41.3673777820646	21.8214682968165\\
41.4649681854217	21.8228370519676\\
41.5625611311066	21.8240106237046\\
41.6601562287476	21.8249890073332\\
41.7577530879645	21.8257721989399\\
41.8553513183698	21.8263601953919\\
41.9529505295708	21.8267529943372\\
42.0505503311709	21.8269505942047\\
42.1481503327709	21.8269529942039\\
42.245750143971	21.8267601943252\\
42.343349374372	21.8263721953399\\
42.4409476335771	21.8257889987999\\
42.5385445311935	21.825010607038\\
42.6361396768337	21.8240370231678\\
42.7337326801172	21.8228682510836\\
42.8313231506722	21.8215042954605\\
42.9289106981368	21.8199451617543\\
43.0264949321611	21.8181908562016\\
43.1240754624082	21.8162413858195\\
43.2216518985562	21.814096758406\\
43.3192238502994	21.8117569825396\\
43.4167909273501	21.8092220675793\\
43.5143527394402	21.8064920236648\\
43.6119088963226	21.8035668617164\\
43.7094590077727	21.8004465934345\\
43.8070026835902	21.7971312313004\\
43.9045395336006	21.7936207885754\\
44.0020691676567	21.7899152793013\\
43.9220904992834	19.7915150659793\\
43.8285578229468	19.7950646148224\\
43.7350182345825	19.7984270913384\\
43.6414721083488	19.8016024820775\\
43.54791981843	19.804590774338\\
43.4543617390352	19.8073919561669\\
43.3607982443966	19.8100060163593\\
43.267229708768	19.8124329444591\\
43.1736565064235	19.8146727307586\\
43.0800790116557	19.8167253662985\\
42.9864975987744	19.8185908428684\\
42.8929126421053	19.8202691530064\\
42.799324515988	19.8217602899992\\
42.7057335947749	19.8230642478823\\
42.6121402528295	19.8241810214398\\
42.5185448645252	19.8251106062047\\
42.4249478042432	19.8258529984586\\
42.3313494463718	19.8264081952319\\
42.2377501653043	19.8267761943039\\
42.1441503354376	19.8269569942026\\
42.0505503311709	19.8269505942047\\
41.9569505269042	19.8267569943359\\
41.8633512970365	19.8263761953706\\
41.7697530159646	19.8258081988319\\
41.6761560580815	19.8250530069919\\
41.582560797775	19.8241106228712\\
41.4889676094259	19.8229810502396\\
41.3953768674069	19.8216642936152\\
41.3017889460807	19.820160358265\\
41.2082042197991	19.8184692502048\\
41.1146230629007	19.8165909761991\\
41.0210458497101	19.8145255437609\\
40.927472954536	19.8122729611519\\
40.8339047516698	19.8098332373825\\
40.7403416153842	19.8072063822116\\
40.6467839199317	19.8043924061466\\
40.5532320395429	19.8013913204434\\
40.4596863484252	19.7982031371063\\
40.3661472207612	19.794827868888\\
40.2726150307074	19.7912655292897\\
40.1790901523923	19.7875161325607\\
}--cycle;
\addlegendentry{\tikzLegendSize Obstacle}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
4.76843638148845	6.28826761701345\\
5.44108421501024	7.02820808251849\\
6.12839534619214	7.75454850503871\\
6.8300948597457	8.46699835808951\\
7.54590208522135	9.16527267122887\\
8.27553070927289	9.84909214404173\\
9.01868889017893	10.5181832578564\\
9.77507937457576	11.1722783851486\\
10.5443996163547	11.8111158965884\\
11.3263418976765	12.434440265689\\
12.1205934520544	13.0420021710136\\
12.9268365894565	13.6335585959009\\
13.7447488233776	14.2088729256681\\
14.5740029998296	14.7677150422542\\
15.4142674281983	15.3098614162636\\
16.2652060139159	15.8350951963753\\
17.1264783928937	16.3432062960802\\
17.9977400676636	16.8339914777132\\
18.8786425451724	17.3072544337453\\
19.7688334761743	17.7628058653042\\
20.667956796166	18.2004635578912\\
21.5756528678075	18.6200524542647\\
22.4915586247728	19.0214047244605\\
23.4153077169708	19.4043598329219\\
24.3465306570813	19.7687646027114\\
25.2848549683443	20.1144732767798\\
26.2299053335462	20.441347576267\\
27.1813037451414	20.7492567558113\\
28.1386696564503	21.0380776558463\\
29.1016201338732	21.3076947518629\\
30.0697700100582	21.5580002006176\\
31.0427320379634	21.7888938832682\\
32.0201170457503	22.0002834454202\\
33.0015340924474	22.1920843340672\\
33.9865906243213	22.3642198314111\\
34.9748926318934	22.516621085548\\
35.9660448075376	22.6492271380084\\
36.959650703599	22.7619849481392\\
37.955312890967	22.8548494143198\\
38.9526331180419	22.9277833920019\\
39.9512124700305	22.9807577085669\\
40.950651528506	23.0137511749945\\
41.9505505311708	23.026750594338\\
42.9505095317557	23.019750767003\\
43.950128559993	22.9927544928272\\
44.9490077815994	22.9457725699601\\
45.9467476582046	22.8788237905446\\
46.942949107161	22.7919349331999\\
47.9372136611714	22.6851407523102\\
48.9291436276709	22.5584839641241\\
49.9183422478986	22.4120152296681\\
50.9044138555954	22.2457931344832\\
51.8869640352656	22.059884165191\\
52.8655997799381	21.8543626829007\\
53.8399296483631	21.6293108934647\\
54.8095639215842	21.3848188145984\\
55.7741147588204	21.1209842398733\\
56.7331963525973	20.8379126996017\\
57.6864250830649	20.5357174186253\\
58.6334196714407	20.2145192710273\\
59.5738013325157	19.8744467317843\\
60.5071939261638	19.5156358253776\\
61.4332241077925	19.1382300713858\\
62.3515214776761	18.7423804270784\\
63.2617187291104	18.3282452270353\\
64.1634517953307	17.8959901198147\\
65.0563599951335	17.4457880016962\\
65.940086177144	16.9778189475243\\
66.8142768626724	16.4922701386814\\
67.6785823871002	15.989335788217\\
68.5326570397414	15.4692170631656\\
69.3761592021227	14.9321220040824\\
70.2087514846254	14.3782654418298\\
71.0301008614379	13.8078689116482\\
71.8398788037603	13.2211605645443\\
72.6377614112129	12.6183750760344\\
73.4234295413908	11.9997535522769\\
74.1965689375175	11.365543433633\\
};
\addlegendentry{\tikzLegendSize Road center}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
4.92220047515239	6.15099438521766\\
5.60439547774814	6.87643465112105\\
6.29915511041264	7.58936650357891\\
7.00641302069778	8.28947779069389\\
7.72607417895488	8.97646556603619\\
8.45800907789331	9.65004590556416\\
9.2020749021328	10.3099350360445\\
9.9581042972525	10.9558634653354\\
10.7258999755178	11.587586295855\\
11.505258602744	12.2048581298244\\
12.2959562001283	12.8074524883468\\
13.0977537464695	13.3951580228271\\
13.9103987935451	13.9677791485563\\
14.7336255501127	14.525138895544\\
15.5671167405229	15.0671429701829\\
16.4105604549966	15.5937033940799\\
17.2637130272527	16.104628869476\\
18.1262839616061	16.5998078877961\\
18.9979648374503	17.0791725792063\\
19.8784381473481	17.5426906087383\\
20.767399903207	17.99032488071\\
21.6645375512562	18.4220793579804\\
22.5695388427857	18.8379877700831\\
23.4821027284354	19.2380929215151\\
24.4019302836265	19.6224709881037\\
25.3286628950253	19.9914134085021\\
26.2619325037438	20.3453458963035\\
27.2025998752777	20.6808967282426\\
28.1516122248093	20.9934051239691\\
29.1081994070616	21.2831602587799\\
30.0716018383537	21.5505790098494\\
31.0411259918227	21.796009085602\\
32.0161324656471	22.0197400617533\\
32.9960261430874	22.222012902936\\
33.9802480938399	22.4030281567561\\
34.9682689204349	22.5629529962781\\
35.959583302327	22.7019272664874\\
36.9537055317688	22.8200686702915\\
37.9501658701628	22.9174772123713\\
38.9485075825882	22.9942390034933\\
39.9482845323599	23.0504295142979\\
40.9491111752293	23.0837559367369\\
41.9504104802885	23.0967759421631\\
42.9517991394295	23.0913878999575\\
43.9528542883256	23.0644496565739\\
44.9509272476694	22.9788296945429\\
45.9457914992602	22.8665902127602\\
46.9377577216013	22.7391313051027\\
47.9266738141472	22.596234967473\\
48.912342398604	22.4375097669462\\
49.8945381704024	22.2626122841861\\
50.8730119605032	22.071245120069\\
51.8474951700194	21.8631582408384\\
52.8177020469236	21.6381399573924\\
53.7833320834836	21.3960131201997\\
54.7440730779208	21.1366357008506\\
55.6996030145877	20.8598969769119\\
56.6495918975496	20.5657151318695\\
57.5937033788523	20.2540351375471\\
58.5315961987715	19.9248268408777\\
59.4629254607033	19.5780832286324\\
60.387343762117	19.2138188530848\\
61.3045021848599	18.8320683661362\\
62.2140504903698	18.432883650944\\
63.1156391131798	18.0163355991501\\
64.0089220821428	17.5825171778993\\
64.8935516241241	17.1315294521385\\
65.7691828462232	16.6634899392416\\
66.6354739420273	16.1785308317061\\
67.4920863757466	15.6767975615981\\
68.3386853553928	15.1584481201981\\
69.1749402850289	14.623652445852\\
70.000525197252	14.0725918635184\\
70.8151191702339	13.5054585682797\\
71.6184067252317	12.9224551353654\\
72.4100777378792	12.3237934455062\\
73.1898243156501	11.7096900271418\\
73.9573560711867	11.0803843791522\\
};
\addlegendentry{\tikzLegendSize Planned path}

\node[align=center]
at (axis cs:14,19) {\tikzLegendSize Path start};
\node[align=center]
at (axis cs:70,19) {\tikzLegendSize Path end};
\end{axis}
\end{tikzpicture}%

==> fig_road_aligned_model.tex <==

\input{fig_draw_vehicle}

\def\ReferenceOriginX{-1.0}
\def\ReferenceOriginY{-0.0}

\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(1.5,\ReferenceOriginY) node[right]{$x$};
\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(\ReferenceOriginX,2) node[above]{$y$};

\def\ReferencePathColor{green!60!black}

\draw[thick, color=\ReferencePathColor] (0,0) .. controls (0,2.5) and (4,1) .. (4,4);
\node[color=\ReferencePathColor] at (5.0,2.2) {reference path $\gamma$};

\draw [->] (0.2,0) .. controls (0.2,0.5) and (0.4,0.8) .. (0.4, 0.8);

\node[] at (0.5,0.5) {$s$};

\def\PathLocationX{1.35}
\def\PathLocationY{1.6}
\def\PathLocationO{20}

\def\VehicleX{1.0}
\def\VehicleX{0.75}
\def\VehicleY{3.25}
\def\VehicleO{45}
\def\VehicleHalfWidth{0.5 }
\def\VehicleFrontLength{2.0}
\def\VehicleRearLength{0.5}

\DrawVehicle{\VehicleX}{\VehicleY}{\VehicleO}{\VehicleHalfWidth}{\VehicleFrontLength}{\VehicleRearLength}

\draw[black,thick] ($(\VehicleX, \VehicleY)$) circle (1pt);
    
\draw[dashed] (\PathLocationX, \PathLocationY) -- ($(\VehicleX, \VehicleY)$);  

\node[] at ($(\PathLocationX, \PathLocationY)!0.4!(\VehicleX, \VehicleY) + (0.25, 0)$) {$e_y$};  

\draw[black, rotate around={\PathLocationO:(\PathLocationX, \PathLocationY)}] (\PathLocationX, \PathLocationY) rectangle ($(\PathLocationX, \PathLocationY)+(0.15, 0.15)$);

\draw[black, rotate around={\PathLocationO:(\VehicleX, \VehicleY)}] (\VehicleX, \VehicleY) rectangle ($(\VehicleX, \VehicleY)+(0.15, -0.15)$);

\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);

\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + (1, 0)$);

\draw [->, red,thick,domain=0:\PathLocationO] plot ({\PathLocationX+cos(\x)}, {\PathLocationY+sin(\x)});
\node[] at ($({\PathLocationX+1.3*cos(5)}, {\PathLocationY+1.3*sin(5)})$) {$\psi$};

\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);

\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({cos(\VehicleO)}, {sin(\VehicleO)})$);

\draw [->, red, thick, domain=\PathLocationO:\VehicleO] plot ({\VehicleX+cos(\x)}, {\VehicleY+sin(\x)});

\node[] at ($({\VehicleX+1.2*cos(30)}, {\VehicleY+1.2*sin(30)})$) {$e_\psi$};


==> fig_sqp_edge_approaches.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.93725,0.48627,0.48627}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.523in,
height=3.392in,
at={(0.759in,0.567in)},
scale only axis,
xmin=1.0819,
xmax=1.4915,
xtick={1.2, 1.4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=1.0592,
ymax=1.3664,
ytick={1.1, 1.3},
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:1.28,1.07)}, font=\tikzLegendSize},ylabel style={at={(axis cs:1.11,1.19)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-2.90885459490374	1.22592295728243\\
-2.79989209430585	1.18915122228501\\
-2.69074709782746	1.15292475716627\\
-2.58142233408782	1.11724446758593\\
-2.47192053620031	1.08211124554939\\
-2.36224444170418	1.04752596938536\\
-2.25239679249608	1.01348950372394\\
-2.14238033476152	0.980002699475012\\
-2.03219781890621	0.94706639380693\\
-1.92185199948732	0.914681410125621\\
-1.81134563514457	0.882848558053992\\
-1.70068148853133	0.851568633411688\\
-1.58986232624549	0.820842418195189\\
-1.47889091876034	0.790670680558283\\
-1.36777004035528	0.761054174792837\\
-1.25650246904649	0.73199364130995\\
-1.14509098651747	0.703489806621446\\
-1.03353837804945	0.675543383321709\\
-0.921847432451855	0.648155070069866\\
-0.810020941992504	0.621325551572323\\
-0.698061702327828	0.59505549856564\\
-0.585972512432995	0.569345567799779\\
-0.473756174531905	0.544196402021671\\
-0.361415494027166	0.519608629959145\\
-0.248953279429944	0.495582866305226\\
-0.136372342289739	0.472119711702756\\
-0.0236754971241238	0.449219752729373\\
0.0891344386516516	0.426883561882863\\
0.202054644795064	0.40511169756683\\
0.315082298306835	0.38390470407675\\
0.428214573501524	0.363263111586356\\
0.541448642078133	0.343187436134384\\
0.654781673190857	0.323678179611676\\
0.768210833519813	0.304735829748628\\
0.881733287341898	0.286360860103001\\
0.99534619660169	0.268553730048076\\
1.10904672098236	0.251314884761181\\
1.22283201797674	0.234644755212547\\
1.33669924295831	0.218543758154548\\
1.45064554925239	0.203012296111269\\
1.56466808820725	0.188050757368452\\
1.67876400926536	0.173659515963787\\
1.79293046003464	0.159838931677561\\
1.90716458635975	0.14658935002366\\
2.0214635323935	0.133911102240935\\
2.13582444066818	0.121804505284921\\
2.25024445216705	0.110269861819912\\
2.36472070639578	0.0993074602113935\\
2.47925034145396	0.0889175745188338\\
2.5938304941067	0.0791004644888358\\
2.70845829985614	0.0698563755486363\\
};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.15557166651338	1.2472054928998\\
1.26432707486222	1.23070541371148\\
1.37316362382348	1.21474931554972\\
1.4820785924891	1.19933759731617\\
1.59106925799054	1.18447064430295\\
1.70013289556684	1.17014882818314\\
1.80926677863273	1.15637250700138\\
1.91846817884683	1.14314202516498\\
2.02773436617983	1.1304577134353\\
2.13706260898271	1.11831988891948\\
2.24645017405512	1.1067288550625\\
2.35589432671362	1.0956849016396\\
2.46539233086009	1.08518830474903\\
2.57494144905014	1.07523932680518\\
2.6845389425615	1.06583821653198\\
2.79418207146257	1.05698520895669\\
2.90386809468082	1.04868052540403\\
3.01359427007138	1.04092437349068\\
3.12335785448559	1.03371694712001\\
3.23315610383955	1.02705842647733\\
3.34298627318275	1.02094897802528\\
3.45284561676668	1.01538875449977\\
3.56273138811345	1.01037789490609\\
3.67264084008453	1.00591652451548\\
3.78257122494932	1.00200475486196\\
3.89251979445394	0.998642683739573\\
4.00248379988987	0.995830395199917\\
4.11246049216271	0.993567959550059\\
4.22244712186087	0.991855433350773\\
4.33244093932434	0.990692859415127\\
4.44243919471342	0.990080266807405\\
4.44164286800269	8.05838755701949e-05\\
4.32664464498631	0.000709658070250807\\
4.2116510048026	0.00191371312080646\\
4.09666482228656	0.00369271892592771\\
3.98168897208677	0.00604663101056024\\
3.8667263285935	0.00897539052702268\\
3.75177976586685	0.0124789242564849\\
3.63685215756489	0.0165571446107817\\
3.52194637687185	0.021209949634617\\
3.40706529642627	0.0264372230081085\\
3.29221178824917	0.0322388340496955\\
3.17738872367226	0.0386146377194017\\
3.0625989732662	0.0455644746224668\\
2.94784540676875	0.0530881710133331\\
2.83313089301311	0.0611855387999798\\
2.71845829985614	0.0698563755486363\\
2.6038304941067	0.0791004644888358\\
2.48925034145396	0.0889175745188338\\
2.37472070639578	0.0993074602113935\\
2.26024445216705	0.110269861819912\\
2.14582444066818	0.121804505284921\\
2.0314635323935	0.133911102240935\\
1.91716458635975	0.14658935002366\\
1.80293046003464	0.159838931677561\\
1.68876400926536	0.173659515963787\\
1.57466808820725	0.188050757368452\\
1.46064554925239	0.203012296111269\\
1.34669924295831	0.218543758154548\\
1.23283201797674	0.234644755212547\\
1.11904672098236	0.251314884761181\\
1.00534619660169	0.268553730048076\\
}--cycle;
\addlegendentry{Obstacle region}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-3.6125876390199	1.39692270396846\\
-3.47954521078632	1.37860411936907\\
-3.3465435552357	1.36120897611441\\
-3.21361842053129	1.34470718393768\\
-3.08080493176063	1.32906741293203\\
-2.94813757310787	1.3142571133503\\
-2.815650171697	1.30024253658891\\
-2.68337588316	1.28698875728403\\
-2.55134717898112	1.274459696447\\
-2.41959583566429	1.26261814556604\\
-2.28815292576764	1.25142579160092\\
-2.15704881084537	1.24084324279777\\
-2.02631313633317	1.23083005525139\\
-1.89597482841003	1.22134476014367\\
-1.76606209286475	1.212344891588\\
-1.63660241599015	1.20378701501291\\
-1.50762256751283	1.19562675603246\\
-1.3791263039285	1.18784346002826\\
-1.25111417364716	1.18041983401114\\
-1.12358656793045	1.17333872990289\\
-0.996543726200229	1.16658314388322\\
-0.869985741233285	1.16013621566276\\
-0.743912564241949	1.15398122768685\\
-0.618324009840779	1.14810160427418\\
-0.493219760899228	1.14248091069504\\
-0.36859937328058	1.13710285219322\\
-0.244462280467298	1.13195127295587\\
-0.120807798073226	1.12701015503556\\
0.00236487175693734	1.12226361722857\\
0.125056636060436	1.11769591391338\\
0.247268506880817	1.11329143385347\\
0.369001597203266	1.10903469896809\\
0.490257117000168	1.10491036307504\\
0.61103636938596	1.10090321060889\\
0.731340746880556	1.09699815531856\\
0.851171727780288	1.09318023894761\\
0.970530872635338	1.08943462990089\\
1.08941982083271	1.08574662190071\\
1.20784028728348	1.08210163263621\\
1.32579405921325	1.07848520240873\\
1.44328299305463	1.07488299277678\\
1.56030901144026	1.07128078520329\\
1.67687410029544	1.06766447970848\\
1.79298030673061	1.06402009460382\\
1.90862973423604	1.06033376199022\\
2.02382454214644	1.05659172957897\\
2.13856694242609	1.05278035836182\\
2.25285919723762	1.0488861213331\\
2.36670361660177	1.04489560223375\\
2.48010255614642	1.04079549431932\\
2.59305841494356	1.03657259915465\\
2.70557363343253	1.03221382543719\\
2.81765069142804	1.02770618785139\\
2.92929210621133	1.02303680595614\\
3.04050043070293	1.01819290310731\\
3.15127825171542	1.01316180541722\\
3.26162818828432	1.00793094075285\\
3.37155289007547	1.00248783777404\\
3.48105503586629	0.996820125011784\\
3.59013733209708	0.990915529984103\\
3.69880251148259	0.984761878335917\\
};
\addlegendentry{Corner - SQP \#1}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-3.42977426523812	1.55787577936949\\
-3.2971066911102	1.5420057491026\\
-3.16468095657043	1.52687522462505\\
-3.03253025610856	1.51244682171693\\
-2.90068710803715	1.49868199213103\\
-2.76918334549842	1.48554105026981\\
-2.63805010913015	1.47298320107735\\
-2.50731784142699	1.46096656911134\\
-2.37701628283053	1.44944822876026\\
-2.24717446956589	1.43838423558448\\
-2.11781393151289	1.42773672762465\\
-1.98893612347864	1.41748773606475\\
-1.86054232512786	1.40761942977253\\
-1.73263364359325	1.39811411819098\\
-1.60521101613967	1.38895425421728\\
-1.47827521290547	1.38012243703271\\
-1.351826839741	1.37160141484751\\
-1.22586635596067	1.3633740705648\\
-1.10039406866378	1.3554234332652\\
-0.975410134579067	1.34773268162437\\
-0.850914563678985	1.34028514530678\\
-0.726907222781469	1.33306430629137\\
-0.60338783913811	1.32605380012597\\
-0.480356004007757	1.31923741710722\\
-0.357811176214389	1.3125991033832\\
-0.235752685688317	1.30612296197579\\
-0.114179736989476	1.29979325372\\
0.00690858718820242	1.29359439811759\\
0.127513322532442	1.28751097410241\\
0.247635619649448	1.28152772071494\\
0.367276740622959	1.27562953768375\\
0.486438055596657	1.26980148591152\\
0.605121039381012	1.26402878786356\\
0.723327268085568	1.25829682785684\\
0.841058415777846	1.25259115224746\\
0.958316251169782	1.24689746951502\\
1.07510263433275	1.24120165024196\\
1.1914195134422	1.23548972698659\\
1.30726892239766	1.22974789529591\\
1.42265297511381	1.22396250967379\\
1.53757386485907	1.21812008676467\\
1.65203386029893	1.21220730359035\\
1.76603530240211	1.20621099687207\\
1.87958060138145	1.20011816223938\\
1.99267223367039	1.19391595332551\\
2.10531273893563	1.18759168074815\\
2.21750471712643	1.18113281097556\\
2.32925082556156	1.17452696507757\\
2.44055377605388	1.16776191736122\\
2.55141633207346	1.16082559389086\\
2.66184130594933	1.15370607089268\\
2.77183155610997	1.1463915730432\\
2.88138998436248	1.13887047164098\\
2.99051953320852	1.13113128265869\\
3.09922318319196	1.12316266466578\\
3.20750395025708	1.11495341658503\\
3.31536488302302	1.10649247511506\\
3.42280905984411	1.09776891157678\\
3.52983958908703	1.0887719342674\\
3.63645960339256	1.07949088007316\\
3.74267225845428	1.06991521378582\\
};
\addlegendentry{Corner - SQP \#2}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
-3.41296855589831	1.57305273663203\\
-3.28038236515268	1.5573631117091\\
-3.1480556070553	1.5423946990724\\
-3.0160212152486	1.52810949979077\\
-2.88431144053892	1.51446836486064\\
-2.75295784252403	1.50143102298985\\
-2.62199128291831	1.48895610958459\\
-2.49144192061268	1.47700119690035\\
-2.36133920850221	1.46552282531849\\
-2.23171189209827	1.45447653572394\\
-2.10256656932356	1.44383927192507\\
-1.97390463412825	1.43359312708442\\
-1.84572730622768	1.42372033395762\\
-1.718035634788	1.41420326662044\\
-1.59083050210443	1.40502444215015\\
-1.46411262727186	1.39616652225727\\
-1.3378825698466	1.38761231486437\\
-1.21214073349874	1.37934477562803\\
-1.08688736965408	1.37134700940085\\
-0.962122581124767	1.3636022716298\\
-0.837846325727673	1.3560939696879\\
-0.714058419889467	1.34880566413582\\
-0.590758542237398	1.34172106991044\\
-0.467946237174776	1.33482405743722\\
-0.345620918439944	1.32809865366362\\
-0.22378187264783	1.3215290430106\\
-0.102428262812818	1.31509956823961\\
0.0184408681480973	1.30879473123244\\
0.138826593932963	1.30259919368145\\
0.258730101394543	1.29649777768773\\
0.378152687102999	1.29047546626511\\
0.497095753932817	1.28451740374773\\
0.615560807675024	1.2786088960992\\
0.73354945367569	1.27273541112144\\
0.851063393501966	1.26688257856156\\
0.968104421636558	1.2610361901149\\
1.08467442220167	1.25518219932296\\
1.20077536571355	1.24930672136464\\
1.31640930676351	1.24339603406429\\
1.43157837816883	1.23743657354739\\
1.54628479047701	1.23141493757384\\
1.66053082797135	1.22531788361695\\
1.77431884559169	1.21913232810528\\
1.88765126589082	1.21284534555211\\
2.00053057602739	1.20644416757214\\
2.11295932479586	1.19991618178489\\
2.2249401196942	1.19324893060467\\
2.33647562402983	1.18643010991673\\
2.44756855406444	1.17944756763968\\
2.55822167619791	1.17228930217422\\
2.66843780419195	1.16494346073809\\
2.77821979643353	1.15739833758758\\
2.88757055323839	1.14964237212561\\
2.99649301419441	1.14166414689613\\
3.10499015554404	1.13345238546371\\
3.21306498760303	1.1249959501737\\
3.32072055220609	1.11628383977669\\
3.4279599201429	1.10730518685214\\
3.53478618840554	1.09804925470872\\
3.64120247819063	1.088505435433\\
3.74721193403846	1.07866324984797\\
};
\addlegendentry{Corner - SQP \#5}

\end{axis}
\end{tikzpicture}%
